Parametric model order reduction and its application to inverse analysis of large nonlinear coupled cardiac problems

Predictive high-fidelity finite element simulations of human cardiac mechanics co\-mmon\-ly require a large number of structural degrees of freedom. Additionally, these models are often coupled with lumped-parameter models of hemodynamics. High computational demands, however, slow down model calibration and therefore limit the use of cardiac simulations in clinical practice. As cardiac models rely on several patient-specific parameters, just one solution corresponding to one specific parameter set does not at all meet clinical demands. Moreover, while solving the nonlinear problem, 90\% of the computation time is spent solving linear systems of equations. We propose a novel approach to reduce only the structural dimension of the monolithically coupled structure-windkessel system by projection onto a lower-dimensional subspace. We obtain a good approximation of the displacement field as well as of key scalar cardiac outputs even with very few reduced degrees of freedom while achieving considerable speedups. For subspace generation, we use proper orthogonal decomposition of displacement snapshots. To incorporate changes in the parameter set into our reduced order model, we provide a comparison of subspace interpolation methods. We further show how projection-based model order reduction can be easily integrated into a gradient-based optimization and demonstrate its performance in a real-world multivariate inverse analysis scenario. Using the presented projection-based model order reduction approach can significantly speed up model personalization and could be used for many-query tasks in a clinical setting.

==> tikz/PODResult.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=900,
xlabel={Number $i$ of singular value $\sigma_i$},
xmajorgrids,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ytick={1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1},
ylabel style={align=center},
ylabel style={align=center},
ylabel={Normalized\\singular value $\sigma_i$/$\sigma_1$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\footnotesize},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round
]
\addplot [color=std,solid,thick]
  table[row sep=crcr]{%
1	1\\
2	0.17860387879548\\
3	0.0621680744098263\\
4	0.0223691571499461\\
5	0.0176160729436508\\
6	0.0114094936443827\\
7	0.00966028301361063\\
8	0.00465628077721463\\
9	0.00303769906605705\\
10	0.00212573950822899\\
11	0.00134435473233158\\
12	0.00108558740706047\\
13	0.000881039324269823\\
14	0.000625500132849112\\
15	0.000396769125428014\\
16	0.000202993581194093\\
17	0.000189735999981947\\
18	0.000162783918408444\\
19	9.18432537574996e-05\\
20	7.80958939240895e-05\\
21	5.63093515347215e-05\\
22	4.31041674710365e-05\\
23	3.91605284623985e-05\\
24	3.69534359236266e-05\\
25	2.46322052851177e-05\\
26	2.00599148410698e-05\\
27	1.78696880713065e-05\\
28	1.64693115041654e-05\\
29	1.11678241473187e-05\\
30	9.81524271010001e-06\\
31	8.29332544779236e-06\\
32	6.49188806457926e-06\\
33	6.00529754081434e-06\\
34	4.74109742783709e-06\\
35	3.85924096190519e-06\\
36	3.37036662242233e-06\\
37	2.51658789937391e-06\\
38	2.35854583356151e-06\\
39	2.1672557806018e-06\\
40	1.64357498194024e-06\\
41	1.49198001044942e-06\\
42	1.27168324294855e-06\\
43	1.01240377801755e-06\\
44	8.46495764955732e-07\\
45	7.70271414972295e-07\\
46	6.79329061335892e-07\\
47	6.15019446046977e-07\\
48	5.6959633948059e-07\\
49	5.12272144177018e-07\\
50	4.59198462890682e-07\\
51	4.33802592030304e-07\\
52	4.17002830861522e-07\\
53	3.70785602746941e-07\\
54	3.47020526599488e-07\\
55	3.27526792683828e-07\\
56	2.94753695781717e-07\\
57	2.69342799916124e-07\\
58	2.56725991382908e-07\\
59	2.5223953014208e-07\\
60	2.39261424426885e-07\\
61	2.1416160545849e-07\\
62	2.02816540996522e-07\\
63	1.8495195891062e-07\\
64	1.714924138957e-07\\
65	1.64007367309852e-07\\
66	1.52794794910318e-07\\
67	1.49275116471164e-07\\
68	1.34073453102911e-07\\
69	1.29037552765199e-07\\
70	1.20017658478607e-07\\
71	1.1534975041566e-07\\
72	1.12081798952168e-07\\
73	1.09182512187232e-07\\
74	1.03857879588174e-07\\
75	1.01202428501449e-07\\
76	9.95593598075046e-08\\
77	9.62757758436127e-08\\
78	9.27166645392802e-08\\
79	8.9135426184596e-08\\
80	8.68827366465449e-08\\
81	8.17303952799896e-08\\
82	7.9639366201522e-08\\
83	7.7550133305442e-08\\
84	7.5357852000141e-08\\
85	7.48383730921394e-08\\
86	7.03723136723571e-08\\
87	7.01016580775694e-08\\
88	6.92179659551301e-08\\
89	6.64962239616318e-08\\
90	6.45979570360514e-08\\
91	6.41675529149416e-08\\
92	6.34801425476078e-08\\
93	6.2745617122215e-08\\
94	5.9579602481844e-08\\
95	5.68030057173119e-08\\
96	5.55904668973092e-08\\
97	5.35529723687834e-08\\
98	5.217116686922e-08\\
99	5.07938754542702e-08\\
100	4.88238934009583e-08\\
101	4.74517862327569e-08\\
102	4.55151122864609e-08\\
103	4.45214594582654e-08\\
104	4.27282095766064e-08\\
105	4.19173029422807e-08\\
106	4.14470663082619e-08\\
107	3.86304232291859e-08\\
108	3.836973200188e-08\\
109	3.70611560844725e-08\\
110	3.63782377339387e-08\\
111	3.53438460776314e-08\\
112	3.45350779408623e-08\\
113	3.434289887582e-08\\
114	3.20602266688518e-08\\
115	3.10776597003431e-08\\
116	2.96836181760788e-08\\
117	2.92137558138041e-08\\
118	2.80514428063737e-08\\
119	2.76169885459745e-08\\
120	2.59753387134798e-08\\
121	2.5635863731437e-08\\
122	2.51039969199249e-08\\
123	2.45125201842608e-08\\
124	2.35349758635204e-08\\
125	2.27915013155262e-08\\
126	2.25502042556611e-08\\
127	2.20960910824495e-08\\
128	2.18096030167931e-08\\
129	2.0994714567232e-08\\
130	2.04911847824247e-08\\
131	2.01974268674239e-08\\
132	1.93705849026482e-08\\
133	1.90302168832367e-08\\
134	1.87709096994483e-08\\
135	1.84936479374638e-08\\
136	1.80599382343429e-08\\
137	1.75360241844346e-08\\
138	1.74938223507148e-08\\
139	1.65438310332319e-08\\
140	1.63260531091808e-08\\
141	1.60900600462774e-08\\
142	1.58362204231037e-08\\
143	1.51297655844172e-08\\
144	1.49401643103213e-08\\
145	1.4389846332258e-08\\
146	1.42753286676777e-08\\
147	1.40902276426941e-08\\
148	1.38919348831247e-08\\
149	1.3633254447291e-08\\
150	1.31460388850104e-08\\
151	1.28539555253059e-08\\
152	1.27442314405359e-08\\
153	1.25193803824682e-08\\
154	1.23304122923674e-08\\
155	1.18573656988032e-08\\
156	1.17171455701035e-08\\
157	1.12301147224431e-08\\
158	1.11880755369954e-08\\
159	1.07716871173075e-08\\
160	1.04533833427349e-08\\
161	1.01652928605076e-08\\
162	9.98333312231146e-09\\
163	9.77323301089545e-09\\
164	9.59572477831846e-09\\
165	9.32495825216449e-09\\
166	9.15712911813796e-09\\
167	8.94405141294352e-09\\
168	8.77795929411238e-09\\
169	8.59902510400623e-09\\
170	8.54471057625752e-09\\
171	8.23013712199982e-09\\
172	8.20987074375736e-09\\
173	8.0681017182441e-09\\
174	8.00346944220596e-09\\
175	7.84581739317812e-09\\
176	7.57643717486043e-09\\
177	7.53149615671697e-09\\
178	7.38129485612345e-09\\
179	7.25859564939744e-09\\
180	7.08668828187624e-09\\
181	6.91382737717307e-09\\
182	6.68542961818728e-09\\
183	6.62680315702504e-09\\
184	6.50482645719879e-09\\
185	6.26930183323574e-09\\
186	6.13660986857482e-09\\
187	6.00597253933997e-09\\
188	5.92045353743008e-09\\
189	5.8481060504366e-09\\
190	5.71999745150399e-09\\
191	5.63847661301483e-09\\
192	5.57141090393354e-09\\
193	5.40401620910163e-09\\
194	5.33191719466827e-09\\
195	5.27512454444842e-09\\
196	5.17077606176161e-09\\
197	5.10664883053061e-09\\
198	5.01502284052268e-09\\
199	4.90542079935012e-09\\
200	4.85501937429777e-09\\
201	4.75128132236036e-09\\
202	4.66504069094879e-09\\
203	4.57368009441259e-09\\
204	4.50979830146899e-09\\
205	4.279877672822e-09\\
206	4.22346801226726e-09\\
207	4.21600217393962e-09\\
208	4.14874885046203e-09\\
209	4.05419537983484e-09\\
210	4.02547363619002e-09\\
211	3.90683892388376e-09\\
212	3.83510012336913e-09\\
213	3.76382590781037e-09\\
214	3.66477472200352e-09\\
215	3.52886073527245e-09\\
216	3.47758474964542e-09\\
217	3.41011632755026e-09\\
218	3.27276701529924e-09\\
219	3.24994950003134e-09\\
220	3.19442299151419e-09\\
221	3.1531131597095e-09\\
222	3.06403273272824e-09\\
223	3.03944477980732e-09\\
224	2.94148858580606e-09\\
225	2.90696739158511e-09\\
226	2.84587865299733e-09\\
227	2.78002620202551e-09\\
228	2.74375172221337e-09\\
229	2.67438578434641e-09\\
230	2.60230139252085e-09\\
231	2.57879846796769e-09\\
232	2.55341815472972e-09\\
233	2.47638019114682e-09\\
234	2.43943080949112e-09\\
235	2.4322559809207e-09\\
236	2.33837964844833e-09\\
237	2.28752132514746e-09\\
238	2.23038211838894e-09\\
239	2.17372996578932e-09\\
240	2.1185138234724e-09\\
241	2.09246377485216e-09\\
242	2.07005718878704e-09\\
243	2.03994206751229e-09\\
244	1.9933725867608e-09\\
245	1.96249177788685e-09\\
246	1.92369226710901e-09\\
247	1.8807999223082e-09\\
248	1.85080773585943e-09\\
249	1.82865393647574e-09\\
250	1.78729810453907e-09\\
251	1.75487315384666e-09\\
252	1.73184019203153e-09\\
253	1.72861826101714e-09\\
254	1.63582020183052e-09\\
255	1.57299885106826e-09\\
256	1.56332339084359e-09\\
257	1.55301479759201e-09\\
258	1.53485622359579e-09\\
259	1.51384977580497e-09\\
260	1.50257690909096e-09\\
261	1.4836033094287e-09\\
262	1.46950847035009e-09\\
263	1.46541980798066e-09\\
264	1.46115438324993e-09\\
265	1.4605180569247e-09\\
266	1.45994023826128e-09\\
267	1.45949682981188e-09\\
268	1.45669740048229e-09\\
269	1.45551196629358e-09\\
270	1.45247845195949e-09\\
271	1.44921783152602e-09\\
272	1.44791741754359e-09\\
273	1.44643113568392e-09\\
274	1.44447891647013e-09\\
275	1.43576099987983e-09\\
276	1.43304660038954e-09\\
277	1.43234362713142e-09\\
278	1.43079063754433e-09\\
279	1.42797943152261e-09\\
280	1.42449305974278e-09\\
281	1.41992087787358e-09\\
282	1.41911823314924e-09\\
283	1.41787321360977e-09\\
284	1.41651480609609e-09\\
285	1.41485255259391e-09\\
286	1.4123495411556e-09\\
287	1.41204725733064e-09\\
288	1.41068452848943e-09\\
289	1.4097799100501e-09\\
290	1.40576800154446e-09\\
291	1.40463259715336e-09\\
292	1.40161266036371e-09\\
293	1.40106768961109e-09\\
294	1.39876591508286e-09\\
295	1.39808125100735e-09\\
296	1.39566946625335e-09\\
297	1.3932780393079e-09\\
298	1.39202524383474e-09\\
299	1.39078393062194e-09\\
300	1.38758313711265e-09\\
301	1.38696080176019e-09\\
302	1.38435215748567e-09\\
303	1.38318023207571e-09\\
304	1.3800980067688e-09\\
305	1.3787635237569e-09\\
306	1.37771778706696e-09\\
307	1.37623513556781e-09\\
308	1.37143954290799e-09\\
309	1.37065114770828e-09\\
310	1.36980258906965e-09\\
311	1.36883103853573e-09\\
312	1.36719193989445e-09\\
313	1.36398898785639e-09\\
314	1.36335956053103e-09\\
315	1.36118661049629e-09\\
316	1.35967316302304e-09\\
317	1.35797612742037e-09\\
318	1.35473144125223e-09\\
319	1.35369301477355e-09\\
320	1.35152496016983e-09\\
321	1.34981152720308e-09\\
322	1.34870305533406e-09\\
323	1.34677304881302e-09\\
324	1.34569297482212e-09\\
325	1.34317234019956e-09\\
326	1.34157391403816e-09\\
327	1.33925906255555e-09\\
328	1.33690951188378e-09\\
329	1.3363810092379e-09\\
330	1.33316520859188e-09\\
331	1.33157208616197e-09\\
332	1.33010312168574e-09\\
333	1.32532129959872e-09\\
334	1.32473202974279e-09\\
335	1.32214423025602e-09\\
336	1.3209414701106e-09\\
337	1.31841815710758e-09\\
338	1.31670019669177e-09\\
339	1.31526737311685e-09\\
340	1.31175408221659e-09\\
341	1.31098773439963e-09\\
342	1.30951681126622e-09\\
343	1.30724223085916e-09\\
344	1.30475616839613e-09\\
345	1.30203699400136e-09\\
346	1.30193274002714e-09\\
347	1.30042788674472e-09\\
348	1.29880368650636e-09\\
349	1.29445427376542e-09\\
350	1.29238764412232e-09\\
351	1.28948052915128e-09\\
352	1.28825377628701e-09\\
353	1.28686468630773e-09\\
354	1.28411352581391e-09\\
355	1.28259928445744e-09\\
356	1.28030971322425e-09\\
357	1.27730603287166e-09\\
358	1.27489410338736e-09\\
359	1.27233113556104e-09\\
360	1.26938672534784e-09\\
361	1.26838902038469e-09\\
362	1.26677039988963e-09\\
363	1.26569656689168e-09\\
364	1.26192433812525e-09\\
365	1.26057629098722e-09\\
366	1.25803743143329e-09\\
367	1.2544350010444e-09\\
368	1.25119703941179e-09\\
369	1.25052941926261e-09\\
370	1.25008311814383e-09\\
371	1.24779884902209e-09\\
372	1.24642643833752e-09\\
373	1.2445436635515e-09\\
374	1.24363784211709e-09\\
375	1.23999727395977e-09\\
376	1.23860423771072e-09\\
377	1.23610243448171e-09\\
378	1.23402531250254e-09\\
379	1.2321016805357e-09\\
380	1.22860720305156e-09\\
381	1.2284830998495e-09\\
382	1.22635551310954e-09\\
383	1.22474708013157e-09\\
384	1.22048620004939e-09\\
385	1.21824114416903e-09\\
386	1.21791193512006e-09\\
387	1.21511509838754e-09\\
388	1.21216291118103e-09\\
389	1.20951127091921e-09\\
390	1.20823325371151e-09\\
391	1.20633371663553e-09\\
392	1.20118190913127e-09\\
393	1.19841011648565e-09\\
394	1.19588718485027e-09\\
395	1.19462227648537e-09\\
396	1.19295804044249e-09\\
397	1.19015093767865e-09\\
398	1.18772092167071e-09\\
399	1.18579025793121e-09\\
400	1.1844078547334e-09\\
401	1.18043785670935e-09\\
402	1.17989215337522e-09\\
403	1.17740562917422e-09\\
404	1.17425020842217e-09\\
405	1.1711485291004e-09\\
406	1.16809210425548e-09\\
407	1.16562756931945e-09\\
408	1.16469853321839e-09\\
409	1.16245373485178e-09\\
410	1.16173722586107e-09\\
411	1.15718807768419e-09\\
412	1.15456490035007e-09\\
413	1.15340367187738e-09\\
414	1.15209321484256e-09\\
415	1.1501428011079e-09\\
416	1.14622906810347e-09\\
417	1.14407137922164e-09\\
418	1.14122620145416e-09\\
419	1.13915263645181e-09\\
420	1.13775942525753e-09\\
421	1.13751901888276e-09\\
422	1.13242366289449e-09\\
423	1.13177662286065e-09\\
424	1.12951116124493e-09\\
425	1.12661685124603e-09\\
426	1.12432644062219e-09\\
427	1.12356301994809e-09\\
428	1.12203048986926e-09\\
429	1.11861851521314e-09\\
430	1.11557143668504e-09\\
431	1.11399412255307e-09\\
432	1.11223063128412e-09\\
433	1.10974522876745e-09\\
434	1.10767673519718e-09\\
435	1.10614814026567e-09\\
436	1.10421589985834e-09\\
437	1.10222068177989e-09\\
438	1.10044236831047e-09\\
439	1.09928691176052e-09\\
440	1.09715062724031e-09\\
441	1.09558000766503e-09\\
442	1.09353510838493e-09\\
443	1.09143245951819e-09\\
444	1.09003270976783e-09\\
445	1.08567315829455e-09\\
446	1.08462370972987e-09\\
447	1.08380220994886e-09\\
448	1.07797010421545e-09\\
449	1.07689300281693e-09\\
450	1.07471837047412e-09\\
451	1.07305741059771e-09\\
452	1.07106465852431e-09\\
453	1.06687405007581e-09\\
454	1.06672001311486e-09\\
455	1.06376624997699e-09\\
456	1.06266518130614e-09\\
457	1.06112434394851e-09\\
458	1.05969543454421e-09\\
459	1.05770123815791e-09\\
460	1.05668639152158e-09\\
461	1.05373666532856e-09\\
462	1.05046226887009e-09\\
463	1.05021957712143e-09\\
464	1.04691031406796e-09\\
465	1.04572550312272e-09\\
466	1.04179880413215e-09\\
467	1.04034448343171e-09\\
468	1.0384185151716e-09\\
469	1.03697190680145e-09\\
470	1.03558850454658e-09\\
471	1.03500378306936e-09\\
472	1.03250016069791e-09\\
473	1.03021414306608e-09\\
474	1.02812707497474e-09\\
475	1.02605980517387e-09\\
476	1.02440412224666e-09\\
477	1.02230185870042e-09\\
478	1.02086782640132e-09\\
479	1.01989808124308e-09\\
480	1.01828815641003e-09\\
481	1.01373695304545e-09\\
482	1.01191369240896e-09\\
483	1.01164116399991e-09\\
484	1.00864021950152e-09\\
485	1.0076757671462e-09\\
486	1.00311009977912e-09\\
487	1.00170354078475e-09\\
488	9.99237852449406e-10\\
489	9.98110980460557e-10\\
490	9.96125181022363e-10\\
491	9.92432825371168e-10\\
492	9.8995284320691e-10\\
493	9.87192849640766e-10\\
494	9.85586303129283e-10\\
495	9.82960643708975e-10\\
496	9.80828126913832e-10\\
497	9.79659732794459e-10\\
498	9.73498551503603e-10\\
499	9.72850121785732e-10\\
500	9.7076386425815e-10\\
501	9.66862795111408e-10\\
502	9.65226333817061e-10\\
503	9.61670301944575e-10\\
504	9.59693072865113e-10\\
505	9.58502949657004e-10\\
506	9.56252048271421e-10\\
507	9.54828918828504e-10\\
508	9.54761966078731e-10\\
509	9.50131724561436e-10\\
510	9.48046220187479e-10\\
511	9.44773284200765e-10\\
512	9.42746515712149e-10\\
513	9.40324058377333e-10\\
514	9.3624321814343e-10\\
515	9.32314442372798e-10\\
516	9.30140311333082e-10\\
517	9.29158114838472e-10\\
518	9.26279835476112e-10\\
519	9.2544745589999e-10\\
520	9.22555631838185e-10\\
521	9.215246415569e-10\\
522	9.17535207398794e-10\\
523	9.1579319555761e-10\\
524	9.14942787322972e-10\\
525	9.12606506293539e-10\\
526	9.11900165100201e-10\\
527	9.06994415735996e-10\\
528	9.05336741558486e-10\\
529	9.02263505087848e-10\\
530	9.00877185673765e-10\\
531	8.9802529262205e-10\\
532	8.9719209871192e-10\\
533	8.93040856723858e-10\\
534	8.91953694238681e-10\\
535	8.89810000592575e-10\\
536	8.88198226438401e-10\\
537	8.84786698335538e-10\\
538	8.81612530012344e-10\\
539	8.79564233296772e-10\\
540	8.77355496751715e-10\\
541	8.75740896925929e-10\\
542	8.73905995848209e-10\\
543	8.70594588407477e-10\\
544	8.6723035208426e-10\\
545	8.65406049018539e-10\\
546	8.63960012671612e-10\\
547	8.59855943312793e-10\\
548	8.5885965520908e-10\\
549	8.56749636292174e-10\\
550	8.54483106170015e-10\\
551	8.51188961532792e-10\\
552	8.497593934653e-10\\
553	8.48553106758937e-10\\
554	8.46802577343371e-10\\
555	8.42037372730142e-10\\
556	8.41492319539441e-10\\
557	8.36183883891902e-10\\
558	8.3480994711173e-10\\
559	8.33385633046662e-10\\
560	8.28816783812367e-10\\
561	8.27465108119296e-10\\
562	8.24431723577632e-10\\
563	8.23097350868274e-10\\
564	8.21690320295277e-10\\
565	8.17504094614778e-10\\
566	8.15867270435744e-10\\
567	8.15000111300452e-10\\
568	8.09401559503311e-10\\
569	8.09307808790038e-10\\
570	8.0475757245016e-10\\
571	8.02524940749921e-10\\
572	8.00369674195808e-10\\
573	7.98300946376139e-10\\
574	7.93487323981428e-10\\
575	7.92220070874314e-10\\
576	7.90779256457759e-10\\
577	7.88439284127311e-10\\
578	7.86020310203533e-10\\
579	7.81578981414831e-10\\
580	7.7989913137653e-10\\
581	7.74967735684731e-10\\
582	7.72467487524347e-10\\
583	7.71323277384687e-10\\
584	7.70143087106764e-10\\
585	7.66977935229133e-10\\
586	7.64797258297113e-10\\
587	7.61310119501898e-10\\
588	7.59540669638124e-10\\
589	7.58331169809433e-10\\
590	7.55891932056695e-10\\
591	7.5254520554422e-10\\
592	7.50301916898614e-10\\
593	7.49425265415784e-10\\
594	7.46370066686802e-10\\
595	7.4329009982063e-10\\
596	7.40708295500046e-10\\
597	7.37277274411771e-10\\
598	7.36143964406295e-10\\
599	7.31995506245492e-10\\
600	7.31899867918819e-10\\
601	7.29594902599984e-10\\
602	7.26543561860447e-10\\
603	7.24826391694597e-10\\
604	7.23848869359632e-10\\
605	7.20892575024478e-10\\
606	7.20741300328445e-10\\
607	7.17531016719076e-10\\
608	7.13460393947666e-10\\
609	7.08506767051022e-10\\
610	7.07331784342549e-10\\
611	7.07133608827475e-10\\
612	7.03940594636984e-10\\
613	7.0257068666171e-10\\
614	7.0037760995155e-10\\
615	6.96599380311843e-10\\
616	6.93029325440283e-10\\
617	6.91267104305233e-10\\
618	6.89099366028595e-10\\
619	6.85706469602286e-10\\
620	6.83309048360196e-10\\
621	6.81724126321937e-10\\
622	6.77688111416251e-10\\
623	6.75936679037237e-10\\
624	6.74167189402338e-10\\
625	6.715706301214e-10\\
626	6.6976037296737e-10\\
627	6.6778560858931e-10\\
628	6.66116383642806e-10\\
629	6.64100772911452e-10\\
630	6.62056349643267e-10\\
631	6.58900522570545e-10\\
632	6.5604593853786e-10\\
633	6.53498071306058e-10\\
634	6.52403197737516e-10\\
635	6.51984936685341e-10\\
636	6.50454561354137e-10\\
637	6.47565592892584e-10\\
638	6.45320227434177e-10\\
639	6.44606023530007e-10\\
640	6.44081273875699e-10\\
641	6.40105559339495e-10\\
642	6.37175980075744e-10\\
643	6.34432843674246e-10\\
644	6.32378721599507e-10\\
645	6.30451470794668e-10\\
646	6.29110955027622e-10\\
647	6.25526759647996e-10\\
648	6.24638155844892e-10\\
649	6.18875208657741e-10\\
650	6.15714153716913e-10\\
651	6.14553845215093e-10\\
652	6.12646258847831e-10\\
653	6.11594815705632e-10\\
654	6.06402499812349e-10\\
655	6.05980539364911e-10\\
656	6.04177984056927e-10\\
657	6.03773465209931e-10\\
658	6.00275081964984e-10\\
659	5.95965525076134e-10\\
660	5.95493177567444e-10\\
661	5.9269255487763e-10\\
662	5.9065096349077e-10\\
663	5.88559797160813e-10\\
664	5.85214236238639e-10\\
665	5.84155526689325e-10\\
666	5.8388889314364e-10\\
667	5.8155597603403e-10\\
668	5.78815887048322e-10\\
669	5.75126853501827e-10\\
670	5.72327991825034e-10\\
671	5.69040751617221e-10\\
672	5.68138438277531e-10\\
673	5.65557370178658e-10\\
674	5.59634746489299e-10\\
675	5.55784093958997e-10\\
676	5.41843943577757e-10\\
677	5.38525826368284e-10\\
678	5.33051573836595e-10\\
679	5.29213420632992e-10\\
680	5.19678248903221e-10\\
681	5.11031649926567e-10\\
682	5.0322929795254e-10\\
683	4.92179592950841e-10\\
684	4.86298740155512e-10\\
685	4.79334312396805e-10\\
686	4.70157850675215e-10\\
687	4.6507468689212e-10\\
688	4.62928141314067e-10\\
689	4.46650367938907e-10\\
690	4.35659309298183e-10\\
691	4.32260323850023e-10\\
692	4.26433920102338e-10\\
693	4.11034223121933e-10\\
694	4.08192751389936e-10\\
695	3.96094437715208e-10\\
696	3.92313399785973e-10\\
697	3.8966629473197e-10\\
698	3.77944809708012e-10\\
699	3.67739446350804e-10\\
700	3.5390868596866e-10\\
701	3.41271266433844e-10\\
702	3.39847504059534e-10\\
703	3.31572951414223e-10\\
704	3.17415361006188e-10\\
705	3.1707208990591e-10\\
706	3.07074670517553e-10\\
707	2.98499374533226e-10\\
708	2.91681789767941e-10\\
709	2.78555855797059e-10\\
710	2.75446872631532e-10\\
711	2.6716203902971e-10\\
712	2.61961219965076e-10\\
713	2.52860688515305e-10\\
714	2.45445005115639e-10\\
715	2.25136936762174e-10\\
716	2.17822879357858e-10\\
717	2.15562886997558e-10\\
718	2.05978596582418e-10\\
719	1.94729144420287e-10\\
720	1.89703149104693e-10\\
721	1.70390455841941e-10\\
722	1.65963446959692e-10\\
723	1.56694011363313e-10\\
724	1.41412152236177e-10\\
725	1.35771431988515e-10\\
726	1.20327228768395e-10\\
727	1.18726643696693e-10\\
728	1.08446229560929e-10\\
729	1.06744732140528e-10\\
730	1.03196945234074e-10\\
731	9.89239564976872e-11\\
732	9.36912161880119e-11\\
733	8.80703312513341e-11\\
734	8.71785796931318e-11\\
735	8.34188825440316e-11\\
736	8.05983953203059e-11\\
737	7.8909234744745e-11\\
738	7.87447773408738e-11\\
739	7.42729574251358e-11\\
740	7.21109529575432e-11\\
741	7.06760662686872e-11\\
742	6.89115180325753e-11\\
743	6.72773841924004e-11\\
744	6.64301240965469e-11\\
745	6.50593765925478e-11\\
746	6.44468260154408e-11\\
747	6.26569241180168e-11\\
748	6.16373229084523e-11\\
749	6.04883851958615e-11\\
750	5.89845334523273e-11\\
751	5.84886952916536e-11\\
752	5.69445787511872e-11\\
753	5.64689801679566e-11\\
754	5.55675415491437e-11\\
755	5.48051443855146e-11\\
756	5.43462707184783e-11\\
757	5.26504235417698e-11\\
758	5.25199774776112e-11\\
759	5.22924404162582e-11\\
760	5.16692516454281e-11\\
761	5.08408589561465e-11\\
762	4.98852277472206e-11\\
763	4.91680630821833e-11\\
764	4.88352988039502e-11\\
765	4.77710474124998e-11\\
766	4.73455245002821e-11\\
767	4.71377505777436e-11\\
768	4.56946694176959e-11\\
769	4.53153602469662e-11\\
770	4.42444510903123e-11\\
771	4.37041117617677e-11\\
772	4.34186278308801e-11\\
773	4.29344097260824e-11\\
774	4.23670476439864e-11\\
775	4.20677457774986e-11\\
776	4.15262861746126e-11\\
777	4.10226955604253e-11\\
778	4.07001982020641e-11\\
779	4.04467630361535e-11\\
780	4.02342166067977e-11\\
781	3.99432972129881e-11\\
782	3.97129621403683e-11\\
783	3.96489743865288e-11\\
784	3.94518911060924e-11\\
785	3.9189893106107e-11\\
786	3.89565807365843e-11\\
787	3.86231303129631e-11\\
788	3.82612813569262e-11\\
789	3.81492477787918e-11\\
790	3.80388589068113e-11\\
791	3.79218912351891e-11\\
792	3.77777533141138e-11\\
793	3.7632815840953e-11\\
794	3.75066231256098e-11\\
795	3.74896373632132e-11\\
796	3.7333858253384e-11\\
797	3.69203349986139e-11\\
798	3.25536529306051e-11\\
799	3.16026179509499e-11\\
800	3.14874708728257e-11\\
801	2.9179607572383e-11\\
802	2.4444838097669e-11\\
803	2.35549765100981e-11\\
804	2.21142646436595e-11\\
805	2.07038662319543e-11\\
806	1.79988832550229e-11\\
807	1.56767206650528e-11\\
808	1.24279725742003e-11\\
809	1.21353408686431e-11\\
810	1.18948884321988e-11\\
811	9.49806430773077e-12\\
812	8.9450040242722e-12\\
813	8.11061123792354e-12\\
814	7.71603918615274e-12\\
815	7.44798242763228e-12\\
816	6.76847542652598e-12\\
817	6.70204262063749e-12\\
818	6.38592970985464e-12\\
819	6.35546138220704e-12\\
820	6.31674371287993e-12\\
821	6.24400205607616e-12\\
822	6.20724501132777e-12\\
823	6.15006072656894e-12\\
824	6.13241346514239e-12\\
825	6.07421877200743e-12\\
826	6.04362308264349e-12\\
827	6.01240602646542e-12\\
828	5.972379204987e-12\\
829	5.9355831130431e-12\\
830	5.88535487437611e-12\\
831	5.83468911378566e-12\\
832	5.81611880512134e-12\\
833	5.75619080360628e-12\\
834	5.72366286241658e-12\\
835	5.70458222188103e-12\\
836	5.66774883966566e-12\\
837	5.63070129565454e-12\\
838	5.57595895454905e-12\\
839	5.55165615132228e-12\\
840	5.52780806818253e-12\\
841	5.46705506763417e-12\\
842	5.43066374195641e-12\\
843	5.41454553715043e-12\\
844	5.37557172276875e-12\\
845	5.32446897805154e-12\\
846	5.26925784544021e-12\\
847	5.24113455616933e-12\\
848	5.21408185693741e-12\\
849	5.18318967252033e-12\\
850	5.17422130189283e-12\\
851	5.13800432739934e-12\\
852	5.06800949563672e-12\\
853	5.0065197470901e-12\\
854	4.94148401564744e-12\\
855	4.91901975368169e-12\\
856	4.8495452336154e-12\\
857	4.82460166762381e-12\\
858	4.7531384131693e-12\\
859	4.71068374051637e-12\\
860	4.66257266622013e-12\\
861	4.59732350586202e-12\\
862	4.4850279962629e-12\\
863	4.4283499058859e-12\\
864	4.38448334594605e-12\\
865	4.2885335374603e-12\\
866	4.25629855321311e-12\\
867	4.08360037489019e-12\\
868	4.05304315911681e-12\\
869	3.91074246736573e-12\\
870	3.83830110842261e-12\\
871	3.81965198035987e-12\\
872	3.77423768750698e-12\\
873	3.63351718532285e-12\\
874	3.48498874008525e-12\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/bar_time.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.948\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
reverse legend,
bar width=30,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{\fom{}},{\rom{500}},{\rom{10}}},
xlabel={\vphantom{Reduced order $q$}},
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},
yticklabels={{0\,\%},{20\,\%},{40\,\%},{60\,\%},{80\,\%},{100\,\%}},
ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel style={font=\color{white!15!black}},
ylabel={Relative CPU time},
ylabel style={align=center},
axis background/.style={fill=white},
legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,cells={align=center}},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot[ybar stacked, fill=t_other, draw=black, area legend] table[row sep=crcr] {%
1	2.87925469098545\\
2	15.037898305085\\
3	32.9537825864713\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Other}

\addplot[ybar stacked, fill=t_eval, draw=black, area legend] table[row sep=crcr] {%
1	5.07151292481302\\
2	26.6440677966102\\
3	63.2134946328165\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Evaluate elements}

\addplot[ybar stacked, fill=t_solve, draw=black, area legend] table[row sep=crcr] {%
1	92.0492323842015\\
2	58.3180338983049\\
3	3.83272278071223\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Linear system}

\end{axis}

\begin{axis}[%
width=0.948\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide y axis,
xmin=0,
xmax=1,
xtick={0.166666666666667,0.5,0.833333333333333},
xticklabels={{total 21\,h},{total 4.1\,h},{total 1.6\,h}},
xtick style={draw=none},
ymin=0,
ymax=1,
axis x line*=top,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\end{axis}
\end{tikzpicture}%

==> tikz/bar_time_fom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.948\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
reverse legend,
bar width=30,
xmin=0.5,
xmax=1.5,
xtick={},
xticklabels={},
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},
yticklabels={{0\,\%},{20\,\%},{40\,\%},{60\,\%},{80\,\%},{100\,\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Total computation time},
axis background/.style={fill=white},
legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,cells={align=center}},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2.87925469098545\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
};
\addlegendentry{Other}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	5.07151292481302\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
};
\addlegendentry{Evaluate elements}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	92.0492323842015\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
};
\addlegendentry{Solve linear system}

\end{axis}

\begin{axis}[%
width=0.948\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide y axis,
xmin=0,
xmax=1,
xtick={0.5},
xticklabels={{total 21\,h}},
xtick style={draw=none},
ymin=0,
ymax=1,
axis x line*=top,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\end{axis}
\end{tikzpicture}%

==> tikz/correlation.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=1e-2,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_q/\sigma_1$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
%ytick={1e-6,1e-4,1e-2,1e0},
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
ylabel style={font=\color{white!15!black}},
ylabel={Spatial $\epsilon_{\infty,\infty}$-error [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=std, mark=*, mark options={solid, fill=std}]
  table[row sep=crcr]{%
0.00212573950822899	0.222997552690448\\
4.59198462890682e-07	0.00441760406001255\\
4.88238934009583e-08	0.000855848845799557\\
4.85501937429777e-09	0.000168709748084224\\
1.38758313711265e-09	0.000130498675336395\\
1.1844078547334e-09	0.000129433292203173\\
9.7076386425815e-10	0.000128524504046671\\
};
\addlegendentry{data1}

\node[draw, align=left, fill=white, font=\footnotesize]
at (axis cs:2e-3,4e-2) {\rom{10}};
\node[draw, align=left, fill=white, font=\footnotesize]
at (axis cs:7e-7,9e-4) {\rom{50}};
\node[draw, align=left, fill=white, font=\footnotesize]
at (axis cs:7e-8,1.5e-4) {\rom{100}};
\node[draw, align=left, fill=white, font=\footnotesize]
at (axis cs:5e-9,3e-5) {\rom{200}};
\node[draw, align=left, fill=white, font=\footnotesize]
at (axis cs:1e-9,2e-3) {\rom{300}\\\rom{400}\\\rom{500}};
\end{axis}
\end{tikzpicture}%

==> tikz/coupled_mor.tex <==
\definecolor{st}{RGB}{254,196,79}
\definecolor{wk}{RGB}{49,163,84}

\begin{tikzpicture}

\shade[left color=st,right color=st, draw=black] (5,1) rectangle (0,6) node[pos=.5] {$\pfrac{\rs}{\ds}$};
\shade[bottom color=wk,top color=st, draw=black] (5,1) rectangle (6,6) node[pos=.5, rotate=90] {$\pfrac{\rs}{\p}$};
\shade[left color=st,right color=wk, draw=black] (0,0) rectangle (5,1) node[pos=.5] {$\pfrac{\rd}{\ds}$};
\shade[left color=wk,right color=wk, draw=black] (5,0) rectangle (6,1) node[pos=.5] {$\pfrac{\rd}{\p}$};

\draw[thick,->] (6.5,1) -- (9.5,1) node[above, pos=.5] {Structural \mor{}};

\shade[left color=st,right color=st, draw=black] (12,1) rectangle (10,3) node[pos=.5] {$\projt \pfrac{\rs}{\ds} \proj$};
\shade[bottom color=wk,top color=st, draw=black] (12,1) rectangle (13,3) node[pos=.5, rotate=90] {$\projt \pfrac{\rs}{\p}$};
\shade[left color=st,right color=wk, draw=black] (10,0) rectangle (12,1) node[pos=.5] {$\pfrac{\rd}{\ds} \proj$};
\shade[left color=wk,right color=wk, draw=black] (12,0) rectangle (13,1) node[pos=.5] {$\pfrac{\rd}{\p}$};

\end{tikzpicture}

==> tikz/ellipsoid_activation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.988\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={Time [s]},
xmajorgrids,
ymin=0,
ymax=300,
ylabel={Active stress [kPa]},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0.188127819607827\\
0.252	0.921148056714031\\
0.253	2.2819142967835\\
0.254	4.10922525211171\\
0.255	6.26713479730751\\
0.256	8.64945670562591\\
0.257	11.1775264500634\\
0.258	13.7951688883997\\
0.259	16.4632833228091\\
0.26	19.1551442082542\\
0.261	21.8527287381271\\
0.262	24.5440137384557\\
0.263	27.2210577527575\\
0.264	29.8786716295915\\
0.265	32.5135108808309\\
0.266	35.1234621304237\\
0.267	37.707231084428\\
0.268	40.2640670424035\\
0.269	42.793579241751\\
0.27	45.2956146649702\\
0.271	47.7701768503823\\
0.272	50.2173719982985\\
0.273	52.6373732212027\\
0.274	55.0303968430959\\
0.275	57.3966866953052\\
0.276	59.7365037168375\\
0.277	62.0501190725002\\
0.278	64.3378096033685\\
0.279	66.5998548233976\\
0.28	68.8365349408608\\
0.281	71.0481295589832\\
0.282	73.2349168266482\\
0.283	75.3971728872909\\
0.284	77.5351715253057\\
0.285	79.6491839432382\\
0.286	81.7394786255311\\
0.287	83.8063212595125\\
0.288	85.8499746941956\\
0.289	87.8706989240174\\
0.29	89.8687510889798\\
0.291	91.8443854855428\\
0.292	93.7978535845209\\
0.293	95.7294040535022\\
0.294	97.6392827821468\\
0.295	99.5277329092764\\
0.296	101.394994851035\\
0.297	103.241306329645\\
0.298	105.066902402446\\
0.299	106.872015491006\\
0.3	108.656875410175\\
0.301	110.421709396984\\
0.302	112.166742139339\\
0.303	113.892195804472\\
0.304	115.59829006712\\
0.305	117.285242137424\\
0.306	118.953266788538\\
0.307	120.602576383942\\
0.308	122.23338090446\\
0.309	123.845887974978\\
0.31	125.440302890869\\
0.311	127.016828644129\\
0.312	128.575665949209\\
0.313	130.117013268572\\
0.314	131.641066837959\\
0.315	133.148020691365\\
0.316	134.638066685751\\
0.317	136.111394525461\\
0.318	137.568191786378\\
0.319	139.008643939806\\
0.32	140.432934376081\\
0.321	141.841244427916\\
0.322	143.233753393496\\
0.323	144.610638559296\\
0.324	145.972075222658\\
0.325	147.318236714105\\
0.326	148.649294419413\\
0.327	149.965417801426\\
0.328	151.266774421633\\
0.329	152.553529961504\\
0.33	153.825848243578\\
0.331	155.083891252323\\
0.332	156.327819154762\\
0.333	157.557790320856\\
0.334	158.773961343678\\
0.335	159.976487059339\\
0.336	161.165520566709\\
0.337	162.341213246903\\
0.338	163.503714782557\\
0.339	164.653173176884\\
0.34	165.789734772517\\
0.341	166.913544270141\\
0.342	168.024744746914\\
0.343	169.123477674685\\
0.344	170.209882938003\\
0.345	171.284098851929\\
0.346	172.346262179642\\
0.347	173.396508149854\\
0.348	174.434970474026\\
0.349	175.46178136339\\
0.35	176.477071545782\\
0.351	177.480970282288\\
0.352	178.473605383696\\
0.353	179.455103226773\\
0.354	180.42558877035\\
0.355	181.385185571235\\
0.356	182.334015799942\\
0.357	183.272200256245\\
0.358	184.199858384557\\
0.359	185.117108289138\\
0.36	186.024066749132\\
0.361	186.920849233431\\
0.362	187.807569915381\\
0.363	188.684341687315\\
0.364	189.551276174925\\
0.365	190.408483751476\\
0.366	191.256073551858\\
0.367	192.094153486476\\
0.368	192.922830254995\\
0.369	193.74220935992\\
0.37	194.552395120029\\
0.371	195.353490683656\\
0.372	196.145598041821\\
0.373	196.928818041215\\
0.374	197.703250397042\\
0.375	198.46899370571\\
0.376	199.226145457388\\
0.377	199.974802048414\\
0.378	200.715058793571\\
0.379	201.44700993822\\
0.38	202.170748670299\\
0.381	202.886367132188\\
0.382	203.593956432438\\
0.383	204.293606657375\\
0.384	204.985406882562\\
0.385	205.669445184147\\
0.386	206.345808650072\\
0.387	207.014583391162\\
0.388	207.675854552088\\
0.389	208.329706322206\\
0.39	208.976221946279\\
0.391	209.615483735069\\
0.392	210.247573075823\\
0.393	210.872570442632\\
0.394	211.490555406674\\
0.395	212.10160664635\\
0.396	212.705801957296\\
0.397	213.30321826229\\
0.398	213.893931621044\\
0.399	214.478017239889\\
0.4	215.05554948135\\
0.401	215.62660187361\\
0.402	216.191247119876\\
0.403	216.749557107633\\
0.404	217.301602917793\\
0.405	217.847454833752\\
0.406	218.387182350332\\
0.407	218.920854182631\\
0.408	219.448538274769\\
0.409	219.970301808544\\
0.41	220.486211211979\\
0.411	220.996332167782\\
0.412	221.500729621709\\
0.413	221.999467790831\\
0.414	222.492610171711\\
0.415	222.980219548487\\
0.416	223.462358000865\\
0.417	223.939086912024\\
0.418	224.410466976432\\
0.419	224.87655820757\\
0.42	225.337419945573\\
0.421	225.793110864789\\
0.422	226.243688981245\\
0.423	226.689211660033\\
0.424	227.129735622616\\
0.425	227.565316954051\\
0.426	227.996011110121\\
0.427	228.421872924406\\
0.428	228.842956615257\\
0.429	229.259315792702\\
0.43	229.671003465269\\
0.431	230.078072046737\\
0.432	230.480573362807\\
0.433	230.878558657704\\
0.434	231.272078600695\\
0.435	231.661183292545\\
0.436	232.045922271894\\
0.437	232.426344521562\\
0.438	232.80249847479\\
0.439	233.174432021399\\
0.44	233.542192513896\\
0.441	233.905826773493\\
0.442	234.265381096076\\
0.443	234.620901258095\\
0.444	234.97243252239\\
0.445	235.320019643958\\
0.446	235.663706875646\\
0.447	236.003537973786\\
0.448	236.339556203766\\
0.449	236.67180434553\\
0.45	237.000324699029\\
0.451	237.325159089597\\
0.452	237.646348873269\\
0.453	237.963934942039\\
0.454	238.277957729048\\
0.455	238.588457213711\\
0.456	238.895472926771\\
0.457	239.199043955288\\
0.458	239.49920894754\\
0.459	239.796006117838\\
0.46	240.089473251236\\
0.461	240.379647708111\\
0.462	240.666566428576\\
0.463	240.950265936686\\
0.464	241.230782344347\\
0.465	241.508151354818\\
0.466	241.782408265651\\
0.467	242.053587970807\\
0.468	242.321724961595\\
0.469	242.586853325893\\
0.47	242.849006744868\\
0.471	243.108218486014\\
0.472	243.364521390798\\
0.473	243.617947854376\\
0.474	243.868529793614\\
0.475	244.116298597917\\
0.476	244.361285054681\\
0.477	244.603519237376\\
0.478	244.843030338495\\
0.479	245.079846421243\\
0.48	245.313994051371\\
0.481	245.54549775231\\
0.482	245.774379199761\\
0.483	246.000656032214\\
0.484	246.224340095454\\
0.485	246.445434853249\\
0.486	246.663931570538\\
0.487	246.879803691231\\
0.488	247.09299856458\\
0.489	247.303425285966\\
0.49	247.510936862055\\
0.491	247.715304126135\\
0.492	247.916177750743\\
0.493	248.113033280942\\
0.494	248.305092367434\\
0.495	248.491211549032\\
0.496	248.669728745188\\
0.497	248.838258804419\\
0.498	248.993436537228\\
0.499	249.130624678325\\
0.5	249.243642964035\\
0.501	249.324636740341\\
0.502	249.364273378885\\
0.503	249.07193217178\\
0.504	247.987819676971\\
0.505	245.915833450771\\
0.506	242.85759130515\\
0.507	238.900878871415\\
0.508	234.198788424263\\
0.509	228.934769052348\\
0.51	223.289259523837\\
0.511	217.41802942807\\
0.512	211.443638398516\\
0.513	205.45614709736\\
0.514	199.518341722163\\
0.515	193.672100324029\\
0.516	187.944172263121\\
0.517	182.35077286506\\
0.518	176.900975616873\\
0.519	171.599106301225\\
0.52	166.446384954744\\
0.521	161.44203098192\\
0.522	156.583997563539\\
0.523	151.869455371953\\
0.524	147.295109029132\\
0.525	142.857402964296\\
0.526	138.552654572097\\
0.527	134.377139780723\\
0.528	130.327147559195\\
0.529	126.399014199016\\
0.53	122.589144452658\\
0.531	118.894024149466\\
0.532	115.310227299363\\
0.533	111.834419643677\\
0.534	108.46335992734\\
0.535	105.193899720481\\
0.536	102.022982327078\\
0.537	98.9476411294052\\
0.538	95.9649975941626\\
0.539	93.0722590863076\\
0.54	90.266716584683\\
0.541	87.5457423598193\\
0.542	84.9067876523774\\
0.543	82.34738037648\\
0.544	79.8651228629565\\
0.545	77.4576896515579\\
0.546	75.1228253373313\\
0.547	72.8583424738584\\
0.548	70.6621195344613\\
0.549	68.5320989314603\\
0.55	66.4662850929259\\
0.551	64.4627425959659\\
0.552	62.519594355346\\
0.553	60.6350198661049\\
0.554	58.8072534987474\\
0.555	57.0345828455707\\
0.556	55.3153471166701\\
0.557	53.6479355841881\\
0.558	52.0307860733876\\
0.559	50.4623834991649\\
0.56	48.9412584466473\\
0.561	47.4659857945571\\
0.562	46.0351833800611\\
0.563	44.647510703857\\
0.564	43.3016676742888\\
0.565	41.9963933893158\\
0.566	40.7304649551946\\
0.567	39.5026963407701\\
0.568	38.3119372663005\\
0.569	37.1570721257774\\
0.57	36.0370189417304\\
0.571	34.9507283515375\\
0.572	33.8971826242918\\
0.573	32.8753947073037\\
0.574	31.8844073013448\\
0.575	30.9232919637671\\
0.576	29.9911482386576\\
0.577	29.087102813214\\
0.578	28.2103086995495\\
0.579	27.359944441161\\
0.58	26.5352133433183\\
0.581	25.7353427266514\\
0.582	24.9595832032373\\
0.583	24.2072079745094\\
0.584	23.4775121503289\\
0.585	22.7698120885836\\
0.586	22.0834447546924\\
0.587	21.4177671004174\\
0.588	20.7721554614005\\
0.589	20.1460049728612\\
0.59	19.5387290029065\\
0.591	18.9497586029236\\
0.592	18.3785419745399\\
0.593	17.8245439526504\\
0.594	17.2872455040285\\
0.595	16.7661432410515\\
0.596	16.2607489500829\\
0.597	15.770589134072\\
0.598	15.2952045689409\\
0.599	14.8341498733439\\
0.6	14.3869930913951\\
0.601	13.9533152879756\\
0.602	13.5327101562383\\
0.603	13.124783636945\\
0.604	12.729153549277\\
0.605	12.3454492327759\\
0.606	11.9733112000761\\
0.607	11.6123908001064\\
0.608	11.2623498914435\\
0.609	10.9228605255117\\
0.61	10.5936046393325\\
0.611	10.2742737575356\\
0.612	9.96456870335275\\
0.613	9.66419931832277\\
0.614	9.37288419044624\\
0.615	9.09035039053433\\
0.616	8.8163332165052\\
0.617	8.55057594538819\\
0.618	8.29282959280354\\
0.619	8.04285267969232\\
0.62	7.80041100607798\\
0.621	7.56527743164758\\
0.622	7.33723166294707\\
0.623	7.11606004699139\\
0.624	6.90155537109588\\
0.625	6.69351666874152\\
0.626	6.49174903129211\\
0.627	6.29606342538706\\
0.628	6.10627651583853\\
0.629	5.92221049386728\\
0.63	5.74369291051593\\
0.631	5.57055651508397\\
0.632	5.40263909843276\\
0.633	5.23978334101406\\
0.634	5.08183666547946\\
0.635	4.92865109373271\\
0.636	4.78008310829108\\
0.637	4.63599351782577\\
0.638	4.49624732675542\\
0.639	4.36071360877064\\
0.64	4.22926538417086\\
0.641	4.10177950089881\\
0.642	3.97813651916102\\
0.643	3.85822059952633\\
0.644	3.74191939439742\\
0.645	3.62912394275397\\
0.646	3.51972856806848\\
0.647	3.41363077929941\\
0.648	3.31073117486871\\
0.649	3.2109333495338\\
0.65	3.11414380406685\\
0.651	3.02027185765659\\
0.652	2.92922956295071\\
0.653	2.84093162365916\\
0.654	2.75529531464123\\
0.655	2.67224040440148\\
0.656	2.59168907992195\\
0.657	2.51356587376019\\
0.658	2.43779759334484\\
0.659	2.3643132524025\\
0.66	2.29304400445166\\
0.661	2.22392307830139\\
0.662	2.15688571549424\\
0.663	2.09186910963503\\
0.664	2.02881234754829\\
0.665	1.9676563522096\\
0.666	1.9083438273971\\
0.667	1.85081920401142\\
0.668	1.79502858801381\\
0.669	1.74091970993347\\
0.67	1.68844187589702\\
0.671	1.63754592013414\\
0.672	1.58818415891476\\
0.673	1.54031034587486\\
0.674	1.49387962868886\\
0.675	1.44884850704814\\
0.676	1.40517479190608\\
0.677	1.36281756595184\\
0.678	1.3217371452754\\
0.679	1.28189504218829\\
0.68	1.24325392916495\\
0.681	1.20577760387114\\
0.682	1.16943095524641\\
0.683	1.13417993060907\\
0.684	1.09999150375265\\
0.685	1.06683364400411\\
0.686	1.03467528621478\\
0.687	1.00348630165577\\
0.688	0.973237469790834\\
0.689	0.943900450900007\\
0.69	0.915447759528532\\
0.691	0.887852738736098\\
0.692	0.861089535122317\\
0.693	0.835133074605023\\
0.694	0.809959038928707\\
0.695	0.785543842881072\\
0.696	0.761864612196368\\
0.697	0.738899162124804\\
0.698	0.716625976647953\\
0.699	0.695024188320695\\
0.7	0.67407355872078\\
0.701	0.653754459487734\\
0.702	0.63404785393331\\
0.703	0.614935279206273\\
0.704	0.596398828994807\\
0.705	0.578421136750336\\
0.706	0.560985359417035\\
0.707	0.544075161651805\\
0.708	0.52767470051991\\
0.709	0.511768610651945\\
0.71	0.496341989848232\\
0.711	0.48138038511715\\
0.712	0.466869779134326\\
0.713	0.45279657710999\\
0.714	0.439147594052204\\
0.715	0.425910042414021\\
0.716	0.413071520113006\\
0.717	0.400619998911894\\
0.718	0.388543813149495\\
0.719	0.376831648811298\\
0.72	0.365472532929524\\
0.721	0.354455823302699\\
0.722	0.343771198525121\\
0.723	0.333408648316875\\
0.724	0.323358464145339\\
0.725	0.313611230129391\\
0.726	0.304157814217796\\
0.727	0.294989359633512\\
0.728	0.286097276575899\\
0.729	0.277473234173046\\
0.73	0.269109152676695\\
0.731	0.26099719589243\\
0.732	0.253129763838057\\
0.733	0.245499485623282\\
0.734	0.238099212544024\\
0.735	0.23092201138489\\
0.736	0.223961157923543\\
0.737	0.217210130630865\\
0.738	0.210662604561029\\
0.739	0.204312445425741\\
0.74	0.198153703847106\\
0.741	0.192180609783743\\
0.742	0.186387567124907\\
0.743	0.180769148447568\\
0.744	0.175320089931536\\
0.745	0.170035286427857\\
0.746	0.164909786675866\\
0.747	0.159938788664423\\
0.748	0.15511763513297\\
0.749	0.150441809208209\\
0.75	0.145906930172305\\
0.751	0.141508749358646\\
0.752	0.137243146171334\\
0.753	0.133106124224644\\
0.754	0.129093807598875\\
0.755	0.125202437209045\\
0.756	0.12142836728306\\
0.757	0.117768061946038\\
0.758	0.114218091907596\\
0.759	0.110775131248994\\
0.76	0.107435954307128\\
0.761	0.104197432652449\\
0.762	0.101056532157981\\
0.763	0.0980103101566877\\
0.764	0.0950559126845265\\
0.765	0.092190571806611\\
0.766	0.0894116030239685\\
0.767	0.0867164027584701\\
0.768	0.0841024459135733\\
0.769	0.0815672835085936\\
0.77	0.0791085403842877\\
0.771	0.076723912977599\\
0.772	0.0744111671634806\\
0.773	0.0721681361617738\\
0.774	0.0699927185071815\\
0.775	0.0678828760804335\\
0.776	0.0658366321988007\\
0.777	0.0638520697641672\\
0.778	0.0619273294669277\\
0.779	0.0600606080440255\\
0.78	0.0582501565894994\\
0.781	0.0564942789159579\\
0.782	0.054791329965444\\
0.783	0.0531397142682029\\
0.784	0.0515378844479079\\
0.785	0.0499843397719446\\
0.786	0.0484776247453949\\
0.787	0.0470163277474035\\
0.788	0.0455990797086496\\
0.789	0.0442245528286842\\
0.79	0.0428914593319323\\
0.791	0.0415985502611929\\
0.792	0.0403446143075084\\
0.793	0.0391284766753056\\
0.794	0.0379489979817454\\
0.795	0.0368050731892508\\
0.796	0.0356956305702121\\
0.797	0.0346196307028998\\
0.798	0.0335760654976445\\
0.799	0.0325639572523714\\
0.8	0.0315823577366045\\
0.801	0.0306303473030823\\
0.802	0.0297070340261528\\
0.803	0.0288115528661406\\
0.804	0.0279430648589026\\
0.805	0.0271007563298142\\
0.806	0.0262838381314485\\
0.807	0.025491544904235\\
0.808	0.024723134359404\\
0.809	0.023977886583547\\
0.81	0.0232551033641393\\
0.811	0.0225541075353941\\
0.812	0.0218742423438353\\
0.813	0.0212148708329937\\
0.814	0.0205753752466516\\
0.815	0.019955156450075\\
0.816	0.0193536333686928\\
0.817	0.0187702424436953\\
0.818	0.0182044371040443\\
0.819	0.0176556872543976\\
0.82	0.0171234787784703\\
0.821	0.0166073130573656\\
0.822	0.0161067065024263\\
0.823	0.0156211901021666\\
0.824	0.0151503089828619\\
0.825	0.0146936219823833\\
0.826	0.0142507012368797\\
0.827	0.0138211317799169\\
0.828	0.013404511153702\\
0.829	0.0130004490320258\\
0.83	0.0126085668545715\\
0.831	0.0122284974722466\\
0.832	0.0118598848032062\\
0.833	0.0115023834992445\\
0.834	0.0111556586222426\\
0.835	0.0108193853303699\\
0.836	0.0104932485737442\\
0.837	0.0101769427992653\\
0.838	0.00987017166434685\\
0.839	0.00957264775927681\\
0.84	0.00928409233794733\\
0.841	0.00900423505670118\\
0.842	0.00873281372105053\\
0.843	0.00846957404003044\\
0.844	0.00821426938795716\\
0.845	0.00796666057336782\\
0.846	0.00772651561492522\\
0.847	0.00749360952407768\\
0.848	0.00726772409427031\\
0.849	0.00704864769651021\\
0.85	0.00683617508109422\\
0.851	0.00663010718531318\\
0.852	0.00643025094695283\\
0.853	0.00623641912341642\\
0.854	0.00604843011629969\\
0.855	0.00586610780125374\\
0.856	0.00568928136297656\\
0.857	0.00551778513517848\\
0.858	0.00535145844537168\\
0.859	0.0051901454643383\\
0.86	0.00503369506013617\\
0.861	0.00488196065650535\\
0.862	0.00473480009554282\\
0.863	0.00459207550451667\\
0.864	0.00445365316669498\\
0.865	0.00431940339606849\\
0.866	0.0041892004158495\\
0.867	0.00406292224063328\\
0.868	0.00394045056211166\\
0.869	0.00382167063823153\\
0.87	0.00370647118569462\\
0.871	0.00359474427569762\\
0.872	0.00348638523281521\\
0.873	0.00338129253693104\\
0.874	0.00327936772812495\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0.369083259032349\\
0.253	1.4210840076889\\
0.254	3.01945424742989\\
0.255	5.0146781809752\\
0.256	7.2854924632777\\
0.257	9.73969238144068\\
0.258	12.3102310644745\\
0.259	14.9498453433196\\
0.26	17.6259361528391\\
0.261	20.3163691650779\\
0.262	23.0062947842343\\
0.263	25.6858517015957\\
0.264	28.3485570067614\\
0.265	30.9901989168269\\
0.266	33.6080846260468\\
0.267	36.2005335601006\\
0.268	38.7665378221008\\
0.269	41.3055354944647\\
0.27	43.8172596565494\\
0.271	46.3016379958621\\
0.272	48.7587261354514\\
0.273	51.1886633899638\\
0.274	53.5916434238229\\
0.275	55.9678948027624\\
0.276	58.3176681098918\\
0.277	60.6412274159141\\
0.278	62.9388446366475\\
0.279	65.2107958048084\\
0.28	67.4573586107527\\
0.281	69.6788107843024\\
0.282	71.8754290339831\\
0.283	74.0474883556199\\
0.284	76.1952615856324\\
0.285	78.3190191163971\\
0.286	80.4190287189063\\
0.287	82.4955554364204\\
0.288	84.5488615250508\\
0.289	86.5792064253261\\
0.29	88.5868467541724\\
0.291	90.5720363103045\\
0.292	92.5350260883844\\
0.293	94.4760642988744\\
0.294	96.3953963915473\\
0.295	98.293265081304\\
0.296	100.169910375407\\
0.297	102.025569601538\\
0.298	103.860477436295\\
0.299	105.674865933856\\
0.3	107.468964554666\\
0.301	109.243000194008\\
0.302	110.997197210408\\
0.303	112.731777453813\\
0.304	114.446960293519\\
0.305	116.142962645829\\
0.306	117.81999900143\\
0.307	119.478281452481\\
0.308	121.118019719412\\
0.309	122.739421177429\\
0.31	124.342690882731\\
0.311	125.928031598436\\
0.312	127.495643820217\\
0.313	129.045725801659\\
0.314	130.578473579326\\
0.315	132.094080997553\\
0.316	133.592739732964\\
0.317	135.074639318706\\
0.318	136.539967168425\\
0.319	137.988908599961\\
0.32	139.421646858792\\
0.321	140.838363141203\\
0.322	142.239236617204\\
0.323	143.624444453188\\
0.324	144.994161834339\\
0.325	146.348561986786\\
0.326	147.68781619951\\
0.327	149.012093846008\\
0.328	150.321562405713\\
0.329	151.616387485174\\
0.33	152.896732839002\\
0.331	154.162760390577\\
0.332	155.414630252529\\
0.333	156.652500746985\\
0.334	157.876528425594\\
0.335	159.086868089324\\
0.336	160.283672808039\\
0.337	161.46709393986\\
0.338	162.637281150304\\
0.339	163.794382431216\\
0.34	164.93854411948\\
0.341	166.069910915532\\
0.342	167.188625901653\\
0.343	168.294830560073\\
0.344	169.388664790855\\
0.345	170.470266929596\\
0.346	171.539773764915\\
0.347	172.597320555758\\
0.348	173.643041048502\\
0.349	174.67706749387\\
0.35	175.699530663653\\
0.351	176.710559867256\\
0.352	177.710282968043\\
0.353	178.698826399516\\
0.354	179.676315181298\\
0.355	180.642872934948\\
0.356	181.598621899593\\
0.357	182.54368294739\\
0.358	183.478175598809\\
0.359	184.402218037753\\
0.36	185.3159271265\\
0.361	186.219418420486\\
0.362	187.112806182916\\
0.363	187.996203399219\\
0.364	188.86972179133\\
0.365	189.733471831829\\
0.366	190.587562757903\\
0.367	191.432102585167\\
0.368	192.267198121322\\
0.369	193.092954979665\\
0.37	193.909477592441\\
0.371	194.716869224057\\
0.372	195.515231984137\\
0.373	196.304666840436\\
0.374	197.085273631612\\
0.375	197.85715107985\\
0.376	198.620396803347\\
0.377	199.375107328659\\
0.378	200.12137810291\\
0.379	200.859303505859\\
0.38	201.588976861839\\
0.381	202.310490451558\\
0.382	203.023935523772\\
0.383	203.729402306822\\
0.384	204.426980020048\\
0.385	205.11675688507\\
0.386	205.798820136946\\
0.387	206.473256035207\\
0.388	207.140149874761\\
0.389	207.799585996685\\
0.39	208.451647798888\\
0.391	209.096417746661\\
0.392	209.733977383104\\
0.393	210.36440733944\\
0.394	210.987787345213\\
0.395	211.604196238368\\
0.396	212.213711975226\\
0.397	212.816411640338\\
0.398	213.41237145624\\
0.399	214.001666793085\\
0.4	214.584372178184\\
0.401	215.160561305422\\
0.402	215.730307044587\\
0.403	216.293681450576\\
0.404	216.850755772518\\
0.405	217.401600462777\\
0.406	217.946285185865\\
0.407	218.484878827253\\
0.408	219.017449502079\\
0.409	219.54406456377\\
0.41	220.064790612552\\
0.411	220.579693503878\\
0.412	221.088838356753\\
0.413	221.592289561973\\
0.414	222.090110790266\\
0.415	222.582365000346\\
0.416	223.069114446874\\
0.417	223.550420688331\\
0.418	224.026344594805\\
0.419	224.496946355688\\
0.42	224.962285487288\\
0.421	225.422420840355\\
0.422	225.877410607526\\
0.423	226.327312330683\\
0.424	226.77218290823\\
0.425	227.212078602292\\
0.426	227.647055045824\\
0.427	228.077167249654\\
0.428	228.502469609434\\
0.429	228.923015912525\\
0.43	229.338859344795\\
0.431	229.750052497347\\
0.432	230.156647373169\\
0.433	230.558695393713\\
0.434	230.956247405398\\
0.435	231.349353686036\\
0.436	231.738063951198\\
0.437	232.122427360495\\
0.438	232.502492523797\\
0.439	232.878307507382\\
0.44	233.249919840015\\
0.441	233.617376518954\\
0.442	233.980724015902\\
0.443	234.340008282875\\
0.444	234.695274758019\\
0.445	235.046568371354\\
0.446	235.393933550456\\
0.447	235.737414226075\\
0.448	236.077053837686\\
0.449	236.412895338985\\
0.45	236.744981203314\\
0.451	237.073353429031\\
0.452	237.39805354481\\
0.453	237.719122614882\\
0.454	238.036601244214\\
0.455	238.350529583618\\
0.456	238.66094733479\\
0.457	238.96789375528\\
0.458	239.271407663374\\
0.459	239.571527442885\\
0.46	239.868291047837\\
0.461	240.161736007002\\
0.462	240.451899428267\\
0.463	240.738818002774\\
0.464	241.022528008723\\
0.465	241.303065314749\\
0.466	241.580465382659\\
0.467	241.854763269261\\
0.468	242.125993626887\\
0.469	242.394190702004\\
0.47	242.65938833103\\
0.471	242.921619932051\\
0.472	243.180918490524\\
0.473	243.437316536114\\
0.474	243.690846106492\\
0.475	243.941538691917\\
0.476	244.189425151489\\
0.477	244.434535587647\\
0.478	244.676899159097\\
0.479	244.91654380294\\
0.48	245.153495822923\\
0.481	245.387779280263\\
0.482	245.619415093408\\
0.483	245.84841970871\\
0.484	246.074803138808\\
0.485	246.298566069642\\
0.486	246.519695596591\\
0.487	246.738158944963\\
0.488	246.953894231541\\
0.489	247.166796892956\\
0.49	247.376699791302\\
0.491	247.58334414427\\
0.492	247.786337249945\\
0.493	247.985091446398\\
0.494	248.178736926039\\
0.495	248.365999246427\\
0.496	248.545031580981\\
0.497	248.713194074797\\
0.498	248.866782288655\\
0.499	249.000730388517\\
0.5	249.108360165814\\
0.501	249.18131476196\\
0.502	249.209881050574\\
0.503	248.80179425353\\
0.504	247.493508543831\\
0.505	245.198103595593\\
0.506	241.939688830943\\
0.507	237.824444962337\\
0.508	233.014968387334\\
0.509	227.694704780318\\
0.51	222.037342323891\\
0.511	216.188897726889\\
0.512	210.262083555281\\
0.513	204.338562898864\\
0.514	198.47464383384\\
0.515	192.707524767816\\
0.516	187.060727797417\\
0.517	181.548321578884\\
0.518	176.177997668987\\
0.519	170.953223859815\\
0.52	165.874713283238\\
0.521	160.941409880875\\
0.522	156.151141888914\\
0.523	151.50105164221\\
0.524	146.987876485365\\
0.525	142.608131365024\\
0.526	138.358226849256\\
0.527	134.234544896092\\
0.528	130.233487052319\\
0.529	126.351504701548\\
0.53	122.585117647723\\
0.531	118.93092513505\\
0.532	115.385611976377\\
0.533	111.945951529447\\
0.534	108.608806652455\\
0.535	105.371129374309\\
0.536	102.229959757226\\
0.537	99.1824242614986\\
0.538	96.2257338131863\\
0.539	93.3571817044889\\
0.54	90.574141410431\\
0.541	87.8740643754996\\
0.542	85.2544778043938\\
0.543	82.7129824783969\\
0.544	80.2472506106759\\
0.545	77.8550237484989\\
0.546	75.5341107269203\\
0.547	73.282385676272\\
0.548	71.0977860843704\\
0.549	68.9783109134469\\
0.55	66.9220187712344\\
0.551	64.9270261352873\\
0.552	62.9915056293987\\
0.553	61.1136843508536\\
0.554	59.2918422471949\\
0.555	57.5243105411477\\
0.556	55.8094702023489\\
0.557	54.1457504645373\\
0.558	52.5316273868848\\
0.559	50.9656224581737\\
0.56	49.4463012425575\\
0.561	47.9722720656759\\
0.562	46.5421847399249\\
0.563	45.1547293277219\\
0.564	43.8086349416325\\
0.565	42.5026685802639\\
0.566	41.2356339988588\\
0.567	40.0063706135572\\
0.568	38.8137524383206\\
0.569	37.6566870535484\\
0.57	36.5341146054385\\
0.571	35.445006835179\\
0.572	34.388366137079\\
0.573	33.3632246447778\\
0.574	32.3686433446946\\
0.575	31.4037112159069\\
0.576	30.4675443956692\\
0.577	29.5592853698091\\
0.578	28.6781021872575\\
0.579	27.8231876979946\\
0.58	26.9937588137126\\
0.581	26.1890557905199\\
0.582	25.4083415330269\\
0.583	24.6509009191782\\
0.584	23.9160401452125\\
0.585	23.2030860901487\\
0.586	22.5113856992176\\
0.587	21.8403053856743\\
0.588	21.1892304504423\\
0.589	20.557564519059\\
0.59	19.9447289954059\\
0.591	19.3501625317236\\
0.592	18.7733205144259\\
0.593	18.2136745652426\\
0.594	17.6707120572329\\
0.595	17.1439356452276\\
0.596	16.6328628102681\\
0.597	16.137025417627\\
0.598	15.655969288004\\
0.599	15.1892537815044\\
0.6	14.7364513940203\\
0.601	14.2971473656433\\
0.602	13.8709393007508\\
0.603	13.4574367994183\\
0.604	13.0562610998185\\
0.605	12.6670447312822\\
0.606	12.2894311777002\\
0.607	11.9230745509606\\
0.608	11.5676392741204\\
0.609	11.2227997740223\\
0.61	10.8882401830751\\
0.611	10.5636540499235\\
0.612	10.2487440587437\\
0.613	9.94322175690666\\
0.614	9.64680729075997\\
0.615	9.35922914928642\\
0.616	9.08022391540403\\
0.617	8.80953602468015\\
0.618	8.54691753123845\\
0.619	8.29212788064437\\
0.62	8.04493368956098\\
0.621	7.80510853197358\\
0.622	7.57243273178689\\
0.623	7.34669316160531\\
0.624	7.12768304751144\\
0.625	6.9152017796645\\
0.626	6.70905472854477\\
0.627	6.50905306667605\\
0.628	6.31501359566264\\
0.629	6.12675857838243\\
0.63	5.94411557618253\\
0.631	5.7669172909281\\
0.632	5.59500141175995\\
0.633	5.42821046642024\\
0.634	5.26639167701045\\
0.635	5.10939682004911\\
0.636	4.95708209070151\\
0.637	4.80930797105664\\
0.638	4.66593910233102\\
0.639	4.52684416088211\\
0.64	4.39189573791799\\
0.641	4.26097022279281\\
0.642	4.13394768978144\\
0.643	4.01071178822934\\
0.644	3.89114963597718\\
0.645	3.77515171596259\\
0.646	3.66261177590418\\
0.647	3.55342673097615\\
0.648	3.4474965693842\\
0.649	3.3447242607563\\
0.65	3.24501566726432\\
0.651	3.14827945739536\\
0.652	3.05442702229341\\
0.653	2.96337239459507\\
0.654	2.87503216968481\\
0.655	2.7893254292976\\
0.656	2.70617366739907\\
0.657	2.6255007182752\\
0.658	2.54723268676572\\
0.659	2.47129788057731\\
0.66	2.39762674461457\\
0.661	2.32615179726863\\
0.662	2.25680756860506\\
0.663	2.18953054039444\\
0.664	2.12425908793065\\
0.665	2.06093342358359\\
0.666	1.99949554203468\\
0.667	1.93988916714485\\
0.668	1.88205970040651\\
0.669	1.82595417093215\\
0.67	1.77152118693386\\
0.671	1.71871088864922\\
0.672	1.66747490267058\\
0.673	1.61776629763572\\
0.674	1.56953954123951\\
0.675	1.52275045852701\\
0.676	1.47735619142989\\
0.677	1.43331515950913\\
0.678	1.39058702186795\\
0.679	1.34913264020024\\
0.68	1.30891404294043\\
0.681	1.26989439048215\\
0.682	1.23203794143374\\
0.683	1.19531001987965\\
0.684	1.15967698361791\\
0.685	1.12510619334433\\
0.686	1.09156598275546\\
0.687	1.05902562954272\\
0.688	1.02745532725126\\
0.689	0.996826157977708\\
0.69	0.967110065881827\\
0.691	0.938279831487796\\
0.692	0.910309046751604\\
0.693	0.88317209087169\\
0.694	0.856844106820692\\
0.695	0.831300978576793\\
0.696	0.806519309033831\\
0.697	0.782476398569906\\
0.698	0.759150224254888\\
0.699	0.736519419677756\\
0.7	0.714563255375295\\
0.701	0.693261619844237\\
0.702	0.672595001119438\\
0.703	0.65254446890122\\
0.704	0.633091657215513\\
0.705	0.614218747590913\\
0.706	0.595908452737237\\
0.707	0.578144000710638\\
0.708	0.560909119550765\\
0.709	0.544188022375902\\
0.71	0.527965392922433\\
0.711	0.51222637151538\\
0.712	0.496956541457178\\
0.713	0.482141915822201\\
0.714	0.467768924644959\\
0.715	0.453824402490222\\
0.716	0.440295576393687\\
0.717	0.42717005416214\\
0.718	0.414435813022403\\
0.719	0.402081188608664\\
0.72	0.390094864278094\\
0.721	0.378465860744985\\
0.722	0.367183526023893\\
0.723	0.356237525672585\\
0.724	0.345617833325856\\
0.725	0.335314721511529\\
0.726	0.325318752740248\\
0.727	0.315620770860881\\
0.728	0.306211892673632\\
0.729	0.297083499793169\\
0.73	0.288227230754312\\
0.731	0.279634973353069\\
0.732	0.271298857215981\\
0.733	0.263211246590982\\
0.734	0.25536473335317\\
0.735	0.247752130219081\\
0.736	0.240366464163249\\
0.737	0.233200970031026\\
0.738	0.2262490843418\\
0.739	0.219504439276958\\
0.74	0.212960856847057\\
0.741	0.206612343232884\\
0.742	0.200453083295213\\
0.743	0.194477435248227\\
0.744	0.18867992549173\\
0.745	0.183055243597416\\
0.746	0.177598237444597\\
0.747	0.172303908500946\\
0.748	0.167167407243914\\
0.749	0.162184028718648\\
0.75	0.157349208228321\\
0.751	0.152658517152946\\
0.752	0.148107658892825\\
0.753	0.143692464932933\\
0.754	0.139408891024626\\
0.755	0.135253013481167\\
0.756	0.131221025583693\\
0.757	0.12730923409432\\
0.758	0.123514055873197\\
0.759	0.119832014596401\\
0.76	0.116259737571683\\
0.761	0.112793952649132\\
0.762	0.10943148522394\\
0.763	0.106169255328507\\
0.764	0.103004274811249\\
0.765	0.0999336445994874\\
0.766	0.0969545520439508\\
0.767	0.0940642683424296\\
0.768	0.0912601460402359\\
0.769	0.0885396166051768\\
0.77	0.0859001880748188\\
0.771	0.0833394427738895\\
0.772	0.0808550350997243\\
0.773	0.0784446893737318\\
0.774	0.0761061977569069\\
0.775	0.0738374182274854\\
0.776	0.0716362726188856\\
0.777	0.0695007447161396\\
0.778	0.0674288784090725\\
0.779	0.0654187759005358\\
0.78	0.0634685959680549\\
0.781	0.0615765522772981\\
0.782	0.0597409117458224\\
0.783	0.0579599929555969\\
0.784	0.0562321646128502\\
0.785	0.054555844053831\\
0.786	0.0529294957951124\\
0.787	0.0513516301271136\\
0.788	0.049820801749549\\
0.789	0.0483356084475556\\
0.79	0.0468946898072864\\
0.791	0.0454967259697922\\
0.792	0.0441404364220518\\
0.793	0.0428245788240418\\
0.794	0.0415479478707727\\
0.795	0.0403093741882487\\
0.796	0.0391077232623385\\
0.797	0.0379418943995792\\
0.798	0.0368108197189574\\
0.799	0.0357134631737473\\
0.8	0.0346488196025082\\
0.801	0.033615913808372\\
0.802	0.0326137996657783\\
0.803	0.0316415592538382\\
0.804	0.0306983020155331\\
0.805	0.0297831639419783\\
0.806	0.0288953067810044\\
0.807	0.0280339172693316\\
0.808	0.027198206387633\\
0.809	0.0263874086378053\\
0.81	0.0256007813417846\\
0.811	0.0248376039612649\\
0.812	0.024097177437696\\
0.813	0.0233788235519572\\
0.814	0.0226818843031189\\
0.815	0.0220057213057242\\
0.816	0.0213497152050378\\
0.817	0.0207132651097264\\
0.818	0.0200957880414523\\
0.819	0.0194967184008736\\
0.82	0.0189155074495647\\
0.821	0.01835162280738\\
0.822	0.0178045479648023\\
0.823	0.0172737818098281\\
0.824	0.0167588381689565\\
0.825	0.0162592453618627\\
0.826	0.0157745457693451\\
0.827	0.0153042954141542\\
0.828	0.014848063554316\\
0.829	0.0144054322885789\\
0.83	0.0139759961736229\\
0.831	0.0135593618526801\\
0.832	0.0131551476952255\\
0.833	0.0127629834474099\\
0.834	0.0123825098929129\\
0.835	0.0120133785239062\\
0.836	0.0116552512218264\\
0.837	0.0113077999476634\\
0.838	0.0109707064414814\\
0.839	0.0106436619308986\\
0.84	0.0103263668482559\\
0.841	0.0100185305562176\\
0.842	0.00971987108155257\\
0.843	0.00943011485685088\\
0.844	0.00914899646994034\\
0.845	0.00887625842077317\\
0.846	0.00861165088555996\\
0.847	0.00835493148793496\\
0.848	0.00810586507694315\\
0.849	0.00786422351164564\\
0.85	0.00762978545214612\\
0.851	0.00740233615684697\\
0.852	0.00718166728574933\\
0.853	0.00696757670961691\\
0.854	0.00675986832482879\\
0.855	0.00655835187375154\\
0.856	0.00636284277046619\\
0.857	0.00617316193169047\\
0.858	0.00598913561274128\\
0.859	0.00581059524838727\\
0.86	0.00563737729844576\\
0.861	0.00546932309798246\\
0.862	0.00530627871197688\\
0.863	0.00514809479432025\\
0.864	0.00499462645101683\\
0.865	0.00484573310746328\\
0.866	0.0047012783796845\\
0.867	0.00456112994940804\\
0.868	0.00442515944286268\\
0.869	0.00429324231319\\
0.87	0.00416525772636143\\
0.871	0.00404108845049617\\
0.872	0.00392062074847863\\
0.873	0.00380374427377699\\
0.874	0.00369035196936751\\
};
\addlegendentry{ROM60};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	0\\
0.258	0\\
0.259	0\\
0.26	0\\
0.261	0\\
0.262	0\\
0.263	0\\
0.264	0\\
0.265	0\\
0.266	0\\
0.267	0\\
0.268	0\\
0.269	0\\
0.27	0\\
0.271	0\\
0.272	0\\
0.273	0\\
0.274	0\\
0.275	0\\
0.276	0\\
0.277	0\\
0.278	0\\
0.279	0\\
0.28	0\\
0.281	0\\
0.282	0\\
0.283	0\\
0.284	0\\
0.285	0\\
0.286	0\\
0.287	0\\
0.288	0\\
0.289	0\\
0.29	0\\
0.291	0\\
0.292	0\\
0.293	0\\
0.294	0\\
0.295	0\\
0.296	0\\
0.297	0\\
0.298	0\\
0.299	0\\
0.3	0\\
0.301	0\\
0.302	0\\
0.303	0\\
0.304	0\\
0.305	0\\
0.306	0\\
0.307	0\\
0.308	0\\
0.309	0\\
0.31	0\\
0.311	0\\
0.312	0\\
0.313	0\\
0.314	0\\
0.315	0\\
0.316	0\\
0.317	0\\
0.318	0\\
0.319	0\\
0.32	0\\
0.321	0\\
0.322	0\\
0.323	0\\
0.324	0\\
0.325	0\\
0.326	0\\
0.327	0\\
0.328	0\\
0.329	0\\
0.33	0\\
0.331	0\\
0.332	0\\
0.333	0\\
0.334	0\\
0.335	0\\
0.336	0\\
0.337	0\\
0.338	0\\
0.339	0\\
0.34	0\\
0.341	0\\
0.342	0\\
0.343	0\\
0.344	0\\
0.345	0\\
0.346	0\\
0.347	0\\
0.348	0\\
0.349	0\\
0.35	3.33955085807284e-14\\
0.351	0.295625361709202\\
0.352	1.15787466721454\\
0.353	2.51992303469799\\
0.354	4.29003704620346\\
0.355	6.37072854573338\\
0.356	8.67298531175077\\
0.357	11.1234066900103\\
0.358	13.6656123070233\\
0.359	16.2584087257953\\
0.36	18.8727535099056\\
0.361	21.4886997794769\\
0.362	24.0928245837375\\
0.363	26.6762550756914\\
0.364	29.2332331399694\\
0.365	31.7601060024952\\
0.366	34.2546314845314\\
0.367	36.7155064726679\\
0.368	39.1420498321078\\
0.369	41.5339904865824\\
0.37	43.8913263710882\\
0.371	46.2142308218811\\
0.372	48.5029905745809\\
0.373	50.7579647600059\\
0.374	52.9795578210938\\
0.375	55.1682016467444\\
0.376	57.3243438024162\\
0.377	59.4484397909776\\
0.378	61.5409479765135\\
0.379	63.6023262670085\\
0.38	65.6330299583826\\
0.381	67.6335103450817\\
0.382	69.6042138364257\\
0.383	71.5455814064606\\
0.384	73.4580482635566\\
0.385	75.3420436646296\\
0.386	77.1979908243841\\
0.387	79.0263068868303\\
0.388	80.8274029374532\\
0.389	82.6016840417676\\
0.39	84.3495493008398\\
0.391	86.0713919175685\\
0.392	87.7675992696264\\
0.393	89.4385529863685\\
0.394	91.0846290279302\\
0.395	92.7061977653505\\
0.396	94.3036240609564\\
0.397	95.8772673485117\\
0.398	97.4274817128061\\
0.399	98.9546159684783\\
0.4	100.459013737942\\
0.401	101.941013528336\\
0.402	103.400948807443\\
0.403	104.83914807857\\
0.404	106.255934954352\\
0.405	107.651628229502\\
0.406	109.026541952495\\
0.407	110.380985496207\\
0.408	111.715263627499\\
0.409	113.02967657579\\
0.41	114.324520100595\\
0.411	115.600085558075\\
0.412	116.856659966587\\
0.413	118.094526071268\\
0.414	119.313962407653\\
0.415	120.515243364348\\
0.416	121.698639244769\\
0.417	122.864416327967\\
0.418	124.012836928539\\
0.419	125.144159455655\\
0.42	126.258638471202\\
0.421	127.356524747064\\
0.422	128.438065321548\\
0.423	129.503503554974\\
0.424	130.553079184428\\
0.425	131.587028377712\\
0.426	132.605583786481\\
0.427	133.608974598592\\
0.428	134.59742658968\\
0.429	135.571162173953\\
0.43	136.530400454242\\
0.431	137.4753572713\\
0.432	138.406245252373\\
0.433	139.323273859037\\
0.434	140.226649434337\\
0.435	141.116575249211\\
0.436	141.99325154823\\
0.437	142.856875594659\\
0.438	143.707641714837\\
0.439	144.545741341912\\
0.44	145.371363058906\\
0.441	146.184692641155\\
0.442	146.985913098111\\
0.443	147.775204714516\\
0.444	148.552745090975\\
0.445	149.318709183914\\
0.446	150.073269344947\\
0.447	150.816595359663\\
0.448	151.548854485822\\
0.449	152.270211490996\\
0.45	152.980828689641\\
0.451	153.680865979622\\
0.452	154.370480878188\\
0.453	155.049828557421\\
0.454	155.719061879147\\
0.455	156.378331429334\\
0.456	157.027785551974\\
0.457	157.667570382466\\
0.458	158.297829880494\\
0.459	158.918705862422\\
0.46	159.530338033205\\
0.461	160.132864017822\\
0.462	160.726419392247\\
0.463	161.31113771395\\
0.464	161.887150551956\\
0.465	162.454587516443\\
0.466	163.013576287911\\
0.467	163.564242645907\\
0.468	164.106710497333\\
0.469	164.641101904321\\
0.47	165.1675371117\\
0.471	165.686134574057\\
0.472	166.197010982384\\
0.473	166.700281290339\\
0.474	167.19605874011\\
0.475	167.6844548879\\
0.476	168.165579629024\\
0.477	168.639541222636\\
0.478	169.106446316096\\
0.479	169.566399968958\\
0.48	170.019505676616\\
0.481	170.46586539359\\
0.482	170.905579556464\\
0.483	171.338747106492\\
0.484	171.765465511855\\
0.485	172.185830789594\\
0.486	172.599937527218\\
0.487	173.007878903984\\
0.488	173.409746711865\\
0.489	173.805631376205\\
0.49	174.195621976063\\
0.491	174.57980626426\\
0.492	174.958270687125\\
0.493	175.331100403942\\
0.494	175.698379306117\\
0.495	176.060190036051\\
0.496	176.416614005737\\
0.497	176.767731415081\\
0.498	177.113621269944\\
0.499	177.45436139992\\
0.5	177.790028475851\\
0.501	178.12069802708\\
0.502	178.446444458438\\
0.503	178.767341066998\\
0.504	179.083460058556\\
0.505	179.394872563888\\
0.506	179.701648654748\\
0.507	180.00385735964\\
0.508	180.301566679348\\
0.509	180.594843602236\\
0.51	180.883754119324\\
0.511	181.168363239136\\
0.512	181.448735002325\\
0.513	181.724932496087\\
0.514	181.997017868354\\
0.515	182.265052341778\\
0.516	182.529096227508\\
0.517	182.789208938761\\
0.518	183.045449004189\\
0.519	183.29787408105\\
0.52	183.546540968181\\
0.521	183.791505618778\\
0.522	184.03282315299\\
0.523	184.270547870315\\
0.524	184.504733261824\\
0.525	184.735432022194\\
0.526	184.962696061566\\
0.527	185.186576517225\\
0.528	185.407123765107\\
0.529	185.624387431135\\
0.53	185.838416402384\\
0.531	186.04925883808\\
0.532	186.256962180441\\
0.533	186.461573165346\\
0.534	186.663137832859\\
0.535	186.861701537579\\
0.536	187.057308958853\\
0.537	187.250004110827\\
0.538	187.439830352348\\
0.539	187.626830396722\\
0.54	187.811046321325\\
0.541	187.99251957707\\
0.542	188.171290997734\\
0.543	188.347400809145\\
0.544	188.520888638236\\
0.545	188.691793521955\\
0.546	188.860153916053\\
0.547	189.026007703733\\
0.548	189.189392204171\\
0.549	189.350344180912\\
0.55	189.508899850135\\
0.551	189.665094888792\\
0.552	189.818964442629\\
0.553	189.970543134073\\
0.554	190.11986507\\
0.555	190.266963849369\\
0.556	190.411872570727\\
0.557	190.554623839579\\
0.558	190.695249775606\\
0.559	190.833782019712\\
0.56	190.970251740893\\
0.561	191.104689642872\\
0.562	191.237125970451\\
0.563	191.367590515507\\
0.564	191.496112622492\\
0.565	191.622721193285\\
0.566	191.747444691104\\
0.567	191.870311143117\\
0.568	191.991348141163\\
0.569	192.110582839759\\
0.57	192.228041950154\\
0.571	192.343751728621\\
0.572	192.457737956332\\
0.573	192.570025906893\\
0.574	192.680640295809\\
0.575	192.789605203424\\
0.576	192.896943958932\\
0.577	193.002678967253\\
0.578	193.106831452025\\
0.579	193.20942107545\\
0.58	193.310465377468\\
0.581	193.40997894993\\
0.582	193.507972222501\\
0.583	193.604449680428\\
0.584	193.699407252775\\
0.585	193.792828493289\\
0.586	193.884679012412\\
0.587	193.974898394592\\
0.588	194.063388539758\\
0.589	194.149997007239\\
0.59	194.234493563107\\
0.591	194.316537888005\\
0.592	194.395636649771\\
0.593	194.471089615191\\
0.594	194.541928438376\\
0.595	194.606859916918\\
0.596	194.664238858654\\
0.597	194.71211135791\\
0.598	194.748375415036\\
0.599	194.771080981613\\
0.6	194.778821428355\\
0.601	194.490913630665\\
0.602	193.651174113146\\
0.603	192.324683234412\\
0.604	190.600779629638\\
0.605	188.574406439466\\
0.606	186.332252141914\\
0.607	183.945801201613\\
0.608	181.469962132061\\
0.609	178.944852978801\\
0.61	176.398757999519\\
0.611	173.851103342984\\
0.612	171.314961541853\\
0.613	168.798973809529\\
0.614	166.308747940637\\
0.615	163.847841350327\\
0.616	161.418437683257\\
0.617	159.021806033898\\
0.618	156.658609755416\\
0.619	154.32911284739\\
0.62	152.033317320916\\
0.621	149.771054364835\\
0.622	147.542044729018\\
0.623	145.345938658076\\
0.624	143.182342267415\\
0.625	141.050834942982\\
0.626	138.950980803413\\
0.627	136.882336237149\\
0.628	134.84445484611\\
0.629	132.836890676407\\
0.63	130.859200318027\\
0.631	128.910944257968\\
0.632	126.991687740824\\
0.633	125.101001304571\\
0.634	123.238461102341\\
0.635	121.403649083354\\
0.636	119.596153081303\\
0.637	117.815566842094\\
0.638	116.061490011996\\
0.639	114.333528100091\\
0.64	112.631292424203\\
0.641	110.954400046345\\
0.642	109.302473701685\\
0.643	107.675141723643\\
0.644	106.072037966859\\
0.645	104.49280172916\\
0.646	102.937077673276\\
0.647	101.404515748783\\
0.648	99.8947711145902\\
0.649	98.4075040621767\\
0.65	96.9423799396986\\
0.651	95.4990690770491\\
0.652	94.0772467119178\\
0.653	92.6765929168717\\
0.654	91.2967925274719\\
0.655	89.9375350714262\\
0.656	88.5985146987743\\
0.657	87.2794301130977\\
0.658	85.9799845037437\\
0.659	84.6998854790525\\
0.66	83.438845000574\\
0.661	82.196579318261\\
0.662	80.972808906626\\
0.663	79.7672584018465\\
0.664	78.5796565398066\\
0.665	77.4097360950599\\
0.666	76.2572338207014\\
0.667	75.121890389134\\
0.668	74.0034503337168\\
0.669	72.901661991282\\
0.67	71.8162774455078\\
0.671	70.7470524711341\\
0.672	69.6937464790088\\
0.673	68.656122461952\\
0.674	67.6339469414269\\
0.675	66.6269899150038\\
0.676	65.6350248046068\\
0.677	64.6578284055307\\
0.678	63.6951808362175\\
0.679	62.74686548878\\
0.68	61.8126689802621\\
0.681	60.8923811046254\\
0.682	59.9857947854497\\
0.683	59.0927060293387\\
0.684	58.2129138800184\\
0.685	57.3462203731198\\
0.686	56.4924304916341\\
0.687	55.6513521220315\\
0.688	54.8227960110334\\
0.689	54.0065757230279\\
0.69	53.2025075981192\\
0.691	52.4104107108022\\
0.692	51.6301068292517\\
0.693	50.8614203752181\\
0.694	50.10417838452\\
0.695	49.3582104681251\\
0.696	48.6233487738105\\
0.697	47.8994279483939\\
0.698	47.1862851005269\\
0.699	46.4837597640426\\
0.7	45.7916938618483\\
0.701	45.1099316703567\\
0.702	44.4383197844456\\
0.703	43.7767070829402\\
0.704	43.1249446946085\\
0.705	42.4828859646639\\
0.706	41.8503864217656\\
0.707	41.2273037455109\\
0.708	40.6134977344115\\
0.709	40.0088302743457\\
0.71	39.413165307482\\
0.711	38.8263688016633\\
0.712	38.2483087202489\\
0.713	37.6788549924039\\
0.714	37.1178794838321\\
0.715	36.5652559679437\\
0.716	36.0208600974532\\
0.717	35.4845693763993\\
0.718	34.9562631325818\\
0.719	34.4358224904094\\
0.72	33.9231303441501\\
0.721	33.4180713315821\\
0.722	32.9205318080349\\
0.723	32.4303998208184\\
0.724	31.947565084032\\
0.725	31.4719189537486\\
0.726	31.0033544035687\\
0.727	30.5417660005378\\
0.728	30.0870498814231\\
0.729	29.6391037293423\\
0.73	29.1978267507416\\
0.731	28.7631196527156\\
0.732	28.3348846206652\\
0.733	27.913025296288\\
0.734	27.4974467558966\\
0.735	27.0880554890594\\
0.736	26.6847593775597\\
0.737	26.287467674668\\
0.738	25.8960909847225\\
0.739	25.5105412430144\\
0.74	25.130731695972\\
0.741	24.7565768816399\\
0.742	24.3879926104492\\
0.743	24.0248959462737\\
0.744	23.6672051877683\\
0.745	23.3148398499852\\
0.746	22.9677206462633\\
0.747	22.6257694703883\\
0.748	22.2889093790178\\
0.749	21.9570645743673\\
0.75	21.6301603871559\\
0.751	21.3081232598036\\
0.752	20.990880729881\\
0.753	20.6783614138033\\
0.754	20.370494990769\\
0.755	20.0672121869362\\
0.756	19.7684447598354\\
0.757	19.474125483014\\
0.758	19.1841881309095\\
0.759	18.898567463948\\
0.76	18.6171992138644\\
0.761	18.3400200692411\\
0.762	18.0669676612623\\
0.763	17.7979805496802\\
0.764	17.5329982089901\\
0.765	17.2719610148116\\
0.766	17.0148102304719\\
0.767	16.76148799379\\
0.768	16.5119373040561\\
0.769	16.2661020092066\\
0.77	16.0239267931886\\
0.771	15.7853571635133\\
0.772	15.5503394389945\\
0.773	15.3188207376695\\
0.774	15.0907489649002\\
0.775	14.866072801651\\
0.776	14.6447416929415\\
0.777	14.4267058364709\\
0.778	14.2119161714118\\
0.779	14.0003243673709\\
0.78	13.7918828135142\\
0.781	13.586544607854\\
0.782	13.3842635466948\\
0.783	13.1849941142378\\
0.784	12.9886914723385\\
0.785	12.7953114504178\\
0.786	12.6048105355232\\
0.787	12.4171458625377\\
0.788	12.2322752045347\\
0.789	12.0501569632761\\
0.79	11.8707501598526\\
0.791	11.6940144254627\\
0.792	11.5199099923292\\
0.793	11.3483976847511\\
0.794	11.1794389102883\\
0.795	11.012995651078\\
0.796	10.8490304552803\\
0.797	10.6875064286508\\
0.798	10.5283872262391\\
0.799	10.3716370442107\\
0.8	10.2172206117907\\
0.801	10.0651031833273\\
0.802	9.91525053047379\\
0.803	9.76762893448657\\
0.804	9.62220517863812\\
0.805	9.47894654074275\\
0.806	9.33782078579371\\
0.807	9.19879615870992\\
0.808	9.06184137719065\\
0.809	8.92692562467663\\
0.81	8.79401854341592\\
0.811	8.66309022763304\\
0.812	8.53411121679978\\
0.813	8.40705248900622\\
0.814	8.28188545443044\\
0.815	8.1585819489054\\
0.816	8.03711422758174\\
0.817	7.91745495868473\\
0.818	7.79957721736435\\
0.819	7.68345447963683\\
0.82	7.56906061641641\\
0.821	7.45636988763601\\
0.822	7.34535693645531\\
0.823	7.23599678355522\\
0.824	7.12826482151717\\
0.825	7.02213680928613\\
0.826	6.9175888667161\\
0.827	6.81459746919675\\
0.828	6.71313944236006\\
0.829	6.61319195686586\\
0.83	6.51473252326486\\
0.831	6.41773898693833\\
0.832	6.32218952311294\\
0.833	6.22806263194996\\
0.834	6.13533713370752\\
0.835	6.04399216397489\\
0.836	5.95400716897773\\
0.837	5.86536190095324\\
0.838	5.77803641359413\\
0.839	5.69201105756046\\
0.84	5.60726647605831\\
0.841	5.52378360048423\\
0.842	5.44154364613458\\
0.843	5.36052810797873\\
0.844	5.28071875649516\\
0.845	5.20209763356967\\
0.846	5.12464704845448\\
0.847	5.04834957378765\\
0.848	4.9731880416717\\
0.849	4.89914553981058\\
0.85	4.82620540770421\\
0.851	4.75435123289967\\
0.852	4.68356684729818\\
0.853	4.61383632351706\\
0.854	4.54514397130588\\
0.855	4.47747433401596\\
0.856	4.41081218512241\\
0.857	4.345142524798\\
0.858	4.28045057653798\\
0.859	4.21672178383517\\
0.86	4.15394180690462\\
0.861	4.0920965194569\\
0.862	4.03117200551957\\
0.863	3.97115455630587\\
0.864	3.9120306671301\\
0.865	3.85378703436885\\
0.866	3.79641055246757\\
0.867	3.73988831099162\\
0.868	3.68420759172127\\
0.869	3.62935586578993\\
0.87	3.57532079086501\\
0.871	3.52209020837074\\
0.872	3.46965214075231\\
0.873	3.4179947887808\\
0.874	3.36710652889821\\
};
\addlegendentry{first};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0.10370036705763\\
0.25	0.665611842696045\\
0.251	1.85144332042599\\
0.252	3.50161329513035\\
0.253	5.48202245177926\\
0.254	7.68813550536494\\
0.255	10.0425750148158\\
0.256	12.4900808261799\\
0.257	14.9921572365768\\
0.258	17.522451750542\\
0.259	20.0631520732951\\
0.26	22.6023365106844\\
0.261	25.1320942164973\\
0.262	27.6472217298279\\
0.263	30.144332429146\\
0.264	32.6212539948148\\
0.265	35.0766233556319\\
0.266	37.5096155585372\\
0.267	39.919762801824\\
0.268	42.3068338806977\\
0.269	44.6707539824581\\
0.27	47.0115513743029\\
0.271	49.3293219894503\\
0.272	51.6242059141699\\
0.273	53.8963717829124\\
0.274	56.1460064260839\\
0.275	58.3733080056728\\
0.276	60.5784814664086\\
0.277	62.7617355239471\\
0.278	64.9232806732086\\
0.279	67.0633278737461\\
0.28	69.1820876843879\\
0.281	71.2797696959866\\
0.282	73.356582161943\\
0.283	75.4127317599162\\
0.284	77.448423440529\\
0.285	79.4638603337396\\
0.286	81.4592436934166\\
0.287	83.4347728672011\\
0.288	85.390645283084\\
0.289	87.3270564470113\\
0.29	89.2441999477438\\
0.291	91.1422674664658\\
0.292	93.0214487894831\\
0.293	94.881931822908\\
0.294	96.7239026086\\
0.295	98.5475453408795\\
0.296	100.353042383692\\
0.297	102.140574288014\\
0.298	103.910319809351\\
0.299	105.662455925252\\
0.3	107.397157852761\\
0.301	109.114599065778\\
0.302	110.814951312302\\
0.303	112.49838463153\\
0.304	114.16506737082\\
0.305	115.81516620249\\
0.306	117.448846140468\\
0.307	119.066270556778\\
0.308	120.667601197869\\
0.309	122.252998200786\\
0.31	123.822620109177\\
0.311	125.376623889146\\
0.312	126.915164944949\\
0.313	128.438397134535\\
0.314	129.946472784926\\
0.315	131.439542707456\\
0.316	132.91775621285\\
0.317	134.381261126152\\
0.318	135.830203801511\\
0.319	137.264729136818\\
0.32	138.684980588193\\
0.321	140.091100184329\\
0.322	141.483228540704\\
0.323	142.861504873632\\
0.324	144.226067014193\\
0.325	145.577051422012\\
0.326	146.914593198908\\
0.327	148.238826102401\\
0.328	149.549882559094\\
0.329	150.847893677909\\
0.33	152.132989263203\\
0.331	153.405297827749\\
0.332	154.664946605582\\
0.333	155.912061564731\\
0.334	157.146767419808\\
0.335	158.369187644487\\
0.336	159.579444483845\\
0.337	160.777658966593\\
0.338	161.963950917175\\
0.339	163.13843896775\\
0.34	164.301240570061\\
0.341	165.452472007175\\
0.342	166.592248405114\\
0.343	167.720683744367\\
0.344	168.837890871288\\
0.345	169.943981509385\\
0.346	171.039066270486\\
0.347	172.123254665805\\
0.348	173.196655116891\\
0.349	174.259374966475\\
0.35	175.311520489196\\
0.351	176.353196902239\\
0.352	177.384508375849\\
0.353	178.405558043751\\
0.354	179.416448013465\\
0.355	180.417279376515\\
0.356	181.40815221854\\
0.357	182.389165629301\\
0.358	183.360417712592\\
0.359	184.322005596049\\
0.36	185.274025440864\\
0.361	186.216572451403\\
0.362	187.149740884722\\
0.363	188.073624059999\\
0.364	188.98831436786\\
0.365	189.893903279622\\
0.366	190.790481356442\\
0.367	191.678138258368\\
0.368	192.55696275331\\
0.369	193.427042725914\\
0.37	194.288465186353\\
0.371	195.141316279026\\
0.372	195.985681291175\\
0.373	196.821644661412\\
0.374	197.649289988164\\
0.375	198.468700038033\\
0.376	199.279956754073\\
0.377	200.083141263983\\
0.378	200.878333888222\\
0.379	201.665614148041\\
0.38	202.445060773433\\
0.381	203.216751711011\\
0.382	203.980764131797\\
0.383	204.737174438944\\
0.384	205.486058275372\\
0.385	206.227490531339\\
0.386	206.961545351922\\
0.387	207.688296144441\\
0.388	208.40781558579\\
0.389	209.120175629712\\
0.39	209.825447513994\\
0.391	210.523701767586\\
0.392	211.21500821766\\
0.393	211.899435996589\\
0.394	212.577053548861\\
0.395	213.247928637927\\
0.396	213.912128352973\\
0.397	214.56971911563\\
0.398	215.220766686619\\
0.399	215.865336172324\\
0.4	216.503492031306\\
0.401	217.135298080746\\
0.402	217.760817502828\\
0.403	218.380112851059\\
0.404	218.993246056521\\
0.405	219.600278434068\\
0.406	220.201270688456\\
0.407	220.796282920411\\
0.408	221.385374632646\\
0.409	221.968604735804\\
0.41	222.546031554353\\
0.411	223.117712832419\\
0.412	223.68370573956\\
0.413	224.244066876479\\
0.414	224.798852280694\\
0.415	225.34811743213\\
0.416	225.891917258676\\
0.417	226.430306141674\\
0.418	226.963337921359\\
0.419	227.491065902241\\
0.42	228.013542858437\\
0.421	228.530821038951\\
0.422	229.042952172891\\
0.423	229.549987474654\\
0.424	230.051977649035\\
0.425	230.548972896309\\
0.426	231.041022917241\\
0.427	231.528176918064\\
0.428	232.010483615397\\
0.429	232.487991241114\\
0.43	232.960747547172\\
0.431	233.428799810384\\
0.432	233.892194837145\\
0.433	234.350978968117\\
0.434	234.80519808286\\
0.435	235.25489760442\\
0.436	235.700122503874\\
0.437	236.140917304823\\
0.438	236.577326087848\\
0.439	237.009392494918\\
0.44	237.437159733751\\
0.441	237.860670582135\\
0.442	238.279967392211\\
0.443	238.695092094698\\
0.444	239.106086203094\\
0.445	239.51299081782\\
0.446	239.915846630327\\
0.447	240.314693927169\\
0.448	240.709572594014\\
0.449	241.100522119636\\
0.45	241.487581599843\\
0.451	241.87078974137\\
0.452	242.250184865724\\
0.453	242.625804912976\\
0.454	242.997687445491\\
0.455	243.365869651597\\
0.456	243.730388349174\\
0.457	244.091279989139\\
0.458	244.448580658806\\
0.459	244.802326085072\\
0.46	245.152551637358\\
0.461	245.499292330227\\
0.462	245.84258282552\\
0.463	246.182457433797\\
0.464	246.518950114799\\
0.465	246.852094476434\\
0.466	247.181923771644\\
0.467	247.508470892123\\
0.468	247.831768357433\\
0.469	248.151848297308\\
0.47	248.468742423931\\
0.471	248.782481989425\\
0.472	249.093097721491\\
0.473	249.40061972682\\
0.474	249.70507734691\\
0.475	250.006498943596\\
0.476	250.304911580817\\
0.477	250.600340553154\\
0.478	250.892808688115\\
0.479	251.182335314398\\
0.48	251.468934737091\\
0.481	251.752613985216\\
0.482	252.033369485875\\
0.483	252.311182155856\\
0.484	252.586010162182\\
0.485	252.857778253571\\
0.486	253.126362057628\\
0.487	253.391565009251\\
0.488	253.653084541702\\
0.489	253.910462738169\\
0.49	254.163014726242\\
0.491	254.409725699936\\
0.492	254.649104817318\\
0.493	254.878982180866\\
0.494	255.096235741711\\
0.495	255.296442649865\\
0.496	255.473472105538\\
0.497	255.61908504449\\
0.498	255.722687812004\\
0.499	255.771488089578\\
0.5	255.473765741392\\
0.501	254.397198128261\\
0.502	252.365501912506\\
0.503	249.364666759601\\
0.504	245.465686356471\\
0.505	240.808411012979\\
0.506	235.568998665456\\
0.507	229.926153980012\\
0.508	224.037532188912\\
0.509	218.029174556162\\
0.51	211.994839818225\\
0.511	206.000547535327\\
0.512	200.090735671679\\
0.513	194.294070715624\\
0.514	188.628160719849\\
0.515	183.10307713195\\
0.516	177.723859789052\\
0.517	172.492243946065\\
0.518	167.407826974278\\
0.519	162.468845856406\\
0.52	157.672690428504\\
0.521	153.016239820093\\
0.522	148.496081738177\\
0.523	144.108654617298\\
0.524	139.850339208649\\
0.525	135.717517130088\\
0.526	131.706607877954\\
0.527	127.814091826495\\
0.528	124.036524129394\\
0.529	120.370542728008\\
0.53	116.81287255377\\
0.531	113.360327283441\\
0.532	110.00980953084\\
0.533	106.758310049361\\
0.534	103.602906318149\\
0.535	100.540760753745\\
0.536	97.5691187037697\\
0.537	94.6853063237043\\
0.538	91.8867284018257\\
0.539	89.1708661738629\\
0.54	86.5352751537443\\
0.541	83.9775829969098\\
0.542	81.4954874062519\\
0.543	79.0867540865986\\
0.544	76.7492147509693\\
0.545	74.4807651801102\\
0.546	72.2793633357075\\
0.547	70.143027526977\\
0.548	68.0698346298878\\
0.549	66.0579183580086\\
0.55	64.1054675838035\\
0.551	62.2107247091166\\
0.552	60.371984083541\\
0.553	58.587590469355\\
0.554	56.8559375517109\\
0.555	55.1754664927815\\
0.556	53.5446645285914\\
0.557	51.9620636072886\\
0.558	50.4262390676429\\
0.559	48.9358083565905\\
0.56	47.4894297846739\\
0.561	46.0858013182614\\
0.562	44.7236594074611\\
0.563	43.4017778486746\\
0.564	42.1189666807691\\
0.565	40.8740711138729\\
0.566	39.6659704898325\\
0.567	38.493577273394\\
0.568	37.3558360732014\\
0.569	36.2517226917315\\
0.57	35.1802432033085\\
0.571	34.14043305937\\
0.572	33.1313562201778\\
0.573	32.1521043121929\\
0.574	31.2017958103551\\
0.575	30.279575244532\\
0.576	29.3846124294228\\
0.577	28.5161017172231\\
0.578	27.6732612723791\\
0.579	26.8553323677767\\
0.58	26.061578701734\\
0.581	25.2912857351803\\
0.582	24.5437600484261\\
0.583	23.8183287169454\\
0.584	23.1143387056071\\
0.585	22.4311562808107\\
0.586	21.7681664399985\\
0.587	21.1247723580281\\
0.588	20.5003948499089\\
0.589	19.894471849419\\
0.59	19.3064579031306\\
0.591	18.7358236793927\\
0.592	18.1820554918244\\
0.593	17.6446548368936\\
0.594	17.1231379451627\\
0.595	16.6170353457982\\
0.596	16.1258914439519\\
0.597	15.6492641106331\\
0.598	15.186724284703\\
0.599	14.7378555866329\\
0.6	14.3022539436782\\
0.601	13.879527226131\\
0.602	13.4692948943241\\
0.603	13.0711876560682\\
0.604	12.6848471342139\\
0.605	12.3099255440401\\
0.606	11.9460853801768\\
0.607	11.5929991127824\\
0.608	11.2503488927001\\
0.609	10.9178262653296\\
0.61	10.5951318929553\\
0.611	10.2819752852817\\
0.612	9.97807453793344\\
0.613	9.68315607868414\\
0.614	9.39695442118605\\
0.615	9.11921192597855\\
0.616	8.84967856856044\\
0.617	8.58811171431724\\
0.618	8.33427590010094\\
0.619	8.08794262226542\\
0.62	7.84889013096691\\
0.621	7.61690323054421\\
0.622	7.39177308579904\\
0.623	7.173297034002\\
0.624	6.96127840245512\\
0.625	6.75552633144657\\
0.626	6.55585560243828\\
0.627	6.3620864713317\\
0.628	6.17404450666178\\
0.629	5.99156043257324\\
0.63	5.81446997643805\\
0.631	5.64261372097681\\
0.632	5.47583696075087\\
0.633	5.31398956289615\\
0.634	5.15692583197309\\
0.635	5.00450437881131\\
0.636	4.85658799323066\\
0.637	4.71304352052432\\
0.638	4.57374174159255\\
0.639	4.43855725661936\\
0.64	4.30736837218725\\
0.641	4.1800569917285\\
0.642	4.05650850921434\\
0.643	3.93661170598632\\
0.644	3.82025865063695\\
0.645	3.70734460184964\\
0.646	3.59776791411023\\
0.647	3.49142994620549\\
0.648	3.388234972426\\
0.649	3.2880900963937\\
0.65	3.19090516743624\\
0.651	3.09659269943318\\
0.652	3.00506779206076\\
0.653	2.91624805436438\\
0.654	2.83005353059005\\
0.655	2.74640662820807\\
0.656	2.66523204806398\\
0.657	2.5864567165941\\
0.658	2.51000972004451\\
0.659	2.43582224063432\\
0.66	2.36382749460571\\
0.661	2.29396067210505\\
0.662	2.22615887884085\\
0.663	2.16036107946624\\
0.664	2.09650804263471\\
0.665	2.03454228767999\\
0.666	1.9744080328717\\
0.667	1.91605114520061\\
0.668	1.85941909164788\\
0.669	1.80446089189473\\
0.67	1.75112707242986\\
0.671	1.69936962201321\\
0.672	1.64914194845616\\
0.673	1.60039883667913\\
0.674	1.5530964080088\\
0.675	1.50719208067849\\
0.676	1.46264453149587\\
0.677	1.41941365864377\\
0.678	1.3774605455804\\
0.679	1.33674742600659\\
0.68	1.29723764986846\\
0.681	1.25889565036496\\
0.682	1.22168691193052\\
0.683	1.1855779391641\\
0.684	1.15053622667648\\
0.685	1.1165302298289\\
0.686	1.08352933633642\\
0.687	1.05150383871071\\
0.688	1.02042490751728\\
0.689	0.990264565423172\\
0.69	0.960995662011646\\
0.691	0.932591849341348\\
0.692	0.905027558227808\\
0.693	0.878277975225998\\
0.694	0.852319020293207\\
0.695	0.827127325112124\\
0.696	0.80268021205462\\
0.697	0.778955673767289\\
0.698	0.755932353360371\\
0.699	0.733589525182229\\
0.7	0.711907076162063\\
0.701	0.690865487704068\\
0.702	0.670445818116754\\
0.703	0.650629685561576\\
0.704	0.631399251505567\\
0.705	0.612737204663036\\
0.706	0.59462674541191\\
0.707	0.577051570670669\\
0.708	0.559995859222273\\
0.709	0.543444257471859\\
0.71	0.527381865625399\\
0.711	0.511794224276863\\
0.712	0.496667301391831\\
0.713	0.481987479675815\\
0.714	0.467741544315937\\
0.715	0.453916671084922\\
0.716	0.440500414796697\\
0.717	0.427480698103197\\
0.718	0.414845800622313\\
0.719	0.402584348387169\\
0.72	0.390685303607252\\
0.721	0.379137954732159\\
0.722	0.36793190680904\\
0.723	0.357057072125028\\
0.724	0.346503661126257\\
0.725	0.336262173605283\\
0.726	0.326323390148968\\
0.727	0.316678363839145\\
0.728	0.307318412198578\\
0.729	0.298235109374974\\
0.73	0.289420278556008\\
0.731	0.280865984608539\\
0.732	0.272564526935379\\
0.733	0.2645084325432\\
0.734	0.256690449315321\\
0.735	0.24910353948334\\
0.736	0.241740873291714\\
0.737	0.234595822849593\\
0.738	0.227661956164383\\
0.739	0.220933031351642\\
0.74	0.214402991016125\\
0.741	0.208065956798899\\
0.742	0.20191622408563\\
0.743	0.195948256871276\\
0.744	0.190156682776558\\
0.745	0.184536288211733\\
0.746	0.179082013683306\\
0.747	0.173788949239464\\
0.748	0.16865233005012\\
0.749	0.163667532117603\\
0.75	0.158830068114127\\
0.751	0.15413558334228\\
0.752	0.149579851814922\\
0.753	0.145158772450933\\
0.754	0.140868365383418\\
0.755	0.136704768377011\\
0.756	0.132664233351089\\
0.757	0.128743123005736\\
0.758	0.124937907547438\\
0.759	0.121245161511553\\
0.76	0.117661560678699\\
0.761	0.114183879082283\\
0.762	0.110808986104482\\
0.763	0.107533843658043\\
0.764	0.104355503451401\\
0.765	0.101271104334611\\
0.766	0.0982778697237353\\
0.767	0.0953731051013585\\
0.768	0.0925541955909733\\
0.769	0.0898186036030624\\
0.77	0.0871638665507549\\
0.771	0.0845875946329983\\
0.772	0.0820874686832542\\
0.773	0.0796612380817784\\
0.774	0.0773067187296074\\
0.775	0.0750217910824266\\
0.776	0.0728043982425517\\
0.777	0.0706525441073036\\
0.778	0.0685642915721122\\
0.779	0.0665377607867293\\
0.78	0.0645711274629834\\
0.781	0.0626626212325502\\
0.782	0.0608105240532628\\
0.783	0.0590131686625257\\
0.784	0.057268937076441\\
0.785	0.0555762591332948\\
0.786	0.0539336110800938\\
0.787	0.052339514200879\\
0.788	0.0507925334855819\\
0.789	0.0492912763382247\\
0.79	0.0478343913233016\\
0.791	0.0464205669492137\\
0.792	0.0450485304876605\\
0.793	0.0437170468279265\\
0.794	0.042424917365032\\
0.795	0.0411709789207452\\
0.796	0.0399541026964866\\
0.797	0.0387731932571814\\
0.798	0.0376271875451464\\
0.799	0.0365150539231222\\
0.8	0.0354357912455914\\
0.801	0.0343884279575443\\
0.802	0.0333720212198827\\
0.803	0.0323856560606743\\
0.804	0.0314284445514917\\
0.805	0.0304995250080977\\
0.806	0.0295980612147548\\
0.807	0.0287232416714615\\
0.808	0.0278742788634379\\
0.809	0.0270504085522032\\
0.81	0.026250889087606\\
0.811	0.025475000740189\\
0.812	0.0247220450532867\\
0.813	0.0239913442142733\\
0.814	0.0232822404443932\\
0.815	0.0225940954066278\\
0.816	0.0219262896310624\\
0.817	0.0212782219572378\\
0.818	0.0206493089929844\\
0.819	0.0200389845892508\\
0.82	0.0194466993304551\\
0.821	0.0188719200398997\\
0.822	0.0183141292998041\\
0.823	0.0177728249855241\\
0.824	0.0172475198135382\\
0.825	0.0167377409027931\\
0.826	0.0162430293490159\\
0.827	0.0157629398116065\\
0.828	0.0152970401127413\\
0.829	0.0148449108483252\\
0.83	0.0144061450104436\\
0.831	0.0139803476209724\\
0.832	0.0135671353760175\\
0.833	0.0131661363008642\\
0.834	0.0127769894151243\\
0.835	0.0123993444077807\\
0.836	0.0120328613218364\\
0.837	0.0116772102482846\\
0.838	0.0113320710291234\\
0.839	0.0109971329691493\\
0.84	0.010672094556268\\
0.841	0.0103566631900728\\
0.842	0.010050554918445\\
0.843	0.00975349418193923\\
0.844	0.00946521356572424\\
0.845	0.00918545355885552\\
0.846	0.00891396232066271\\
0.847	0.00865049545404211\\
0.848	0.0083948157854497\\
0.849	0.00814669315139697\\
0.85	0.00790590419125714\\
0.851	0.00767223214619532\\
0.852	0.00744546666404174\\
0.853	0.00722540360993211\\
0.854	0.00701184488254493\\
0.855	0.00680459823577018\\
0.856	0.00660347710564887\\
0.857	0.0064083004424277\\
0.858	0.0062188925475776\\
0.859	0.00603508291562947\\
0.86	0.00585670608068474\\
0.861	0.00568360146746251\\
0.862	0.00551561324674932\\
0.863	0.00535259019512124\\
0.864	0.00519438555881222\\
0.865	0.00504085692160593\\
0.866	0.00489186607663234\\
0.867	0.00474727890195354\\
0.868	0.00460696523982682\\
0.869	0.00447079877953635\\
0.87	0.00433865694368797\\
0.871	0.00421042077786467\\
0.872	0.00408597484354353\\
0.873	0.0039652071141777\\
0.874	0.00384800887434977\\
};
\addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}%

==> tikz/ellipsoid_cost.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.992\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Iteration $i$ [-]},
xmajorgrids,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={Objective function $S^i/S^0$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	1\\
1	0.18300139629218\\
2	0.01196163134742\\
3	0.00555724306100635\\
4	0.00863103476308331\\
5	7.28033966480292e-05\\
6	2.90969519297682e-05\\
7	1.42179084122437e-05\\
8	2.11879632924772e-09\\
9	2.06945082468407e-10\\
10	2.01191483662182e-10\\
11	2.01175812186899e-10\\
12	2.01175809063798e-10\\
13	2.01175809112241e-10\\
14	2.01175809103414e-10\\
15	2.01175808583616e-10\\
16	2.01175808976512e-10\\
17	2.01175808689174e-10\\
18	2.01175808391314e-10\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	1\\
1	0.199841306960395\\
2	0.0131007944171498\\
3	0.00572345894080215\\
4	0.0123981723911851\\
5	9.93482350800644e-05\\
6	3.29650397087332e-05\\
7	1.79494607493594e-05\\
8	4.53334574607504e-07\\
9	2.92284042653514e-10\\
10	2.01210295209227e-10\\
11	2.01176082002679e-10\\
12	2.01176001015537e-10\\
13	2.01175998861022e-10\\
14	2.01175995832027e-10\\
15	2.01175993364812e-10\\
};
\addlegendentry{ROM60};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.001\\
15	0.001\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ellipsoid_grad-norm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.992\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Iteration $i$ [-]},
xmajorgrids,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel={Gradient $||\nabla S^i||/||\nabla S^0||$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	1\\
1	0.446494447665394\\
2	0.0674911078491165\\
3	0.0688574636071559\\
4	0.124306480691707\\
5	0.00270492605112715\\
6	0.00137530011169173\\
7	0.00603774306067621\\
8	6.28716023991698e-05\\
9	1.85859895569772e-06\\
10	1.90428862890569e-07\\
11	3.84301309226309e-09\\
12	6.57555978903143e-11\\
13	1.08949024613072e-12\\
14	1.14803674763232e-10\\
15	1.48491391849485e-09\\
16	3.78233886545714e-10\\
17	1.50622038175117e-09\\
18	1.07340102406111e-09\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	1\\
1	0.492475225963193\\
2	0.0712058231519683\\
3	0.0653123258489202\\
4	0.17175887639326\\
5	0.00742076102581309\\
6	0.000662585136853628\\
7	0.0057342849359343\\
8	0.00112357058986074\\
9	1.56841582180641e-05\\
10	2.37015066415289e-07\\
11	1.61904288565959e-09\\
12	2.52813063993669e-10\\
13	1.75397761754797e-10\\
14	1.46547947896935e-10\\
15	1.19386015393071e-10\\
};
\addlegendentry{ROM60};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	1\\
1	0.25\\
2	0.0625\\
3	0.015625\\
4	0.00390625\\
5	0.0009765625\\
6	0.000244140625\\
7	6.103515625e-05\\
8	1.52587890625e-05\\
9	3.814697265625e-06\\
10	9.5367431640625e-07\\
11	2.38418579101562e-07\\
12	5.96046447753906e-08\\
13	1.49011611938477e-08\\
14	3.72529029846191e-09\\
15	9.31322574615479e-10\\
};
\addlegendentry{quadratic convergence};

\end{axis}
\end{tikzpicture}%

==> tikz/ellipsoid_params_FOM.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.986\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  2,  4,  5,  6,  8, 10, 12, 14},
xlabel={Iteration $i$ [-]},
xmajorgrids,
ymin=0.4,
ymax=2.1,
ytick={0.5,   1, 1.5,   2},
ylabel={Parameter $\mu_p^i/\mu_p^0$ [-]},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.884829359544592\\
2	1.00342651999638\\
3	1.10978184774164\\
4	1.2445035286455\\
5	1.3297598795506\\
6	1.35155098254293\\
7	1.39405014100868\\
8	1.39984479750519\\
9	1.39997986324785\\
10	1.40000023951405\\
11	1.40000028788097\\
12	1.40000028803519\\
13	1.40000028803896\\
14	1.4000002880376\\
15	1.40000028473433\\
16	1.40000025580282\\
17	1.40000025576855\\
18	1.40000028473093\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.44151874136815\\
2	1.8973045288529\\
3	1.28881355055261\\
4	0.780861929106314\\
5	0.752212651998171\\
6	0.72716080825269\\
7	0.668958446273769\\
8	0.666822847762022\\
9	0.66669082764468\\
10	0.666667164379379\\
11	0.66666710491238\\
12	0.666667104634417\\
13	0.666667104628368\\
14	0.666667104629896\\
15	0.66666710782802\\
16	0.66666714681108\\
17	0.666667146843154\\
18	0.666667107845546\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.24078677932556\\
2	1.50387228546923\\
3	1.74155783067758\\
4	1.96785950795897\\
5	2.04033443632837\\
6	2.05636356293616\\
7	2.00099027432368\\
8	2.00006225519211\\
9	2.00003896105787\\
10	2.00001111713206\\
11	2.00001121493501\\
12	2.0000112154618\\
13	2.00001121546186\\
14	2.00001121546164\\
15	2.00001123621509\\
16	2.00001124728488\\
17	2.00001124744225\\
18	2.00001123636554\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.827028587481143\\
2	0.769138873306964\\
3	0.752168984342107\\
4	0.71952734407955\\
5	0.708734682455204\\
6	0.707978529522571\\
7	0.703167256318864\\
8	0.702878596892705\\
9	0.702859599222386\\
10	0.702857359187295\\
11	0.702857317759015\\
12	0.70285731706916\\
13	0.702857317057581\\
14	0.702857317057521\\
15	0.702857317194508\\
16	0.70285732155128\\
17	0.702857321482846\\
18	0.702857317266799\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.876094033315675\\
2	0.849059748255506\\
3	0.845348835730824\\
4	0.842303721907485\\
5	0.841341087757584\\
6	0.840756870864796\\
7	0.837018139528321\\
8	0.836679445318388\\
9	0.83666892627276\\
10	0.836667009404951\\
11	0.836667001853994\\
12	0.83666700183285\\
13	0.836667001832628\\
14	0.836667001832675\\
15	0.836667002786974\\
16	0.836667004077543\\
17	0.836667004078661\\
18	0.836667002781667\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	1.4\\
20	1.4\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	0.666666666666667\\
20	0.666666666666667\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	2\\
20	2\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0	0.702857142857143\\
20	0.702857142857143\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0	0.836666666666667\\
20	0.836666666666667\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
5	3\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ellipsoid_params_ROM60.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.986\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  2,  4,  5,  6,  8, 10, 12, 14},
xlabel={Iteration $i$ [-]},
xmajorgrids,
ymin=0.4,
ymax=2.1,
ytick={0.5,   1, 1.5,   2},
ylabel={Parameter $\mu_p^i/\mu_p^0$ [-]},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.864470152661947\\
2	0.999278242055032\\
3	1.10213827930563\\
4	1.23700354796342\\
5	1.330545572606\\
6	1.34880873546869\\
7	1.38981457171291\\
8	1.39982661187679\\
9	1.399990504316\\
10	1.39999983704591\\
11	1.40000015931519\\
12	1.40000018909603\\
13	1.40000018919154\\
14	1.40000018953904\\
15	1.40000018999465\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.5246329371136\\
2	2.02558417634306\\
3	1.34516187363982\\
4	0.776041570522953\\
5	0.749709634556026\\
6	0.732226159276074\\
7	0.673955183793728\\
8	0.666766199158204\\
9	0.666676593821748\\
10	0.666667601212128\\
11	0.666667261202868\\
12	0.666667222211322\\
13	0.666667222210524\\
14	0.666667221677925\\
15	0.666667220945855\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.24102066165186\\
2	1.49832911110796\\
3	1.71866353480014\\
4	1.93931688037318\\
5	2.01745126173056\\
6	2.04626663581651\\
7	2.00731810854872\\
8	1.99930649084483\\
9	2.00001953123302\\
10	2.00001079713931\\
11	2.00001174505091\\
12	2.00001170362323\\
13	2.00001170010372\\
14	2.00001169666372\\
15	2.00001169442384\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.831038056685796\\
2	0.77677325076602\\
3	0.755734940785167\\
4	0.721781915666055\\
5	0.710275525134501\\
6	0.708242642591626\\
7	0.70368085421589\\
8	0.702682942621638\\
9	0.702856602370277\\
10	0.702857371062893\\
11	0.70285732958021\\
12	0.70285732614689\\
13	0.702857326122487\\
14	0.702857326084268\\
15	0.702857326011933\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.868284511614096\\
2	0.850492042346191\\
3	0.846017960969504\\
4	0.841211916427068\\
5	0.84090658392014\\
6	0.840519255057653\\
7	0.83740765846744\\
8	0.836687751622001\\
9	0.836669374347663\\
10	0.836667048432346\\
11	0.836667025605635\\
12	0.836667023473152\\
13	0.836667023301879\\
14	0.836667023160643\\
15	0.8366670230628\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	1.4\\
20	1.4\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	0.666666666666667\\
20	0.666666666666667\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	2\\
20	2\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0	0.702857142857143\\
20	0.702857142857143\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0	0.836666666666667\\
20	0.836666666666667\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
5	3\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ellipsoid_solution.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.988\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Time [s]},
xmajorgrids,
ymin=60,
ymax=140,
ylabel={Volume [ml]},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.001	125.452460941959\\
0.00200000000000011	125.452460951534\\
0.003	125.452460961092\\
0.00400000000000011	125.452460980453\\
0.005	125.452460989984\\
0.00600000000000012	125.452461137255\\
0.00700000000000001	125.452461146759\\
0.00800000000000012	125.452461292955\\
0.00900000000000001	125.452461302431\\
0.0100000000000001	125.45246132287\\
0.011	125.452461332319\\
0.0120000000000001	125.452461341761\\
0.013	125.452461351181\\
0.0140000000000001	125.452461360588\\
0.015	125.45246136998\\
0.0160000000000001	125.452461379359\\
0.017	125.45246138966\\
0.0180000000000001	125.452461399011\\
0.019	125.452461598117\\
0.0200000000000001	125.452461607441\\
0.021	125.452461924228\\
0.0220000000000001	125.452461933525\\
0.023	125.452462089908\\
0.0240000000000001	125.452462099179\\
0.025	125.452462109513\\
0.0260000000000001	125.452462118758\\
0.027	125.45246212799\\
0.0280000000000001	125.45246213721\\
0.029	125.452462146417\\
0.0300000000000001	125.452462155685\\
0.031	125.452462164868\\
0.0320000000000001	125.452462369554\\
0.033	125.452462378713\\
0.0340000000000001	125.45246283352\\
0.035	125.452462842656\\
0.0360000000000001	125.452463158099\\
0.037	125.452463167212\\
0.0380000000000001	125.452463203182\\
0.039	125.452463212273\\
0.0400000000000001	125.452463221357\\
0.041	125.452463230427\\
0.0420000000000001	125.452463239487\\
0.043	125.452463248536\\
0.0440000000000002	125.452463257575\\
0.045	125.452463279725\\
0.0460000000000002	125.452463288745\\
0.047	125.452463623231\\
0.0480000000000002	125.452463632232\\
0.049	125.452463999291\\
0.0500000000000002	125.452464008273\\
0.051	125.452464117347\\
0.0520000000000002	125.452464126311\\
0.053	125.452464135299\\
0.0540000000000002	125.452464144246\\
0.055	125.452464153184\\
0.0560000000000002	125.452464162115\\
0.0570000000000001	125.452464171037\\
0.0580000000000002	125.452464257733\\
0.0590000000000001	125.452464266639\\
0.0600000000000002	125.452464792268\\
0.0610000000000001	125.452464801159\\
0.0620000000000002	125.452465276966\\
0.0630000000000001	125.452465285841\\
0.0640000000000002	125.452465394312\\
0.0650000000000001	125.452465403173\\
0.0660000000000002	125.452465412033\\
0.0670000000000001	125.45246542088\\
0.0680000000000002	125.45246542972\\
0.0690000000000001	125.452465438565\\
0.0700000000000002	125.452465447391\\
0.0710000000000001	125.452465692904\\
0.0720000000000002	125.452465701716\\
0.0730000000000001	125.452465724322\\
0.0740000000000002	125.452465733122\\
0.0750000000000001	125.452466111417\\
0.0760000000000002	125.452466120204\\
0.0770000000000001	125.452466130457\\
0.0780000000000002	125.452466139245\\
0.0790000000000001	125.452466148014\\
0.0800000000000002	125.452467730936\\
0.0810000000000001	125.452467739692\\
0.0820000000000002	125.452470451645\\
0.0830000000000001	125.452470460389\\
0.0840000000000002	125.45247350899\\
0.0850000000000001	125.45247354601\\
0.0860000000000002	125.452473554855\\
0.0870000000000001	125.452473563638\\
0.0880000000000002	125.452473578942\\
0.0890000000000001	125.45247359083\\
0.0900000000000002	125.452474913591\\
0.0910000000000001	125.452475735399\\
0.0920000000000002	125.452483973221\\
0.0930000000000001	125.452493459477\\
0.0940000000000002	125.452504540283\\
0.0950000000000001	125.452518516552\\
0.0960000000000002	125.452535098704\\
0.0970000000000001	125.452554979468\\
0.0980000000000002	125.452579806957\\
0.0990000000000001	125.452608727154\\
0.1	125.452645371514\\
0.101	125.452688551417\\
0.102	125.452742190777\\
0.103	125.452807065838\\
0.104	125.45288619058\\
0.105	125.45298303202\\
0.106	125.453100821791\\
0.107	125.453244867267\\
0.108	125.453420609996\\
0.109	125.453635061136\\
0.11	125.453896974013\\
0.111	125.454216594043\\
0.112	125.454606581006\\
0.113	125.455082800881\\
0.114	125.455663280719\\
0.115	125.45637202743\\
0.116	125.457235493724\\
0.117	125.458288824359\\
0.118	125.459571464066\\
0.119	125.46113414357\\
0.12	125.463035207484\\
0.121	125.465347617612\\
0.122	125.46815615197\\
0.123	125.47156493503\\
0.124	125.475694737622\\
0.125	125.480691510023\\
0.126	125.486723119175\\
0.127	125.493988238125\\
0.128	125.502711969478\\
0.129	125.513153249556\\
0.13	125.525597984503\\
0.131	125.540362374147\\
0.132	125.557780832679\\
0.133	125.578202472807\\
0.134	125.60197089755\\
0.135	125.629412440156\\
0.136	125.66080792368\\
0.137	125.696375649372\\
0.138	125.736241697057\\
0.139	125.78042710976\\
0.14	125.828828972704\\
0.141	125.88122365778\\
0.142	125.93726842704\\
0.143	125.996525182689\\
0.144	126.058480644003\\
0.145	126.122582382091\\
0.146	126.188264841549\\
0.147	126.254983351744\\
0.148	126.322232867502\\
0.149	126.389570118806\\
0.15	126.456619457433\\
0.151	126.523081577923\\
0.152	126.588728072054\\
0.153	126.653400384022\\
0.154	126.716997651743\\
0.155	126.779470590568\\
0.156	126.840806931676\\
0.157	126.901023745158\\
0.158	126.960153365489\\
0.159	127.01823610252\\
0.16	127.075308328716\\
0.161	127.131395629353\\
0.162	127.186504654289\\
0.163	127.240616823091\\
0.164	127.293682773812\\
0.165	127.345617017605\\
0.166	127.396295272723\\
0.167	127.445550249131\\
0.168	127.49317095168\\
0.169	127.538900770712\\
0.17	127.582439533479\\
0.171	127.623445050839\\
0.172	127.661539996782\\
0.173	127.696319147647\\
0.174	127.727363665375\\
0.175	127.754256012085\\
0.176	127.776603255255\\
0.177	127.794059289359\\
0.178	127.806353083886\\
0.179	127.813311122488\\
0.18	127.81488156476\\
0.181	127.814881572208\\
0.182	127.814881579641\\
0.183	127.814881587001\\
0.184	127.814881594358\\
0.185	127.814881601632\\
0.186	127.81488160892\\
0.187	127.814881616118\\
0.188	127.814881623347\\
0.189	127.814881630481\\
0.19	127.814881637658\\
0.191	127.814881644739\\
0.192	127.814881651872\\
0.193	127.814881658906\\
0.194	127.814881666\\
0.195	127.814881672994\\
0.196	127.814881680052\\
0.197	127.814881687007\\
0.198	127.81488169403\\
0.199	127.814881700951\\
0.2	127.814881707939\\
0.201	127.814881714828\\
0.202	127.814881721784\\
0.203	127.814881728645\\
0.204	127.81488173557\\
0.205	127.814881742406\\
0.206	127.814881749304\\
0.207	127.81488175612\\
0.208	127.814881762995\\
0.209	127.814881769796\\
0.21	127.814881776653\\
0.211	127.814881783444\\
0.212	127.814881790288\\
0.213	127.814881797075\\
0.214	127.814881803911\\
0.215	127.814881810697\\
0.216	127.81488181753\\
0.217	127.814881824319\\
0.218	127.814881831152\\
0.219	127.814881837947\\
0.22	127.814881844784\\
0.221	127.814881851585\\
0.222	127.814881858428\\
0.223	127.814881865236\\
0.224	127.814881872084\\
0.225	127.8148818789\\
0.226	127.814881885753\\
0.227	127.814881892574\\
0.228	127.814881899431\\
0.229	127.814881906255\\
0.23	127.814881913114\\
0.231	127.814881919938\\
0.232	127.814881926798\\
0.233	127.814881933619\\
0.234	127.814881940477\\
0.235	127.814881947292\\
0.236	127.814881954147\\
0.237	127.814881960952\\
0.238	127.814881967802\\
0.239	127.814881974596\\
0.24	127.814881981439\\
0.241	127.814881988221\\
0.242	127.814881995056\\
0.243	127.814882001824\\
0.244	127.814882008651\\
0.245	127.814882015405\\
0.246	127.814882022223\\
0.247	127.814882028963\\
0.248	127.814882035772\\
0.249	127.8148820425\\
0.25	127.814882049301\\
0.251	127.814882055906\\
0.252	127.814882062278\\
0.253	127.814882068102\\
0.254	127.814882073427\\
0.255	127.814882077988\\
0.256	127.814882081891\\
0.257	127.81488208489\\
0.258	127.814882087121\\
0.259	127.814882088346\\
0.26	127.814882088718\\
0.261	127.814882087998\\
0.262	127.81488208635\\
0.263	127.814882083535\\
0.264	127.814882079725\\
0.265	127.814882074681\\
0.266	127.814882068584\\
0.267	127.814882061196\\
0.268	127.783998121982\\
0.269	127.683934535684\\
0.27	127.532353109135\\
0.271	127.331640910004\\
0.272	127.080164121643\\
0.273	126.79128285969\\
0.274	126.460694596512\\
0.275	126.099166112475\\
0.276	125.707939629264\\
0.277	125.290568699599\\
0.278	124.854468120276\\
0.279	124.398298039141\\
0.28	123.930344341558\\
0.281	123.450817398146\\
0.282	122.963355484298\\
0.283	122.472566897136\\
0.284	121.978196761236\\
0.285	121.485960444723\\
0.286	120.996270508945\\
0.287	120.512082512638\\
0.288	120.036496440716\\
0.289	119.569499274138\\
0.29	119.114844840786\\
0.291	118.671576854975\\
0.292	118.241049928168\\
0.293	117.82244086428\\
0.294	117.41363595614\\
0.295	117.013259503231\\
0.296	116.617167375462\\
0.297	116.222685931181\\
0.298	115.826031401916\\
0.299	115.423940992168\\
0.3	115.014471357766\\
0.301	114.595415293388\\
0.302	114.166649373308\\
0.303	113.728053495773\\
0.304	113.280567246991\\
0.305	112.825822139616\\
0.306	112.365204703642\\
0.307	111.900872726145\\
0.308	111.434336420472\\
0.309	110.96714744573\\
0.31	110.500654102003\\
0.311	110.035415562551\\
0.312	109.572308308489\\
0.313	109.111230319878\\
0.314	108.652450284935\\
0.315	108.195765965178\\
0.316	107.741006494368\\
0.317	107.288204047838\\
0.318	106.837095301158\\
0.319	106.387948097071\\
0.32	105.940681975334\\
0.321	105.495647829787\\
0.322	105.053000521677\\
0.323	104.613067480383\\
0.324	104.176107380999\\
0.325	103.742413743598\\
0.326	103.312186083844\\
0.327	102.885701015362\\
0.328	102.463030911068\\
0.329	102.044414766481\\
0.33	101.629841842401\\
0.331	101.219461857816\\
0.332	100.8132647569\\
0.333	100.411281330307\\
0.334	100.013545193333\\
0.335	99.6199955906035\\
0.336	99.2306870391458\\
0.337	98.8455357904404\\
0.338	98.4645628320294\\
0.339	98.0877236986031\\
0.34	97.714970357779\\
0.341	97.3463172934023\\
0.342	96.9816547073349\\
0.343	96.6210333236997\\
0.344	96.2643175990668\\
0.345	95.9115578970948\\
0.346	95.5626267430933\\
0.347	95.2175526067332\\
0.348	94.8762277697345\\
0.349	94.5386606216376\\
0.35	94.204755762713\\
0.351	93.874514310588\\
0.352	93.5478433743695\\
0.353	93.2247435207288\\
0.354	92.9051251059641\\
0.355	92.5889824326813\\
0.356	92.2762394562094\\
0.357	91.9668733921035\\
0.358	91.6608307796966\\
0.359	91.3580677641616\\
0.36	91.05855147656\\
0.361	90.7622252681858\\
0.362	90.4690639177631\\
0.363	90.1790135297028\\
0.364	89.892041317517\\
0.365	89.6081086941835\\
0.366	89.3271674355559\\
0.367	89.0491967333157\\
0.368	88.774135732556\\
0.369	88.5019744551394\\
0.37	88.2326487449043\\
0.371	87.9661495042911\\
0.372	87.7024179749121\\
0.373	87.4414393993112\\
0.374	87.183164002604\\
0.375	86.9275702345492\\
0.376	86.6746163127752\\
0.377	86.4242756926088\\
0.378	86.1765125971105\\
0.379	85.931296588334\\
0.38	85.6885977367316\\
0.381	85.4483807130549\\
0.382	85.2106229086336\\
0.383	84.9752826042973\\
0.384	84.7423451325832\\
0.385	84.5117630570976\\
0.386	84.2835272326103\\
0.387	84.0575884875149\\
0.388	83.8339379148746\\
0.389	83.6125304012119\\
0.39	83.3933516447934\\
0.391	83.1763651274052\\
0.392	82.9615482076518\\
0.393	82.7488737658531\\
0.394	82.5383120761224\\
0.395	82.32984214691\\
0.396	82.123431814825\\
0.397	81.9190606252832\\
0.398	81.7166996856083\\
0.399	81.5163236783361\\
0.4	81.3179114664432\\
0.401	81.1214294344002\\
0.402	80.9268663878972\\
0.403	80.7341793099134\\
0.404	80.543367090011\\
0.405	80.3543778704128\\
0.406	80.1672195815084\\
0.407	79.9818329155797\\
0.408	79.7982332624516\\
0.409	79.616355707507\\
0.41	79.4362210869284\\
0.411	79.2577612553006\\
0.412	79.0809998894394\\
0.413	78.9058686173931\\
0.414	78.7323908233288\\
0.415	78.5605012321035\\
0.416	78.3902198161602\\
0.417	78.2214872962387\\
0.418	78.0543179582785\\
0.419	77.8886601793618\\
0.42	77.7245217887825\\
0.421	77.5618588185996\\
0.422	77.4006734892061\\
0.423	77.2409280203863\\
0.424	77.0826210109838\\
0.425	76.9257186144822\\
0.426	76.770218147184\\
0.427	76.6160874477988\\
0.428	76.4633245332082\\
0.429	76.3118972438601\\
0.43	76.1618055492092\\
0.431	76.0130163685586\\
0.432	75.8655321083743\\
0.433	75.7193185336617\\
0.434	75.5743803410251\\
0.435	75.4306824511044\\
0.436	75.288231206921\\
0.437	75.1469914404157\\
0.438	75.0069700744008\\
0.439	74.8681329957949\\
0.44	74.73048629503\\
0.441	74.5939983328102\\
0.442	74.4586727866086\\
0.443	74.324481945591\\
0.444	74.1914256276315\\
0.445	74.0594812050156\\
0.446	73.928643667616\\
0.447	73.7988960167863\\
0.448	73.6702281663159\\
0.449	73.5426285428051\\
0.45	73.4160824821526\\
0.451	73.2905829786274\\
0.452	73.1661118295899\\
0.453	73.0426653781401\\
0.454	72.9202231160284\\
0.455	72.7987835218179\\
0.456	72.6783248559751\\
0.457	72.558846830976\\
0.458	72.4403271501298\\
0.459	72.3227663322092\\
0.46	72.2061417132817\\
0.461	72.0904546723764\\
0.462	71.9756819368429\\
0.463	71.8618261777521\\
0.464	71.7488629758187\\
0.465	71.6367969454024\\
0.466	71.5256018524414\\
0.467	71.4152849531132\\
0.468	71.3058175683839\\
0.469	71.1972101760757\\
0.47	71.0894312158543\\
0.471	70.9824947017887\\
0.472	70.8763660775463\\
0.473	70.7710628370162\\
0.474	70.6665477080806\\
0.475	70.5628412016771\\
0.476	70.4599039952278\\
0.477	70.3577588060241\\
0.478	70.2563652068233\\
0.479	70.1557471127526\\
0.48	70.0558640390157\\
0.481	69.9567400990845\\
0.482	69.8583356971814\\
0.483	69.7606743617003\\
0.484	69.663718073325\\
0.485	69.5674893624324\\
0.486	69.4719521560812\\
0.487	69.3771280241294\\
0.488	69.2829829684713\\
0.489	69.1895381194206\\
0.49	69.0967616706954\\
0.491	69.0046753891296\\
0.492	68.913250186381\\
0.493	68.8225103581684\\
0.494	68.7324311823838\\
0.495	68.6430428668831\\
0.496	68.5543290165509\\
0.497	68.4663319346118\\
0.498	68.3790515391182\\
0.499	68.2925528102972\\
0.5	68.2068649615735\\
0.501	68.122089568223\\
0.502	68.0382979429168\\
0.503	67.9571717610199\\
0.504	67.8815633834175\\
0.505	67.8137034812158\\
0.506	67.7555214030093\\
0.507	67.7083773123794\\
0.508	67.6731934432621\\
0.509	67.6503577613038\\
0.51	67.6397535628869\\
0.511	67.6397535528729\\
0.512	67.6397535437691\\
0.513	67.6397535352106\\
0.514	67.6397535278149\\
0.515	67.6397535209369\\
0.516	67.6397535152792\\
0.517	67.6397535099877\\
0.518	67.6397535060271\\
0.519	67.6397535022068\\
0.52	67.6397534998092\\
0.521	67.6397534973797\\
0.522	67.6397534964178\\
0.523	67.6397534953118\\
0.524	67.6397534957164\\
0.525	67.6397534958992\\
0.526	67.6397534976387\\
0.527	67.6397534991218\\
0.528	67.63975350219\\
0.529	67.6397535050076\\
0.53	67.6397535094261\\
0.531	67.6397535136176\\
0.532	67.6397535194237\\
0.533	67.6397535250355\\
0.534	67.6397535322714\\
0.535	67.6397535393587\\
0.536	67.6397535480732\\
0.537	67.6397535566987\\
0.538	67.6448661742379\\
0.539	67.6525730137903\\
0.54	67.6770120566347\\
0.541	67.7131037874715\\
0.542	67.7565929520439\\
0.543	67.8123776987703\\
0.544	67.8746382945241\\
0.545	67.9483388829537\\
0.546	68.026836636367\\
0.547	68.1145896339645\\
0.548	68.2077309144421\\
0.549	68.3056022242884\\
0.55	68.4095660965953\\
0.551	68.5148801199094\\
0.552	68.6251649006655\\
0.553	68.7353785977281\\
0.554	68.8484589310113\\
0.555	68.9614864030062\\
0.556	69.0751828699367\\
0.557	69.1897112353113\\
0.558	69.3034093993522\\
0.559	69.4187102457726\\
0.56	69.5330047285362\\
0.561	69.648833476587\\
0.562	69.7646462822191\\
0.563	69.8811478587714\\
0.564	69.9989497703235\\
0.565	70.1164385962507\\
0.566	70.2359110308989\\
0.567	70.3545830555393\\
0.568	70.4748020125379\\
0.569	70.5944690674339\\
0.57	70.7144289836034\\
0.571	70.8344534497725\\
0.572	70.9535396083539\\
0.573	71.0730761490081\\
0.574	71.1912112715364\\
0.575	71.3096330756982\\
0.576	71.4271127559028\\
0.577	71.544360221377\\
0.578	71.6615967068253\\
0.579	71.7782370559167\\
0.58	71.8956251927583\\
0.581	72.0126043891843\\
0.582	72.130557139352\\
0.583	72.2488177892797\\
0.584	72.3678542228973\\
0.585	72.488046648969\\
0.586	72.6087898407033\\
0.587	72.7312049604849\\
0.588	72.8542469315241\\
0.589	72.978937479191\\
0.59	73.1046509804789\\
0.591	73.2316008508863\\
0.592	73.3600240607984\\
0.593	73.4892331596093\\
0.594	73.6200995779179\\
0.595	73.7515459506446\\
0.596	73.8844314438794\\
0.597	74.0179733592466\\
0.598	74.1524625267107\\
0.599	74.2877812177651\\
0.6	74.4235595124578\\
0.601	74.5602024147353\\
0.602	74.6970459103378\\
0.603	74.8345497680026\\
0.604	74.9722579840066\\
0.605	75.1102731787448\\
0.606	75.2486191095238\\
0.607	75.3869606749663\\
0.608	75.5257014713964\\
0.609	75.6643088544667\\
0.61	75.8032418216858\\
0.611	75.9420911959617\\
0.612	76.0811019472547\\
0.613	76.2201365314616\\
0.614	76.3591960339255\\
0.615	76.4983123571186\\
0.616	76.6374234446614\\
0.617	76.7765035850589\\
0.618	76.9156369337894\\
0.619	77.0545872473709\\
0.62	77.193651913147\\
0.621	77.3324155228843\\
0.622	77.4712802874126\\
0.623	77.6098208137225\\
0.624	77.7483656952089\\
0.625	77.8866452119487\\
0.626	78.0248056411623\\
0.627	78.1627813829626\\
0.628	78.3005596216136\\
0.629	78.4382043731175\\
0.63	78.5756499823071\\
0.631	78.7129793272017\\
0.632	78.8501604264117\\
0.633	78.9872439831722\\
0.634	79.1242306780714\\
0.635	79.261177158012\\
0.636	79.398042377447\\
0.637	79.5349677617635\\
0.638	79.6717944346644\\
0.639	79.8087930849283\\
0.64	79.9456729927551\\
0.641	80.0828063483255\\
0.642	80.2198257515073\\
0.643	80.3571286233858\\
0.644	80.4943487489568\\
0.645	80.6318415856144\\
0.646	80.7692870787136\\
0.647	80.9069821293037\\
0.648	81.0446444536926\\
0.649	81.182542648419\\
0.65	81.320394412465\\
0.651	81.4584792036532\\
0.652	81.5964887781881\\
0.653	81.7347254421671\\
0.654	81.872863499434\\
0.655	82.0112068603899\\
0.656	82.1494444114754\\
0.657	82.2878504225189\\
0.658	82.4261544269111\\
0.659	82.5645880704899\\
0.66	82.7029209498353\\
0.661	82.8413563579641\\
0.662	82.979680764032\\
0.663	83.1180956877746\\
0.664	83.2563806781387\\
0.665	83.3947511091777\\
0.666	83.5329748114243\\
0.667	83.6712741783631\\
0.668	83.809421321653\\
0.669	83.947624167547\\
0.67	84.0856811438054\\
0.671	84.223767632085\\
0.672	84.3617193410257\\
0.673	84.4996769638556\\
0.674	84.6375076770995\\
0.675	84.7753294537893\\
0.676	84.9130264588091\\
0.677	85.0507078210439\\
0.678	85.1882646636276\\
0.679	85.3258017716025\\
0.68	85.4632187680742\\
0.681	85.6006091879252\\
0.682	85.7378913332458\\
0.683	85.8751357684273\\
0.684	86.012289975533\\
0.685	86.1493930137629\\
0.686	86.2864264974029\\
0.687	86.4233954393876\\
0.688	86.5603155459959\\
0.689	86.6971580677759\\
0.69	86.8339725166377\\
0.691	86.9706946836794\\
0.692	87.1074111062868\\
0.693	87.24401666063\\
0.694	87.3806412882493\\
0.695	87.5171319562066\\
0.696	87.6536682358967\\
0.697	87.7900441649643\\
0.698	87.9264921452879\\
0.699	88.0627518956029\\
0.7	88.1991085076093\\
0.701	88.3352487902533\\
0.702	88.4715084341839\\
0.703	88.6075241912999\\
0.704	88.7436789793949\\
0.705	88.8795640989233\\
0.706	89.0156036632212\\
0.707	89.1513519816107\\
0.708	89.2872633389853\\
0.709	89.4228692496128\\
0.71	89.5586372822162\\
0.711	89.6940955351701\\
0.712	89.8297041767012\\
0.713	89.9650090602932\\
0.714	90.1004427304152\\
0.715	90.2355872380098\\
0.716	90.3708319039461\\
0.717	90.5058074100257\\
0.718	90.6408509544999\\
0.719	90.7756474960236\\
0.72	90.9104795228954\\
0.721	91.0450864005318\\
0.722	91.1796978415942\\
0.723	91.3141041916461\\
0.724	91.4484869782799\\
0.725	91.5826821697144\\
0.726	91.7168289877926\\
0.727	91.8508029126335\\
0.728	91.9847069273285\\
0.729	92.118450281889\\
0.73	92.2521047903453\\
0.731	92.3856093152876\\
0.732	92.519007436202\\
0.733	92.6522659711654\\
0.734	92.7854005313375\\
0.735	92.9184067777607\\
0.736	93.0512704489116\\
0.737	93.1840184932143\\
0.738	93.3166040681039\\
0.739	93.449087854246\\
0.74	93.5813884735861\\
0.741	93.7136014182582\\
0.742	93.8456106219949\\
0.743	93.9775454509683\\
0.744	94.1092570590235\\
0.745	94.2409058154343\\
0.746	94.3723137323841\\
0.747	94.5036678589827\\
0.748	94.6347658930092\\
0.749	94.7658163261317\\
0.75	94.8965980519869\\
0.751	95.0273353219339\\
0.752	95.1577939717364\\
0.753	95.2882083232539\\
0.754	95.4183366919907\\
0.755	95.5484182156665\\
0.756	95.6782085974274\\
0.757	95.8079473374296\\
0.758	95.9373915206047\\
0.759	96.0667775298513\\
0.76	96.1958668585969\\
0.761	96.3248902044933\\
0.762	96.4536156812279\\
0.763	96.5822664321198\\
0.764	96.7106188228044\\
0.765	96.8388870444704\\
0.766	96.9668569634948\\
0.767	97.0947327328092\\
0.768	97.2223107088797\\
0.769	97.3497841327442\\
0.77	97.4769606678344\\
0.771	97.6040218958199\\
0.772	97.7307875206533\\
0.773	97.8574267538556\\
0.774	97.9837720696567\\
0.775	98.1099795783186\\
0.776	98.2358952719679\\
0.777	98.3616614300567\\
0.778	98.4871382606511\\
0.779	98.612453592402\\
0.78	98.7374823603495\\
0.781	98.862337584988\\
0.782	98.9869090986985\\
0.783	99.111295161812\\
0.784	99.2354002111319\\
0.785	99.3593082994565\\
0.786	99.4829376378517\\
0.787	99.606359179023\\
0.788	99.7295035157092\\
0.789	99.8524301621579\\
0.79	99.9750801698299\\
0.791	100.097503761615\\
0.792	100.219650107613\\
0.793	100.341562610297\\
0.794	100.463196013288\\
0.795	100.58458943608\\
0.796	100.70570073862\\
0.797	100.826567049549\\
0.798	100.947147286886\\
0.799	101.067478347536\\
0.8	101.187518791581\\
0.801	101.307306329913\\
0.802	101.426798495299\\
0.803	101.546034123397\\
0.804	101.664969735549\\
0.805	101.783645005651\\
0.806	101.902015942696\\
0.807	102.020122424856\\
0.808	102.13792065224\\
0.809	102.255450012692\\
0.81	102.372667530467\\
0.811	102.489611591379\\
0.812	102.606240409907\\
0.813	102.72259117755\\
0.814	102.838623329175\\
0.815	102.95437298706\\
0.816	103.069800571108\\
0.817	103.184941444898\\
0.818	103.299756693957\\
0.819	103.414281202865\\
0.82	103.528476552743\\
0.821	103.642377165155\\
0.822	103.75594531087\\
0.823	103.86921451934\\
0.824	103.982148444589\\
0.825	104.09477876865\\
0.826	104.207071744163\\
0.827	104.319055761174\\
0.828	104.430701315422\\
0.829	104.542031712602\\
0.83	104.653023584353\\
0.831	104.763693220658\\
0.832	104.874025305926\\
0.833	104.984027271046\\
0.834	105.093693576961\\
0.835	105.203021236261\\
0.836	105.312015851558\\
0.837	105.42066286978\\
0.838	105.528979956841\\
0.839	105.636940298748\\
0.84	105.744574106492\\
0.841	105.851842018176\\
0.842	105.958786910038\\
0.843	106.065356888882\\
0.844	106.171607376839\\
0.845	106.277474140132\\
0.846	106.383024914965\\
0.847	106.488183376689\\
0.848	106.593029326248\\
0.849	106.697474588861\\
0.85	106.801610799572\\
0.851	106.905338163549\\
0.852	107.008759904706\\
0.853	107.111764894098\\
0.854	107.214467588853\\
0.855	107.31674598708\\
0.856	107.418725177428\\
0.857	107.520273064873\\
0.858	107.621524379601\\
0.859	107.722338163921\\
0.86	107.822857298021\\
0.861	107.922933729622\\
0.862	108.022716441123\\
0.863	108.122052609585\\
0.864	108.221094735827\\
0.865	108.319688047296\\
0.866	108.417985538453\\
0.867	108.515833677958\\
0.868	108.61338264215\\
0.869	108.710483527566\\
0.87	108.80728028008\\
0.871	108.903632015301\\
0.872	108.999673124516\\
0.873	109.095273958493\\
0.874	109.190556282798\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.001	125.452460941959\\
0.00200000000000011	125.452460951534\\
0.003	125.452460961092\\
0.00400000000000011	125.452460980453\\
0.005	125.452460989984\\
0.00600000000000012	125.452461137255\\
0.00700000000000001	125.452461146759\\
0.00800000000000012	125.452461292955\\
0.00900000000000001	125.452461302431\\
0.0100000000000001	125.45246132287\\
0.011	125.452461332319\\
0.0120000000000001	125.452461341761\\
0.013	125.452461351181\\
0.0140000000000001	125.452461360588\\
0.015	125.45246136998\\
0.0160000000000001	125.452461379359\\
0.017	125.45246138966\\
0.0180000000000001	125.452461399011\\
0.019	125.452461598117\\
0.0200000000000001	125.452461607441\\
0.021	125.452461924228\\
0.0220000000000001	125.452461933525\\
0.023	125.452462089908\\
0.0240000000000001	125.452462099179\\
0.025	125.452462109513\\
0.0260000000000001	125.452462118758\\
0.027	125.45246212799\\
0.0280000000000001	125.45246213721\\
0.029	125.452462146417\\
0.0300000000000001	125.452462155685\\
0.031	125.452462164868\\
0.0320000000000001	125.452462369554\\
0.033	125.452462378713\\
0.0340000000000001	125.45246283352\\
0.035	125.452462842656\\
0.0360000000000001	125.452463158099\\
0.037	125.452463167212\\
0.0380000000000001	125.452463203182\\
0.039	125.452463212273\\
0.0400000000000001	125.452463221357\\
0.041	125.452463230427\\
0.0420000000000001	125.452463239487\\
0.043	125.452463248536\\
0.0440000000000002	125.452463257575\\
0.045	125.452463279725\\
0.0460000000000002	125.452463288745\\
0.047	125.452463623231\\
0.0480000000000002	125.452463632232\\
0.049	125.452463999291\\
0.0500000000000002	125.452464008273\\
0.051	125.452464117347\\
0.0520000000000002	125.452464126311\\
0.053	125.452464135299\\
0.0540000000000002	125.452464144246\\
0.055	125.452464153184\\
0.0560000000000002	125.452464162115\\
0.0570000000000001	125.452464171037\\
0.0580000000000002	125.452464257733\\
0.0590000000000001	125.452464266639\\
0.0600000000000002	125.452464792268\\
0.0610000000000001	125.452464801159\\
0.0620000000000002	125.452465276966\\
0.0630000000000001	125.452465285841\\
0.0640000000000002	125.452465394312\\
0.0650000000000001	125.452465403173\\
0.0660000000000002	125.452465412033\\
0.0670000000000001	125.45246542088\\
0.0680000000000002	125.45246542972\\
0.0690000000000001	125.452465438565\\
0.0700000000000002	125.452465447391\\
0.0710000000000001	125.452465692904\\
0.0720000000000002	125.452465701716\\
0.0730000000000001	125.452465724322\\
0.0740000000000002	125.452465733122\\
0.0750000000000001	125.452466111417\\
0.0760000000000002	125.452466120204\\
0.0770000000000001	125.452466130457\\
0.0780000000000002	125.452466139245\\
0.0790000000000001	125.452466148014\\
0.0800000000000002	125.452467730936\\
0.0810000000000001	125.452467739692\\
0.0820000000000002	125.452470451645\\
0.0830000000000001	125.452470460389\\
0.0840000000000002	125.45247350899\\
0.0850000000000001	125.45247354601\\
0.0860000000000002	125.452473554855\\
0.0870000000000001	125.452473563638\\
0.0880000000000002	125.452473578942\\
0.0890000000000001	125.45247359083\\
0.0900000000000002	125.452474913591\\
0.0910000000000001	125.452475735399\\
0.0920000000000002	125.452483973221\\
0.0930000000000001	125.452493459477\\
0.0940000000000002	125.452504540283\\
0.0950000000000001	125.452518516552\\
0.0960000000000002	125.452535098704\\
0.0970000000000001	125.452554979468\\
0.0980000000000002	125.452579806957\\
0.0990000000000001	125.452608727154\\
0.1	125.452645371514\\
0.101	125.452688551417\\
0.102	125.452742190777\\
0.103	125.452807065838\\
0.104	125.45288619058\\
0.105	125.45298303202\\
0.106	125.453100821791\\
0.107	125.453244867267\\
0.108	125.453420609996\\
0.109	125.453635061136\\
0.11	125.453896974013\\
0.111	125.454216594043\\
0.112	125.454606581006\\
0.113	125.455082800881\\
0.114	125.455663280719\\
0.115	125.45637202743\\
0.116	125.457235493724\\
0.117	125.458288824359\\
0.118	125.459571464066\\
0.119	125.46113414357\\
0.12	125.463035207484\\
0.121	125.465347617612\\
0.122	125.46815615197\\
0.123	125.47156493503\\
0.124	125.475694737622\\
0.125	125.480691510023\\
0.126	125.486723119175\\
0.127	125.493988238125\\
0.128	125.502711969478\\
0.129	125.513153249556\\
0.13	125.525597984503\\
0.131	125.540362374147\\
0.132	125.557780832679\\
0.133	125.578202472807\\
0.134	125.60197089755\\
0.135	125.629412440156\\
0.136	125.66080792368\\
0.137	125.696375649372\\
0.138	125.736241697057\\
0.139	125.78042710976\\
0.14	125.828828972704\\
0.141	125.88122365778\\
0.142	125.93726842704\\
0.143	125.996525182689\\
0.144	126.058480644003\\
0.145	126.122582382091\\
0.146	126.188264841549\\
0.147	126.254983351744\\
0.148	126.322232867502\\
0.149	126.389570118806\\
0.15	126.456619457433\\
0.151	126.523081577923\\
0.152	126.588728072054\\
0.153	126.653400384022\\
0.154	126.716997651743\\
0.155	126.779470590568\\
0.156	126.840806931676\\
0.157	126.901023745158\\
0.158	126.960153365489\\
0.159	127.01823610252\\
0.16	127.075308328716\\
0.161	127.131395629353\\
0.162	127.186504654289\\
0.163	127.240616823091\\
0.164	127.293682773812\\
0.165	127.345617017605\\
0.166	127.396295272723\\
0.167	127.445550249131\\
0.168	127.49317095168\\
0.169	127.538900770712\\
0.17	127.582439533479\\
0.171	127.623445050839\\
0.172	127.661539996782\\
0.173	127.696319147647\\
0.174	127.727363665375\\
0.175	127.754256012085\\
0.176	127.776603255255\\
0.177	127.794059289359\\
0.178	127.806353083886\\
0.179	127.813311122488\\
0.18	127.81488156476\\
0.181	127.814881572208\\
0.182	127.814881579641\\
0.183	127.814881587001\\
0.184	127.814881594358\\
0.185	127.814881601632\\
0.186	127.81488160892\\
0.187	127.814881616118\\
0.188	127.814881623347\\
0.189	127.814881630481\\
0.19	127.814881637658\\
0.191	127.814881644739\\
0.192	127.814881651872\\
0.193	127.814881658906\\
0.194	127.814881666\\
0.195	127.814881672994\\
0.196	127.814881680052\\
0.197	127.814881687007\\
0.198	127.81488169403\\
0.199	127.814881700951\\
0.2	127.814881707939\\
0.201	127.814881714828\\
0.202	127.814881721784\\
0.203	127.814881728645\\
0.204	127.81488173557\\
0.205	127.814881742406\\
0.206	127.814881749304\\
0.207	127.81488175612\\
0.208	127.814881762995\\
0.209	127.814881769796\\
0.21	127.814881776653\\
0.211	127.814881783444\\
0.212	127.814881790288\\
0.213	127.814881797075\\
0.214	127.814881803911\\
0.215	127.814881810697\\
0.216	127.81488181753\\
0.217	127.814881824319\\
0.218	127.814881831152\\
0.219	127.814881837947\\
0.22	127.814881844784\\
0.221	127.814881851585\\
0.222	127.814881858428\\
0.223	127.814881865236\\
0.224	127.814881872084\\
0.225	127.8148818789\\
0.226	127.814881885753\\
0.227	127.814881892574\\
0.228	127.814881899431\\
0.229	127.814881906255\\
0.23	127.814881913114\\
0.231	127.814881919938\\
0.232	127.814881926798\\
0.233	127.814881933619\\
0.234	127.814881940477\\
0.235	127.814881947292\\
0.236	127.814881954147\\
0.237	127.814881960952\\
0.238	127.814881967802\\
0.239	127.814881974596\\
0.24	127.814881981439\\
0.241	127.814881988221\\
0.242	127.814881995056\\
0.243	127.814882001824\\
0.244	127.814882008651\\
0.245	127.814882015405\\
0.246	127.814882022223\\
0.247	127.814882028963\\
0.248	127.814882035772\\
0.249	127.8148820425\\
0.25	127.814882049301\\
0.251	127.814882056017\\
0.252	127.814882062593\\
0.253	127.814882068697\\
0.254	127.814882074368\\
0.255	127.814882079316\\
0.256	127.814882083652\\
0.257	127.814882087112\\
0.258	127.814882089838\\
0.259	127.814882091582\\
0.26	127.814882092502\\
0.261	127.814882092349\\
0.262	127.814882091297\\
0.263	127.814882089093\\
0.264	127.814882085922\\
0.265	127.814882081528\\
0.266	127.814882076107\\
0.267	127.814882069405\\
0.268	127.812724205884\\
0.269	127.755380618414\\
0.27	127.628037996359\\
0.271	127.459260360315\\
0.272	127.234458682367\\
0.273	126.967309671199\\
0.274	126.661487217923\\
0.275	126.315945820368\\
0.276	125.943802688593\\
0.277	125.539930035313\\
0.278	125.115686294424\\
0.279	124.671388560457\\
0.28	124.209729863521\\
0.281	123.738513314544\\
0.282	123.25495209602\\
0.283	122.767280397495\\
0.284	122.275481486431\\
0.285	121.782098935387\\
0.286	121.292364504893\\
0.287	120.804780498062\\
0.288	120.325483951447\\
0.289	119.853916264446\\
0.29	119.392716085013\\
0.291	118.943948515646\\
0.292	118.506366385692\\
0.293	118.082123033357\\
0.294	117.668297462904\\
0.295	117.264060232481\\
0.296	116.866614964518\\
0.297	116.471964124198\\
0.298	116.07778627559\\
0.299	115.679543749629\\
0.3	115.275238433283\\
0.301	114.862451334667\\
0.302	114.439800827837\\
0.303	114.007530630995\\
0.304	113.565505607035\\
0.305	113.115391361394\\
0.306	112.658528600284\\
0.307	112.196589872485\\
0.308	111.731773360493\\
0.309	111.265171857282\\
0.31	110.798726707278\\
0.311	110.333078394268\\
0.312	109.869117423069\\
0.313	109.407302998782\\
0.314	108.947497546157\\
0.315	108.490066162877\\
0.316	108.034464000924\\
0.317	107.580921507183\\
0.318	107.129098254324\\
0.319	106.679102744278\\
0.32	106.230996238811\\
0.321	105.784884445579\\
0.322	105.34105834579\\
0.323	104.899741055952\\
0.324	104.4612076738\\
0.325	104.025798951069\\
0.326	103.593676445195\\
0.327	103.165175911874\\
0.328	102.740400863053\\
0.329	102.319547236187\\
0.33	101.902740901018\\
0.331	101.490002505893\\
0.332	101.081482745862\\
0.333	100.677107432004\\
0.334	100.276980503642\\
0.335	99.8810532230129\\
0.336	99.4893130892484\\
0.337	99.1018056107769\\
0.338	98.7183971215927\\
0.339	98.3392106942439\\
0.34	97.9640508792599\\
0.341	97.5930511927774\\
0.342	97.2260275942001\\
0.343	96.8630672252001\\
0.344	96.5040353724708\\
0.345	96.1489613478595\\
0.346	95.7977516957979\\
0.347	95.4504028083999\\
0.348	95.1068339847205\\
0.349	94.7670368365681\\
0.35	94.4309265858121\\
0.351	94.0984970684328\\
0.352	93.769665806479\\
0.353	93.4444162547246\\
0.354	93.1226849397537\\
0.355	92.8044320870903\\
0.356	92.4896198283163\\
0.357	92.1781885338477\\
0.358	91.8701137983877\\
0.359	91.5653354107633\\
0.36	91.2638204376421\\
0.361	90.9655287561067\\
0.362	90.6704038004941\\
0.363	90.3784326794536\\
0.364	90.089537145978\\
0.365	89.8037216083969\\
0.366	89.5209018944595\\
0.367	89.241081486682\\
0.368	88.9641877834896\\
0.369	88.6902093915326\\
0.37	88.4190939384548\\
0.371	88.1508121937451\\
0.372	87.8853297957361\\
0.373	87.6226053227953\\
0.374	87.3626150149878\\
0.375	87.1053122464189\\
0.376	86.850678353723\\
0.377	86.598664488009\\
0.378	86.3492561974657\\
0.379	86.1024015746545\\
0.38	85.858091525997\\
0.381	85.6162704901996\\
0.382	85.3769336112179\\
0.383	85.1400247234025\\
0.384	84.9055381567004\\
0.385	84.6734233691404\\
0.386	84.4436673492349\\
0.387	84.2162306891425\\
0.388	83.9910894954362\\
0.389	83.7682161721716\\
0.39	83.5475783142521\\
0.391	83.3291547787585\\
0.392	83.1129122141687\\
0.393	82.898826973517\\
0.394	82.6868738436539\\
0.395	82.477018354039\\
0.396	82.2692499595021\\
0.397	82.0635189859113\\
0.398	81.8598314335446\\
0.399	81.6581227266812\\
0.4	81.4584131755675\\
0.401	81.2606267799003\\
0.402	81.0647938854805\\
0.403	80.8708315425981\\
0.404	80.6787757287924\\
0.405	80.4885406489927\\
0.406	80.3001641171227\\
0.407	80.1135610737955\\
0.408	79.9287677240133\\
0.409	79.7457032330803\\
0.41	79.564398736242\\
0.411	79.3847811220018\\
0.412	79.206873234614\\
0.413	79.0306125693564\\
0.414	78.8560115799471\\
0.415	78.683019644723\\
0.416	78.5116387393994\\
0.417	78.3418291680623\\
0.418	78.1735845640168\\
0.419	78.0068732112192\\
0.42	77.8416840618969\\
0.421	77.6779894844865\\
0.422	77.5157776873734\\
0.423	77.3550215579188\\
0.424	77.1957116148472\\
0.425	77.0378189321924\\
0.426	76.8813379309709\\
0.427	76.7262370068177\\
0.428	76.5725146861291\\
0.429	76.420136983912\\
0.43	76.2691057872488\\
0.431	76.1193857138957\\
0.432	75.970980758996\\
0.433	75.8238554660776\\
0.434	75.6780144221479\\
0.435	75.5334236098717\\
0.436	75.3900865297932\\
0.437	75.2479722163801\\
0.438	75.1070813783362\\
0.439	74.9673876155695\\
0.44	74.828887392438\\
0.441	74.6915599531829\\
0.442	74.55539668341\\
0.443	74.4203827798311\\
0.444	74.2865045958922\\
0.445	74.1537526826663\\
0.446	74.0221092740428\\
0.447	73.8915689530305\\
0.448	73.7621112829332\\
0.449	73.6337332807461\\
0.45	73.506413309934\\
0.451	73.38014947548\\
0.452	73.2549199515058\\
0.453	73.130723228151\\
0.454	73.0075375740887\\
0.455	72.885361930785\\
0.456	72.7641742312699\\
0.457	72.6439745679221\\
0.458	72.5247396230765\\
0.459	72.4064716804067\\
0.46	72.2891450910912\\
0.461	72.1727653905125\\
0.462	72.0573036482267\\
0.463	71.942769471521\\
0.464	71.8291300412112\\
0.465	71.7163994458379\\
0.466	71.6045408388796\\
0.467	71.4935727000758\\
0.468	71.3834545347047\\
0.469	71.2742086088303\\
0.47	71.1657916512293\\
0.471	71.0582286590276\\
0.472	70.951474837662\\
0.473	70.8455565650373\\
0.474	70.7404289574957\\
0.475	70.6361183646393\\
0.476	70.5325811678281\\
0.477	70.4298424905792\\
0.478	70.3278609955832\\
0.479	70.2266598234912\\
0.48	70.1262004214386\\
0.481	70.0265037505615\\
0.482	69.9275339977087\\
0.483	69.8293102849806\\
0.484	69.7317990651122\\
0.485	69.6350183584441\\
0.486	69.5389362194925\\
0.487	69.4435705179682\\
0.488	69.3488903624665\\
0.489	69.2549145151303\\
0.49	69.161613054356\\
0.491	69.0690068265725\\
0.492	68.9770676897458\\
0.493	68.8858202926359\\
0.494	68.7952406411098\\
0.495	68.7053603187478\\
0.496	68.6161645429368\\
0.497	68.5276979345829\\
0.498	68.4399643018108\\
0.499	68.3530320350805\\
0.5	68.2669377113289\\
0.501	68.1817870240364\\
0.502	68.0976614761148\\
0.503	68.0168034663318\\
0.504	67.942203493724\\
0.505	67.8757151408022\\
0.506	67.8193212002825\\
0.507	67.7740964561124\\
0.508	67.7409559131255\\
0.509	67.7200769925357\\
0.51	67.7112942775467\\
0.511	67.7112942676779\\
0.512	67.711294258621\\
0.513	67.7112942502383\\
0.514	67.7112942428573\\
0.515	67.7112942361518\\
0.516	67.7112942304556\\
0.517	67.7112942253436\\
0.518	67.7112942212821\\
0.519	67.7112942176451\\
0.52	67.7112942150976\\
0.521	67.7112942128469\\
0.522	67.7112942116989\\
0.523	67.7112942107673\\
0.524	67.7112942109569\\
0.525	67.7112942113099\\
0.526	67.7112942128132\\
0.527	67.7112942144581\\
0.528	67.7112942172764\\
0.529	67.7112942202437\\
0.53	67.711294224401\\
0.531	67.7112942287279\\
0.532	67.7112942342625\\
0.533	67.7112942399921\\
0.534	67.7112942469473\\
0.535	67.711294254131\\
0.536	67.7112942625558\\
0.537	67.7112942712526\\
0.538	67.7127870113672\\
0.539	67.719168140575\\
0.54	67.7425018926056\\
0.541	67.7763511768752\\
0.542	67.8186704939419\\
0.543	67.872126802309\\
0.544	67.9333955652795\\
0.545	68.0046802997587\\
0.546	68.0818495462514\\
0.547	68.1678231218797\\
0.548	68.2590258437882\\
0.549	68.3556891812704\\
0.55	68.4575575045592\\
0.551	68.5618585745958\\
0.552	68.6702806688398\\
0.553	68.7794449071329\\
0.554	68.891099282984\\
0.555	69.0029051167645\\
0.556	69.1156330327495\\
0.557	69.2288010216162\\
0.558	69.3417812747404\\
0.559	69.4557749179757\\
0.56	69.5693090764005\\
0.561	69.6840710379995\\
0.562	69.7988961875826\\
0.563	69.9146186347754\\
0.564	70.0312266119992\\
0.565	70.1481012525527\\
0.566	70.26636534669\\
0.567	70.3843857716653\\
0.568	70.5035946480818\\
0.569	70.6224429029747\\
0.57	70.7416702888424\\
0.571	70.8607411157919\\
0.572	70.9792783119441\\
0.573	71.0978806241855\\
0.574	71.21547356991\\
0.575	71.3331292917206\\
0.576	71.4499512465038\\
0.577	71.5666336576926\\
0.578	71.6831053660806\\
0.579	71.7992859234272\\
0.58	71.9159095569888\\
0.581	72.0323920177537\\
0.582	72.1496871897488\\
0.583	72.2673300688824\\
0.584	72.3858388226944\\
0.585	72.5053154514281\\
0.586	72.6255916960927\\
0.587	72.7472902454524\\
0.588	72.8698255485302\\
0.589	72.9938911595184\\
0.59	73.1190026648834\\
0.591	73.2454437758741\\
0.592	73.3731938805128\\
0.593	73.5019613015581\\
0.594	73.6321624648218\\
0.595	73.7631580287444\\
0.596	73.8954603924979\\
0.597	74.0284975306162\\
0.598	74.1625073772332\\
0.599	74.2972816162557\\
0.6	74.4326485485846\\
0.601	74.5687626320957\\
0.602	74.7052043893575\\
0.603	74.8422468361609\\
0.604	74.9795263532092\\
0.605	75.1171604537723\\
0.606	75.2550564699993\\
0.607	75.3930690843555\\
0.608	75.5313730439729\\
0.609	75.669661549955\\
0.61	75.8082015643168\\
0.611	75.9467181764968\\
0.612	76.0853838204043\\
0.613	76.2240786534188\\
0.614	76.3628193079762\\
0.615	76.5016143323297\\
0.616	76.6404064775384\\
0.617	76.7792041468865\\
0.618	76.9180086388722\\
0.619	77.0567153930511\\
0.62	77.1954536313229\\
0.621	77.3339953998017\\
0.622	77.4725589299525\\
0.623	77.6108804633783\\
0.624	77.7491650080064\\
0.625	77.887221852215\\
0.626	78.0251622320276\\
0.627	78.1629194050298\\
0.628	78.3005052993094\\
0.629	78.4379481740695\\
0.63	78.5752167192378\\
0.631	78.712366605697\\
0.632	78.8493828947947\\
0.633	78.9863039085665\\
0.634	79.1231441957394\\
0.635	79.2599335307297\\
0.636	79.3966782703929\\
0.637	79.5334436461501\\
0.638	79.6701767845113\\
0.639	79.8070130642152\\
0.64	79.9438192567435\\
0.641	80.0807952188087\\
0.642	80.2177504791079\\
0.643	80.354908436013\\
0.644	80.4920673969032\\
0.645	80.6294299666865\\
0.646	80.7668173371023\\
0.647	80.9043933027913\\
0.648	81.0420048206816\\
0.649	81.1797901559981\\
0.65	81.3176018759767\\
0.651	81.4555780664504\\
0.652	81.593557754069\\
0.653	81.7316922558736\\
0.654	81.8698067191424\\
0.655	82.0080581573811\\
0.656	82.1462747062418\\
0.657	82.2846009278846\\
0.658	82.4228857699197\\
0.659	82.5612502758361\\
0.66	82.6995679747532\\
0.661	82.8379415381488\\
0.662	82.9762573492211\\
0.663	83.1146153069818\\
0.664	83.2528988743315\\
0.665	83.3912174278733\\
0.666	83.5294449407572\\
0.667	83.6676997166042\\
0.668	83.8058530249849\\
0.669	83.9440206602792\\
0.67	84.0820844399108\\
0.671	84.2201454150798\\
0.672	84.3581049023842\\
0.673	84.4960452238017\\
0.674	84.6338862679004\\
0.675	84.7716970074484\\
0.676	84.9094081283289\\
0.677	85.047083721583\\
0.678	85.1846583453643\\
0.679	85.3221952997463\\
0.68	85.4596324696434\\
0.681	85.5970293485869\\
0.682	85.734332590967\\
0.683	85.8715907698042\\
0.684	86.0087661132868\\
0.685	86.1458901094873\\
0.686	86.2829445031975\\
0.687	86.4199411367087\\
0.688	86.5568817500605\\
0.689	86.6937584143901\\
0.69	86.8305923919588\\
0.691	86.9673553634662\\
0.692	87.1040893489424\\
0.693	87.2407428703842\\
0.694	87.3773820725397\\
0.695	87.5139282436213\\
0.696	87.6504754250684\\
0.697	87.7869144061381\\
0.698	87.9233693422677\\
0.699	88.0596994218735\\
0.7	88.1960590152516\\
0.701	88.3322765249506\\
0.702	88.4685352754211\\
0.703	88.6046346649817\\
0.704	88.7407850435226\\
0.705	88.8767593503091\\
0.706	89.0127918949014\\
0.707	89.1486334774473\\
0.708	89.2845368189959\\
0.709	89.4202379545247\\
0.71	89.5559991205402\\
0.711	89.6915521434291\\
0.712	89.8271572770343\\
0.713	89.9625542770647\\
0.714	90.0979895691157\\
0.715	90.2332219700191\\
0.716	90.3684744361243\\
0.717	90.5035328020388\\
0.718	90.6385906580273\\
0.719	90.7734648521234\\
0.72	90.9083175095514\\
0.721	91.0429970749546\\
0.722	91.177634958996\\
0.723	91.3121095047253\\
0.724	91.4465238773752\\
0.725	91.5807833479686\\
0.726	91.7149661772826\\
0.727	91.8490010262806\\
0.728	91.9829448375884\\
0.729	92.1167461732797\\
0.73	92.2504438364813\\
0.731	92.3840035459166\\
0.732	92.5174480450421\\
0.733	92.6507588226602\\
0.734	92.7839431084222\\
0.735	92.916998314243\\
0.736	93.0499152986197\\
0.737	93.1827086546043\\
0.738	93.3153513091542\\
0.739	93.4478765350758\\
0.74	93.5802379898892\\
0.741	93.7124885036779\\
0.742	93.8445620611562\\
0.743	93.9765308124835\\
0.744	94.1083098630364\\
0.745	94.239989288016\\
0.746	94.3714671768828\\
0.747	94.5028492186306\\
0.748	94.6340191219105\\
0.749	94.7650952728685\\
0.75	94.8959501078884\\
0.751	95.0267114638732\\
0.752	95.1572438261584\\
0.753	95.2876811594448\\
0.754	95.4178832738399\\
0.755	95.5479871225457\\
0.756	95.6778508125421\\
0.757	95.8076115660563\\
0.758	95.9371282571513\\
0.759	96.0665362157738\\
0.76	96.1956969805643\\
0.761	96.3247423846944\\
0.762	96.4535380178787\\
0.763	96.5822110610522\\
0.764	96.7106321609593\\
0.765	96.8389230050634\\
0.766	96.9669600440753\\
0.767	97.0948588438074\\
0.768	97.2225022250015\\
0.769	97.3499991556188\\
0.77	97.4772392622555\\
0.771	97.6043245420319\\
0.772	97.7311517837488\\
0.773	97.8578156900403\\
0.774	97.9842205411281\\
0.775	98.1104534266027\\
0.776	98.2364264480736\\
0.777	98.362218763404\\
0.778	98.4877506055058\\
0.779	98.6130929277939\\
0.78	98.7381743178895\\
0.781	98.8630573778295\\
0.782	98.987679102604\\
0.783	99.1120938033127\\
0.784	99.2362466919623\\
0.785	99.3601841169999\\
0.786	99.483859027652\\
0.787	99.6073104394056\\
0.788	99.7304982496795\\
0.789	99.853455078653\\
0.79	99.9761466836099\\
0.791	100.098600506318\\
0.792	100.220786829085\\
0.793	100.342729331875\\
0.794	100.464401349928\\
0.795	100.585824280475\\
0.796	100.706973064003\\
0.797	100.827868179085\\
0.798	100.948484931135\\
0.799	101.068843953785\\
0.8	101.188920039571\\
0.801	101.308734637616\\
0.802	101.428261593813\\
0.803	101.54752338566\\
0.804	101.666492907699\\
0.805	101.7851934932\\
0.806	101.903597405909\\
0.807	102.021728413553\\
0.808	102.139558635312\\
0.809	102.257111773682\\
0.81	102.374360285686\\
0.811	102.491327387219\\
0.812	102.607986217693\\
0.813	102.724359265853\\
0.814	102.840420494815\\
0.815	102.956191630945\\
0.816	103.071647415385\\
0.817	103.186808927494\\
0.818	103.301651541166\\
0.819	103.416195841977\\
0.82	103.530417720126\\
0.821	103.644337324269\\
0.822	103.757931102834\\
0.823	103.871218612363\\
0.824	103.984177153481\\
0.825	104.096825257569\\
0.826	104.209141657515\\
0.827	104.321143147619\\
0.828	104.432810727993\\
0.829	104.544158525609\\
0.83	104.655170812297\\
0.831	104.765858003565\\
0.832	104.876208700138\\
0.833	104.986228570415\\
0.834	105.095911533003\\
0.835	105.205257595034\\
0.836	105.314266814529\\
0.837	105.422932825742\\
0.838	105.53126242079\\
0.839	105.639242388048\\
0.84	105.74688660929\\
0.841	105.854174782465\\
0.842	105.961128025612\\
0.843	106.067718883861\\
0.844	106.173975707145\\
0.845	106.279863943143\\
0.846	106.385419083961\\
0.847	106.490599591337\\
0.848	106.595447977509\\
0.849	106.699915845522\\
0.85	106.804052598195\\
0.851	106.907803115599\\
0.852	107.011223543133\\
0.853	107.114252210784\\
0.854	107.216951795252\\
0.855	107.319254344745\\
0.856	107.421228724643\\
0.857	107.522801138668\\
0.858	107.624046092535\\
0.859	107.724884622042\\
0.86	107.825396057638\\
0.861	107.925497231531\\
0.862	108.02527118404\\
0.863	108.124631808775\\
0.864	108.223664449453\\
0.865	108.322281598167\\
0.866	108.420569252514\\
0.867	108.518440245597\\
0.868	108.61597941812\\
0.869	108.713101798741\\
0.87	108.809889200233\\
0.871	108.906260709021\\
0.872	109.002293282135\\
0.873	109.097911834805\\
0.874	109.193186774582\\
};
\addlegendentry{ROM60};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.001	125.452460941959\\
0.00200000000000011	125.452460951534\\
0.003	125.452460961092\\
0.00400000000000011	125.452460980453\\
0.005	125.452460989984\\
0.00600000000000012	125.452461137255\\
0.00700000000000001	125.452461146759\\
0.00800000000000012	125.452461292955\\
0.00900000000000001	125.452461302431\\
0.0100000000000001	125.45246132287\\
0.011	125.452461332319\\
0.0120000000000001	125.452461341761\\
0.013	125.452461351181\\
0.0140000000000001	125.452461360588\\
0.015	125.45246136998\\
0.0160000000000001	125.452461379359\\
0.017	125.45246138966\\
0.0180000000000001	125.452461399011\\
0.019	125.452461598117\\
0.0200000000000001	125.452461607441\\
0.021	125.452461924228\\
0.0220000000000001	125.452461933525\\
0.023	125.452462089908\\
0.0240000000000001	125.452462099179\\
0.025	125.452462109513\\
0.0260000000000001	125.452462118758\\
0.027	125.45246212799\\
0.0280000000000001	125.45246213721\\
0.029	125.452462146417\\
0.0300000000000001	125.452462155685\\
0.031	125.452462164868\\
0.0320000000000001	125.452462369554\\
0.033	125.452462378713\\
0.0340000000000001	125.45246283352\\
0.035	125.452462842656\\
0.0360000000000001	125.452463158099\\
0.037	125.452463167212\\
0.0380000000000001	125.452463203182\\
0.039	125.452463212273\\
0.0400000000000001	125.452463221357\\
0.041	125.452463230427\\
0.0420000000000001	125.452463239487\\
0.043	125.452463248536\\
0.0440000000000002	125.452463257575\\
0.045	125.452463279725\\
0.0460000000000002	125.452463288745\\
0.047	125.452463623231\\
0.0480000000000002	125.452463632232\\
0.049	125.452463999291\\
0.0500000000000002	125.452464008273\\
0.051	125.452464117347\\
0.0520000000000002	125.452464126311\\
0.053	125.452464135299\\
0.0540000000000002	125.452464144246\\
0.055	125.452464153184\\
0.0560000000000002	125.452464162115\\
0.0570000000000001	125.452464171037\\
0.0580000000000002	125.452464257733\\
0.0590000000000001	125.452464266639\\
0.0600000000000002	125.452464792268\\
0.0610000000000001	125.452464801159\\
0.0620000000000002	125.452465276966\\
0.0630000000000001	125.452465285841\\
0.0640000000000002	125.452465394312\\
0.0650000000000001	125.452465403173\\
0.0660000000000002	125.452465412033\\
0.0670000000000001	125.45246542088\\
0.0680000000000002	125.45246542972\\
0.0690000000000001	125.452465438565\\
0.0700000000000002	125.452465447391\\
0.0710000000000001	125.452465692904\\
0.0720000000000002	125.452465701716\\
0.0730000000000001	125.452465724322\\
0.0740000000000002	125.452465733122\\
0.0750000000000001	125.452466111417\\
0.0760000000000002	125.452466120204\\
0.0770000000000001	125.452466130457\\
0.0780000000000002	125.452466139245\\
0.0790000000000001	125.452466148014\\
0.0800000000000002	125.452467730936\\
0.0810000000000001	125.452467739692\\
0.0820000000000002	125.452470451645\\
0.0830000000000001	125.452470460389\\
0.0840000000000002	125.45247350899\\
0.0850000000000001	125.45247354601\\
0.0860000000000002	125.452473554855\\
0.0870000000000001	125.452473563638\\
0.0880000000000002	125.452473578942\\
0.0890000000000001	125.45247359083\\
0.0900000000000002	125.452474913591\\
0.0910000000000001	125.452475735399\\
0.0920000000000002	125.452483973221\\
0.0930000000000001	125.452493459477\\
0.0940000000000002	125.452504540283\\
0.0950000000000001	125.452518516552\\
0.0960000000000002	125.452535098704\\
0.0970000000000001	125.452554979468\\
0.0980000000000002	125.452579806957\\
0.0990000000000001	125.452608727154\\
0.1	125.452645371514\\
0.101	125.452688551417\\
0.102	125.452742190777\\
0.103	125.452807065838\\
0.104	125.45288619058\\
0.105	125.45298303202\\
0.106	125.453100821791\\
0.107	125.453244867267\\
0.108	125.453420609996\\
0.109	125.453635061136\\
0.11	125.453896974013\\
0.111	125.454216594043\\
0.112	125.454606581006\\
0.113	125.455082800881\\
0.114	125.455663280719\\
0.115	125.45637202743\\
0.116	125.457235493724\\
0.117	125.458288824359\\
0.118	125.459571464066\\
0.119	125.46113414357\\
0.12	125.463035207484\\
0.121	125.465347617612\\
0.122	125.46815615197\\
0.123	125.47156493503\\
0.124	125.475694737622\\
0.125	125.480691510023\\
0.126	125.486723119175\\
0.127	125.493988238125\\
0.128	125.502711969478\\
0.129	125.513153249556\\
0.13	125.525597984503\\
0.131	125.540362374147\\
0.132	125.557780832679\\
0.133	125.578202472807\\
0.134	125.60197089755\\
0.135	125.629412440156\\
0.136	125.66080792368\\
0.137	125.696375649372\\
0.138	125.736241697057\\
0.139	125.78042710976\\
0.14	125.828828972704\\
0.141	125.88122365778\\
0.142	125.93726842704\\
0.143	125.996525182689\\
0.144	126.058480644003\\
0.145	126.122582382091\\
0.146	126.188264841549\\
0.147	126.254983351744\\
0.148	126.322232867502\\
0.149	126.389570118806\\
0.15	126.456619457433\\
0.151	126.523081577923\\
0.152	126.588728072054\\
0.153	126.653400384022\\
0.154	126.716997651743\\
0.155	126.779470590568\\
0.156	126.840806931676\\
0.157	126.901023745158\\
0.158	126.960153365489\\
0.159	127.01823610252\\
0.16	127.075308328716\\
0.161	127.131395629353\\
0.162	127.186504654289\\
0.163	127.240616823091\\
0.164	127.293682773812\\
0.165	127.345617017605\\
0.166	127.396295272723\\
0.167	127.445550249131\\
0.168	127.49317095168\\
0.169	127.538900770712\\
0.17	127.582439533479\\
0.171	127.623445050839\\
0.172	127.661539996782\\
0.173	127.696319147647\\
0.174	127.727363665375\\
0.175	127.754256012085\\
0.176	127.776603255255\\
0.177	127.794059289359\\
0.178	127.806353083886\\
0.179	127.813311122488\\
0.18	127.81488156476\\
0.181	127.814881572208\\
0.182	127.814881579641\\
0.183	127.814881587001\\
0.184	127.814881594358\\
0.185	127.814881601632\\
0.186	127.81488160892\\
0.187	127.814881616118\\
0.188	127.814881623347\\
0.189	127.814881630481\\
0.19	127.814881637658\\
0.191	127.814881644739\\
0.192	127.814881651872\\
0.193	127.814881658906\\
0.194	127.814881666\\
0.195	127.814881672994\\
0.196	127.814881680052\\
0.197	127.814881687007\\
0.198	127.81488169403\\
0.199	127.814881700951\\
0.2	127.814881707939\\
0.201	127.814881714828\\
0.202	127.814881721784\\
0.203	127.814881728645\\
0.204	127.81488173557\\
0.205	127.814881742406\\
0.206	127.814881749304\\
0.207	127.81488175612\\
0.208	127.814881762995\\
0.209	127.814881769796\\
0.21	127.814881776653\\
0.211	127.814881783444\\
0.212	127.814881790288\\
0.213	127.814881797075\\
0.214	127.814881803911\\
0.215	127.814881810697\\
0.216	127.81488181753\\
0.217	127.814881824319\\
0.218	127.814881831152\\
0.219	127.814881837947\\
0.22	127.814881844784\\
0.221	127.814881851585\\
0.222	127.814881858428\\
0.223	127.814881865236\\
0.224	127.814881872084\\
0.225	127.8148818789\\
0.226	127.814881885753\\
0.227	127.814881892574\\
0.228	127.814881899431\\
0.229	127.814881906255\\
0.23	127.814881913114\\
0.231	127.814881919938\\
0.232	127.814881926798\\
0.233	127.814881933619\\
0.234	127.814881940477\\
0.235	127.814881947292\\
0.236	127.814881954147\\
0.237	127.814881960952\\
0.238	127.814881967802\\
0.239	127.814881974596\\
0.24	127.814881981439\\
0.241	127.814881988221\\
0.242	127.814881995056\\
0.243	127.814882001824\\
0.244	127.814882008651\\
0.245	127.814882015405\\
0.246	127.814882022223\\
0.247	127.814882028963\\
0.248	127.814882035772\\
0.249	127.8148820425\\
0.25	127.814882049301\\
0.251	127.814882056017\\
0.252	127.81488206281\\
0.253	127.814882069515\\
0.254	127.814882076302\\
0.255	127.814882082997\\
0.256	127.814882089778\\
0.257	127.814882096464\\
0.258	127.814882103241\\
0.259	127.81488210992\\
0.26	127.814882116692\\
0.261	127.814882123364\\
0.262	127.814882130132\\
0.263	127.814882136798\\
0.264	127.814882143563\\
0.265	127.814882150222\\
0.266	127.814882156983\\
0.267	127.814882163637\\
0.268	127.814882170393\\
0.269	127.814882177042\\
0.27	127.814882183793\\
0.271	127.814882190435\\
0.272	127.81488219718\\
0.273	127.814882203816\\
0.274	127.814882210554\\
0.275	127.814882217183\\
0.276	127.814882223914\\
0.277	127.814882230535\\
0.278	127.814882237258\\
0.279	127.814882243871\\
0.28	127.814882250586\\
0.281	127.81488225719\\
0.282	127.814882263895\\
0.283	127.814882270491\\
0.284	127.814882277186\\
0.285	127.814882283773\\
0.286	127.814882290458\\
0.287	127.814882297036\\
0.288	127.814882303711\\
0.289	127.814882310279\\
0.29	127.814882316945\\
0.291	127.814882323503\\
0.292	127.814882330161\\
0.293	127.814882336709\\
0.294	127.814882343357\\
0.295	127.814882349896\\
0.296	127.814882356536\\
0.297	127.814882363065\\
0.298	127.814882369697\\
0.299	127.814882376217\\
0.3	127.814882382841\\
0.301	127.814882389352\\
0.302	127.814882395968\\
0.303	127.814882402469\\
0.304	127.814882409079\\
0.305	127.814882415571\\
0.306	127.814882422173\\
0.307	127.814882428655\\
0.308	127.81488243525\\
0.309	127.814882441724\\
0.31	127.814882448311\\
0.311	127.814882454775\\
0.312	127.814882461355\\
0.313	127.81488246781\\
0.314	127.814882474382\\
0.315	127.814882480828\\
0.316	127.814882487392\\
0.317	127.814882493828\\
0.318	127.814882500383\\
0.319	127.81488250681\\
0.32	127.814882513357\\
0.321	127.814882519774\\
0.322	127.814882526312\\
0.323	127.81488253272\\
0.324	127.814882539249\\
0.325	127.814882545647\\
0.326	127.814882552167\\
0.327	127.814882558556\\
0.328	127.814882565065\\
0.329	127.814882571445\\
0.33	127.814882577945\\
0.331	127.814882584316\\
0.332	127.814882590806\\
0.333	127.814882597167\\
0.334	127.814882603647\\
0.335	127.81488261\\
0.336	127.81488261647\\
0.337	127.814882622813\\
0.338	127.814882629274\\
0.339	127.814882635608\\
0.34	127.814882642059\\
0.341	127.814882648384\\
0.342	127.814882654825\\
0.343	127.814882661142\\
0.344	127.814882667573\\
0.345	127.814882673881\\
0.346	127.814882680303\\
0.347	127.814882686601\\
0.348	127.814882693014\\
0.349	127.814882699303\\
0.35	127.814882705707\\
0.351	127.814882711813\\
0.352	127.814882717716\\
0.353	127.814882723045\\
0.354	127.814882727926\\
0.355	127.814882732034\\
0.356	127.814882735531\\
0.357	127.814882738118\\
0.358	127.814882739984\\
0.359	127.814882740841\\
0.36	127.814882740893\\
0.361	127.814882739857\\
0.362	127.814882737946\\
0.363	127.814882734877\\
0.364	127.814882730876\\
0.365	127.814882725655\\
0.366	127.814882719455\\
0.367	127.804542903363\\
0.368	127.747738619927\\
0.369	127.62441626468\\
0.37	127.458262750597\\
0.371	127.244356366491\\
0.372	126.985937949982\\
0.373	126.694074981657\\
0.374	126.364159286839\\
0.375	126.008200461796\\
0.376	125.625026138972\\
0.377	125.220086660669\\
0.378	124.79876021152\\
0.379	124.360138477751\\
0.38	123.912467506019\\
0.381	123.454325647211\\
0.382	122.990595159702\\
0.383	122.523948785134\\
0.384	122.054534538315\\
0.385	121.587458331095\\
0.386	121.122071704597\\
0.387	120.661664430906\\
0.388	120.208009078703\\
0.389	119.761199258538\\
0.39	119.324611155587\\
0.391	118.896924044982\\
0.392	118.480254699004\\
0.393	118.073702550631\\
0.394	117.676500109112\\
0.395	117.288113945672\\
0.396	116.905644099788\\
0.397	116.52781925267\\
0.398	116.151535219841\\
0.399	115.774487110395\\
0.4	115.394738634005\\
0.401	115.009993311071\\
0.402	114.619646359588\\
0.403	114.222695017667\\
0.404	113.819372255245\\
0.405	113.410308571654\\
0.406	112.996180116786\\
0.407	112.578525362153\\
0.408	112.15833424449\\
0.409	111.737020170181\\
0.41	111.315736031522\\
0.411	110.895198409693\\
0.412	110.476392889227\\
0.413	110.059425239279\\
0.414	109.644795707148\\
0.415	109.232414370407\\
0.416	108.822254913353\\
0.417	108.414351382977\\
0.418	108.008405382306\\
0.419	107.604629829688\\
0.42	107.202778869236\\
0.421	106.803141859053\\
0.422	106.405687870116\\
0.423	106.010697605904\\
0.424	105.618303021671\\
0.425	105.228771012041\\
0.426	104.842247847366\\
0.427	104.459006631088\\
0.428	104.07911054317\\
0.429	103.702818320106\\
0.43	103.330119961266\\
0.431	102.961200255594\\
0.432	102.596044275407\\
0.433	102.234719341089\\
0.434	101.877250643656\\
0.435	101.523604302047\\
0.436	101.173829429518\\
0.437	100.827857789068\\
0.438	100.485709256231\\
0.439	100.147350224133\\
0.44	99.8127313647859\\
0.441	99.4818818690575\\
0.442	99.154685475533\\
0.443	98.8312155599159\\
0.444	98.5113237931861\\
0.445	98.1950892758944\\
0.446	97.8823682447775\\
0.447	97.5732189873168\\
0.448	97.2675179250316\\
0.449	96.9653001695412\\
0.45	96.6664570879424\\
0.451	96.3710123176155\\
0.452	96.0788619138794\\
0.453	95.7900265208202\\
0.454	95.5044053847247\\
0.455	95.2220134985025\\
0.456	94.9427610627723\\
0.457	94.6666494348809\\
0.458	94.3936067622363\\
0.459	94.1236186525385\\
0.46	93.8566281263306\\
0.461	93.5926140761205\\
0.462	93.3315212605301\\
0.463	93.0733371536845\\
0.464	92.8179936405695\\
0.465	92.5654982540656\\
0.466	92.3157633588292\\
0.467	92.0688173955754\\
0.468	91.824557569482\\
0.469	91.5830245001795\\
0.47	91.3441110959506\\
0.471	91.1078585955938\\
0.472	90.8741656053208\\
0.473	90.6430661205692\\
0.474	90.4144690919925\\
0.475	90.1883990380692\\
0.476	89.964775181151\\
0.477	89.743613433902\\
0.478	89.5248420477215\\
0.479	89.3084688118475\\
0.48	89.0944312055475\\
0.481	88.8827278325564\\
0.482	88.6733066378767\\
0.483	88.466156120825\\
0.484	88.2612345659239\\
0.485	88.0585219819713\\
0.486	87.8579837727732\\
0.487	87.6595961590377\\
0.488	87.4633261275847\\
0.489	87.2691518659082\\
0.49	87.0770369664237\\
0.491	86.8869651903682\\
0.492	86.6988952154705\\
0.493	86.5128157261281\\
0.494	86.3286833799966\\
0.495	86.1464871637558\\
0.496	85.9661875989728\\
0.497	85.7877676335223\\
0.498	85.6111978667177\\
0.499	85.4364497769875\\
0.5	85.2635083667068\\
0.501	85.0923306826237\\
0.502	84.9229177809362\\
0.503	84.7552118541839\\
0.504	84.5892294777966\\
0.505	84.4248992975479\\
0.506	84.2622515876134\\
0.507	84.1012036996978\\
0.508	83.9417970543568\\
0.509	83.7839406180564\\
0.51	83.6276837497081\\
0.511	83.4729306228719\\
0.512	83.3197346681708\\
0.513	83.1679993982006\\
0.514	83.0177781503578\\
0.515	82.868977847678\\
0.516	82.7216480580794\\
0.517	82.5757022393639\\
0.518	82.4311838563647\\
0.519	82.288014376065\\
0.52	82.1462306101403\\
0.521	82.0057617356222\\
0.522	81.8666389350644\\
0.523	81.7287975210389\\
0.524	81.5922649350599\\
0.525	81.4569805925312\\
0.526	81.3229701275621\\
0.527	81.1901752961875\\
0.528	81.0586213308059\\
0.529	80.9282512282471\\
0.53	80.7990904858331\\
0.531	80.6710829696833\\
0.532	80.5442544073113\\
0.533	80.4185498044174\\
0.534	80.2939944831543\\
0.535	80.1705354168358\\
0.536	80.0481963547057\\
0.537	79.9269275634899\\
0.538	79.8067496016864\\
0.539	79.6876177274525\\
0.54	79.5695474387164\\
0.541	79.4525007785385\\
0.542	79.3364864176969\\
0.543	79.2214746660806\\
0.544	79.1074661311137\\
0.545	78.9944401606633\\
0.546	78.8823889225922\\
0.547	78.7713006447502\\
0.548	78.6611596226874\\
0.549	78.5519619403286\\
0.55	78.4436853308178\\
0.551	78.3363321605914\\
0.552	78.2298752565463\\
0.553	78.124321580305\\
0.554	78.0196406203842\\
0.555	77.9158425286818\\
0.556	77.8128946036889\\
0.557	77.7108093126719\\
0.558	77.6095523336752\\
0.559	77.5091381757739\\
0.56	77.4095308922816\\
0.561	77.310747290863\\
0.562	77.212749342286\\
0.563	77.1155567799491\\
0.564	77.0191287665358\\
0.565	76.9234887521171\\
0.566	76.8285923153392\\
0.567	76.7344673526246\\
0.568	76.6410652549684\\
0.569	76.5484188185557\\
0.57	76.4564750097908\\
0.571	76.3652715372217\\
0.572	76.2747511933577\\
0.573	76.1849561026667\\
0.574	76.0958256291911\\
0.575	76.0074053655145\\
0.576	75.9196323684319\\
0.577	75.8325544754925\\
0.578	75.7461077186859\\
0.579	75.6603409278561\\
0.58	75.5751903099451\\
0.581	75.4907046492133\\
0.582	75.4068212489713\\
0.583	75.3235882044646\\
0.584	75.2409444722182\\
0.585	75.1589372974741\\
0.586	75.0775075359001\\
0.587	74.9967019232895\\
0.588	74.9164633499739\\
0.589	74.836838904899\\
0.59	74.7577738912534\\
0.591	74.6793172573189\\
0.592	74.6014178536823\\
0.593	74.5241289159181\\
0.594	74.4474052903738\\
0.595	74.371307995472\\
0.596	74.2958014781193\\
0.597	74.2209577452647\\
0.598	74.1467526928995\\
0.599	74.0732673568349\\
0.6	74.0004833246596\\
0.601	73.9302721787492\\
0.602	73.8646282995676\\
0.603	73.8042595192597\\
0.604	73.750047136454\\
0.605	73.7022159196688\\
0.606	73.6610742540336\\
0.607	73.6265621011768\\
0.608	73.5984659707034\\
0.609	73.5768415433886\\
0.61	73.5611701274323\\
0.611	73.5515045326289\\
0.612	73.5473607680205\\
0.613	73.5473607588125\\
0.614	73.5473607499447\\
0.615	73.5473607413349\\
0.616	73.5473607331532\\
0.617	73.5473607252187\\
0.618	73.5473607177411\\
0.619	73.5473607104685\\
0.62	73.5473607036944\\
0.621	73.547360697063\\
0.622	73.5473606909642\\
0.623	73.547360684962\\
0.624	73.5473606795094\\
0.625	73.5473606741262\\
0.626	73.5473606693052\\
0.627	73.5473606645372\\
0.628	73.5473606603436\\
0.629	73.5473606561972\\
0.63	73.5473606526334\\
0.631	73.5473606491203\\
0.632	73.5473606461942\\
0.633	73.5473606433268\\
0.634	73.5473606410481\\
0.635	73.5473606388377\\
0.636	73.5473606372149\\
0.637	73.547360635672\\
0.638	73.5473606347113\\
0.639	73.5473606338437\\
0.64	73.5473606335501\\
0.641	73.5473606333634\\
0.642	73.5473606337409\\
0.643	73.5473606342389\\
0.644	73.5473606352911\\
0.645	73.5473606364762\\
0.646	73.547360638206\\
0.647	73.5473606400798\\
0.648	73.5473606424897\\
0.649	73.5473606450533\\
0.65	73.5473606481458\\
0.651	73.5473606513997\\
0.652	73.5473606551767\\
0.653	73.5473606591208\\
0.654	73.5473606635847\\
0.655	73.5473606682183\\
0.656	73.5473606733716\\
0.657	73.5473606786936\\
0.658	73.5473606845388\\
0.659	73.5473606905483\\
0.66	73.547360697088\\
0.661	73.547360703784\\
0.662	73.5473607110212\\
0.663	73.5473607184035\\
0.664	73.5473607263411\\
0.665	73.5473607344104\\
0.666	73.5473607430515\\
0.667	73.5473607518093\\
0.668	73.5544776269858\\
0.669	73.5667269014902\\
0.67	73.5839422016574\\
0.671	73.6064285835103\\
0.672	73.6326937244792\\
0.673	73.6640185449859\\
0.674	73.6981313534119\\
0.675	73.7367775151029\\
0.676	73.7781776363977\\
0.677	73.8227458296132\\
0.678	73.8705460581946\\
0.679	73.9203333921209\\
0.68	73.9733814796742\\
0.681	74.0279291062228\\
0.682	74.0852518646893\\
0.683	74.1441182986214\\
0.684	74.2050006544775\\
0.685	74.2677174791316\\
0.686	74.3317400546466\\
0.687	74.3977534040897\\
0.688	74.4647333744173\\
0.689	74.5334797795792\\
0.69	74.603273903048\\
0.691	74.6743109051665\\
0.692	74.7466552849205\\
0.693	74.8197153460152\\
0.694	74.8941971067175\\
0.695	74.9691397566866\\
0.696	75.045299602996\\
0.697	75.1219978823031\\
0.698	75.1994863987796\\
0.699	75.2777412286797\\
0.7	75.3564089751072\\
0.701	75.4359689098533\\
0.702	75.5158347572612\\
0.703	75.5965027155582\\
0.704	75.6776488724962\\
0.705	75.7593849514359\\
0.706	75.8418718244294\\
0.707	75.9248106333168\\
0.708	76.0086681350703\\
0.709	76.0930405293304\\
0.71	76.1783181702734\\
0.711	76.2643378046824\\
0.712	76.3511495019705\\
0.713	76.4389396312301\\
0.714	76.527453438583\\
0.715	76.6170467752513\\
0.716	76.7074220450452\\
0.717	76.7988092015302\\
0.718	76.8911262274057\\
0.719	76.984300894457\\
0.72	77.0785304050207\\
0.721	77.1734952610663\\
0.722	77.2695223473679\\
0.723	77.3662584801912\\
0.724	77.4639371811917\\
0.725	77.5623689911137\\
0.726	77.6615680888814\\
0.727	77.7615557189245\\
0.728	77.8621706053931\\
0.729	77.9635376743032\\
0.73	78.065472324282\\
0.731	78.1680496577398\\
0.732	78.2711934491312\\
0.733	78.374850047778\\
0.734	78.4790727223372\\
0.735	78.5837180158309\\
0.736	78.6888870631197\\
0.737	78.7944509970759\\
0.738	78.9004570476301\\
0.739	79.0068684179515\\
0.74	79.1136382435767\\
0.741	79.220818497078\\
0.742	79.3283083176268\\
0.743	79.4361819821701\\
0.744	79.5443587652574\\
0.745	79.6528686283843\\
0.746	79.7616949695826\\
0.747	79.8708085070895\\
0.748	79.9802413009678\\
0.749	80.0899441844412\\
0.75	80.1999450269616\\
0.751	80.3102287029929\\
0.752	80.4207753903095\\
0.753	80.5316287797441\\
0.754	80.6427185222735\\
0.755	80.7541297753974\\
0.756	80.8657724980502\\
0.757	80.9777364628431\\
0.758	81.0899447240138\\
0.759	81.2024684740349\\
0.76	81.3152513820994\\
0.761	81.4283524609443\\
0.762	81.5417162433562\\
0.763	81.6554146581051\\
0.764	81.7693666266742\\
0.765	81.8836763060514\\
0.766	81.9982267210207\\
0.767	82.1131517004551\\
0.768	82.2283108205599\\
0.769	82.3438469800169\\
0.77	82.4596192415804\\
0.771	82.5757582493918\\
0.772	82.6921379266871\\
0.773	82.8088693371813\\
0.774	82.9258405930401\\
0.775	83.04315071899\\
0.776	83.1606913760353\\
0.777	83.278560837579\\
0.778	83.3966466728567\\
0.779	83.5150496024821\\
0.78	83.6336563447055\\
0.781	83.7525625579761\\
0.782	83.8716652613412\\
0.783	83.9910440950052\\
0.784	84.1106158060049\\
0.785	84.2304390890801\\
0.786	84.350450937311\\
0.787	84.4706935314668\\
0.788	84.591116734701\\
0.789	84.7117551537985\\
0.79	84.8325636009434\\
0.791	84.9535745534442\\
0.792	85.0747461731138\\
0.793	85.1961065080238\\
0.794	85.317622725303\\
0.795	85.4393107757543\\
0.796	85.5611548774137\\
0.797	85.6831519779845\\
0.798	85.8053078460026\\
0.799	85.9275987914323\\
0.8	86.0500508492208\\
0.801	86.1726230596927\\
0.802	86.2953571110806\\
0.803	86.4181992854357\\
0.804	86.5412032443418\\
0.805	86.6643044907834\\
0.806	86.7875682567825\\
0.807	86.9109180743303\\
0.808	87.0344326173328\\
0.809	87.1580213210915\\
0.81	87.2817776357016\\
0.811	87.4055965428263\\
0.812	87.5295850813036\\
0.813	87.6536261235429\\
0.814	87.7778367993527\\
0.815	87.9020917813968\\
0.816	88.0265141822974\\
0.817	88.1509741586283\\
0.818	88.2755975799078\\
0.819	88.4002526307268\\
0.82	88.5250658562574\\
0.821	88.6499051702477\\
0.822	88.7748962298297\\
0.823	88.8999082126626\\
0.824	89.0250643570157\\
0.825	89.1502366054231\\
0.826	89.2755445073747\\
0.827	89.4008637399927\\
0.828	89.5263097136901\\
0.829	89.6517618637093\\
0.83	89.7773318999745\\
0.831	89.9029024531408\\
0.832	90.0285820700546\\
0.833	90.1542565112455\\
0.834	90.2800306101952\\
0.835	90.4057947365512\\
0.836	90.5316476631006\\
0.837	90.6574876194284\\
0.838	90.7834034647077\\
0.839	90.9093055577219\\
0.84	91.0352685570537\\
0.841	91.1612190342626\\
0.842	91.2872138729953\\
0.843	91.4131988211588\\
0.844	91.5392107564344\\
0.845	91.6652161417305\\
0.846	91.7912309845202\\
0.847	91.9172427507057\\
0.848	92.0432468094996\\
0.849	92.1692509481468\\
0.85	92.2952309913334\\
0.851	92.4212135700586\\
0.852	92.5471567878704\\
0.853	92.6731039813709\\
0.854	92.7989979012673\\
0.855	92.924896061214\\
0.856	93.0507284101114\\
0.857	93.1765641541365\\
0.858	93.3023227172342\\
0.859	93.428082977354\\
0.86	93.5537555174581\\
0.861	93.6794275040099\\
0.862	93.8050017650067\\
0.863	93.9305728570077\\
0.864	94.0560366190859\\
0.865	94.1814942363316\\
0.866	94.3068353658924\\
0.867	94.4321668784506\\
0.868	94.5573733357117\\
0.869	94.6825660310405\\
0.87	94.8076258376303\\
0.871	94.93266692927\\
0.872	95.0575681220018\\
0.873	95.1824447730941\\
0.874	95.3071753659067\\
};
\addlegendentry{first};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.001	125.452\\
0.00200000000000011	125.452\\
0.003	125.452\\
0.00400000000000011	125.452\\
0.005	125.452\\
0.00600000000000012	125.452\\
0.00700000000000001	125.452\\
0.00800000000000012	125.452\\
0.00900000000000001	125.452\\
0.0100000000000001	125.452\\
0.011	125.452\\
0.0120000000000001	125.452\\
0.013	125.452\\
0.0140000000000001	125.452\\
0.015	125.452\\
0.0160000000000001	125.452\\
0.017	125.452\\
0.0180000000000001	125.452\\
0.019	125.452\\
0.0200000000000001	125.452\\
0.021	125.452\\
0.0220000000000001	125.452\\
0.023	125.452\\
0.0240000000000001	125.452\\
0.025	125.452\\
0.0260000000000001	125.452\\
0.027	125.452\\
0.0280000000000001	125.452\\
0.029	125.452\\
0.0300000000000001	125.452\\
0.031	125.452\\
0.0320000000000001	125.452\\
0.033	125.452\\
0.0340000000000001	125.452\\
0.035	125.452\\
0.0360000000000001	125.452\\
0.037	125.452\\
0.0380000000000001	125.452\\
0.039	125.452\\
0.0400000000000001	125.452\\
0.041	125.452\\
0.0420000000000001	125.452\\
0.043	125.452\\
0.0440000000000002	125.452\\
0.045	125.452\\
0.0460000000000002	125.452\\
0.047	125.452\\
0.0480000000000002	125.452\\
0.049	125.452\\
0.0500000000000002	125.452\\
0.051	125.452\\
0.0520000000000002	125.452\\
0.053	125.452\\
0.0540000000000002	125.452\\
0.055	125.452\\
0.0560000000000002	125.452\\
0.0570000000000001	125.452\\
0.0580000000000002	125.452\\
0.0590000000000001	125.452\\
0.0600000000000002	125.452\\
0.0610000000000001	125.452\\
0.0620000000000002	125.452\\
0.0630000000000001	125.452\\
0.0640000000000002	125.452\\
0.0650000000000001	125.452\\
0.0660000000000002	125.452\\
0.0670000000000001	125.452\\
0.0680000000000002	125.452\\
0.0690000000000001	125.452\\
0.0700000000000002	125.452\\
0.0710000000000001	125.452\\
0.0720000000000002	125.452\\
0.0730000000000001	125.452\\
0.0740000000000002	125.452\\
0.0750000000000001	125.452\\
0.0760000000000002	125.452\\
0.0770000000000001	125.452\\
0.0780000000000002	125.452\\
0.0790000000000001	125.452\\
0.0800000000000002	125.452\\
0.0810000000000001	125.452\\
0.0820000000000002	125.452\\
0.0830000000000001	125.452\\
0.0840000000000002	125.452\\
0.0850000000000001	125.452\\
0.0860000000000002	125.452\\
0.0870000000000001	125.452\\
0.0880000000000002	125.452\\
0.0890000000000001	125.452\\
0.0900000000000002	125.452\\
0.0910000000000001	125.452\\
0.0920000000000002	125.452\\
0.0930000000000001	125.453\\
0.0940000000000002	125.453\\
0.0950000000000001	125.453\\
0.0960000000000002	125.453\\
0.0970000000000001	125.453\\
0.0980000000000002	125.453\\
0.0990000000000001	125.453\\
0.1	125.453\\
0.101	125.453\\
0.102	125.453\\
0.103	125.453\\
0.104	125.453\\
0.105	125.453\\
0.106	125.453\\
0.107	125.453\\
0.108	125.453\\
0.109	125.454\\
0.11	125.454\\
0.111	125.454\\
0.112	125.455\\
0.113	125.455\\
0.114	125.456\\
0.115	125.456\\
0.116	125.457\\
0.117	125.458\\
0.118	125.46\\
0.119	125.461\\
0.12	125.463\\
0.121	125.465\\
0.122	125.468\\
0.123	125.472\\
0.124	125.476\\
0.125	125.481\\
0.126	125.487\\
0.127	125.494\\
0.128	125.503\\
0.129	125.513\\
0.13	125.526\\
0.131	125.54\\
0.132	125.558\\
0.133	125.578\\
0.134	125.602\\
0.135	125.629\\
0.136	125.661\\
0.137	125.696\\
0.138	125.736\\
0.139	125.78\\
0.14	125.829\\
0.141	125.881\\
0.142	125.937\\
0.143	125.997\\
0.144	126.058\\
0.145	126.123\\
0.146	126.188\\
0.147	126.255\\
0.148	126.322\\
0.149	126.39\\
0.15	126.457\\
0.151	126.523\\
0.152	126.589\\
0.153	126.653\\
0.154	126.717\\
0.155	126.779\\
0.156	126.841\\
0.157	126.901\\
0.158	126.96\\
0.159	127.018\\
0.16	127.075\\
0.161	127.131\\
0.162	127.187\\
0.163	127.241\\
0.164	127.294\\
0.165	127.346\\
0.166	127.396\\
0.167	127.446\\
0.168	127.493\\
0.169	127.539\\
0.17	127.582\\
0.171	127.623\\
0.172	127.662\\
0.173	127.696\\
0.174	127.727\\
0.175	127.754\\
0.176	127.777\\
0.177	127.794\\
0.178	127.806\\
0.179	127.813\\
0.18	127.815\\
0.181	127.815\\
0.182	127.815\\
0.183	127.815\\
0.184	127.815\\
0.185	127.815\\
0.186	127.815\\
0.187	127.815\\
0.188	127.815\\
0.189	127.815\\
0.19	127.815\\
0.191	127.815\\
0.192	127.815\\
0.193	127.815\\
0.194	127.815\\
0.195	127.815\\
0.196	127.815\\
0.197	127.815\\
0.198	127.815\\
0.199	127.815\\
0.2	127.815\\
0.201	127.815\\
0.202	127.815\\
0.203	127.815\\
0.204	127.815\\
0.205	127.815\\
0.206	127.815\\
0.207	127.815\\
0.208	127.815\\
0.209	127.815\\
0.21	127.815\\
0.211	127.815\\
0.212	127.815\\
0.213	127.815\\
0.214	127.815\\
0.215	127.815\\
0.216	127.815\\
0.217	127.815\\
0.218	127.815\\
0.219	127.815\\
0.22	127.815\\
0.221	127.815\\
0.222	127.815\\
0.223	127.815\\
0.224	127.815\\
0.225	127.815\\
0.226	127.815\\
0.227	127.815\\
0.228	127.815\\
0.229	127.815\\
0.23	127.815\\
0.231	127.815\\
0.232	127.815\\
0.233	127.815\\
0.234	127.815\\
0.235	127.815\\
0.236	127.815\\
0.237	127.815\\
0.238	127.815\\
0.239	127.815\\
0.24	127.815\\
0.241	127.815\\
0.242	127.815\\
0.243	127.815\\
0.244	127.815\\
0.245	127.815\\
0.246	127.815\\
0.247	127.815\\
0.248	127.815\\
0.249	127.815\\
0.25	127.815\\
0.251	127.815\\
0.252	127.815\\
0.253	127.815\\
0.254	127.815\\
0.255	127.815\\
0.256	127.815\\
0.257	127.815\\
0.258	127.815\\
0.259	127.815\\
0.26	127.815\\
0.261	127.815\\
0.262	127.815\\
0.263	127.815\\
0.264	127.815\\
0.265	127.815\\
0.266	127.815\\
0.267	127.778\\
0.268	127.679\\
0.269	127.532\\
0.27	127.335\\
0.271	127.094\\
0.272	126.814\\
0.273	126.497\\
0.274	126.15\\
0.275	125.774\\
0.276	125.376\\
0.277	124.958\\
0.278	124.522\\
0.279	124.075\\
0.28	123.617\\
0.281	123.153\\
0.282	122.684\\
0.283	122.213\\
0.284	121.744\\
0.285	121.277\\
0.286	120.816\\
0.287	120.363\\
0.288	119.918\\
0.289	119.485\\
0.29	119.064\\
0.291	118.654\\
0.292	118.254\\
0.293	117.864\\
0.294	117.481\\
0.295	117.101\\
0.296	116.722\\
0.297	116.339\\
0.298	115.95\\
0.299	115.553\\
0.3	115.145\\
0.301	114.727\\
0.302	114.299\\
0.303	113.861\\
0.304	113.416\\
0.305	112.965\\
0.306	112.509\\
0.307	112.051\\
0.308	111.592\\
0.309	111.133\\
0.31	110.675\\
0.311	110.218\\
0.312	109.763\\
0.313	109.309\\
0.314	108.857\\
0.315	108.407\\
0.316	107.957\\
0.317	107.509\\
0.318	107.063\\
0.319	106.618\\
0.32	106.175\\
0.321	105.733\\
0.322	105.295\\
0.323	104.858\\
0.324	104.425\\
0.325	103.995\\
0.326	103.568\\
0.327	103.145\\
0.328	102.725\\
0.329	102.31\\
0.33	101.898\\
0.331	101.49\\
0.332	101.086\\
0.333	100.686\\
0.334	100.29\\
0.335	99.8975\\
0.336	99.5092\\
0.337	99.125\\
0.338	98.7446\\
0.339	98.3681\\
0.34	97.9955\\
0.341	97.6267\\
0.342	97.2618\\
0.343	96.9006\\
0.344	96.5431\\
0.345	96.1894\\
0.346	95.8393\\
0.347	95.4929\\
0.348	95.1501\\
0.349	94.8108\\
0.35	94.475\\
0.351	94.1427\\
0.352	93.8138\\
0.353	93.4884\\
0.354	93.1663\\
0.355	92.8475\\
0.356	92.532\\
0.357	92.2197\\
0.358	91.9106\\
0.359	91.6047\\
0.36	91.3019\\
0.361	91.0023\\
0.362	90.7056\\
0.363	90.412\\
0.364	90.1214\\
0.365	89.8337\\
0.366	89.5489\\
0.367	89.2671\\
0.368	88.988\\
0.369	88.7118\\
0.37	88.4383\\
0.371	88.1677\\
0.372	87.8997\\
0.373	87.6344\\
0.374	87.3717\\
0.375	87.1117\\
0.376	86.8543\\
0.377	86.5994\\
0.378	86.3471\\
0.379	86.0972\\
0.38	85.8498\\
0.381	85.6049\\
0.382	85.3624\\
0.383	85.1223\\
0.384	84.8845\\
0.385	84.6491\\
0.386	84.4159\\
0.387	84.185\\
0.388	83.9564\\
0.389	83.73\\
0.39	83.5058\\
0.391	83.2837\\
0.392	83.0638\\
0.393	82.846\\
0.394	82.6303\\
0.395	82.4167\\
0.396	82.2051\\
0.397	81.9955\\
0.398	81.7879\\
0.399	81.5822\\
0.4	81.3785\\
0.401	81.1768\\
0.402	80.9769\\
0.403	80.7788\\
0.404	80.5827\\
0.405	80.3883\\
0.406	80.1958\\
0.407	80.005\\
0.408	79.816\\
0.409	79.6287\\
0.41	79.4431\\
0.411	79.2592\\
0.412	79.077\\
0.413	78.8964\\
0.414	78.7175\\
0.415	78.5401\\
0.416	78.3644\\
0.417	78.1902\\
0.418	78.0175\\
0.419	77.8464\\
0.42	77.6768\\
0.421	77.5086\\
0.422	77.3419\\
0.423	77.1767\\
0.424	77.0129\\
0.425	76.8506\\
0.426	76.6896\\
0.427	76.53\\
0.428	76.3718\\
0.429	76.2149\\
0.43	76.0594\\
0.431	75.9052\\
0.432	75.7523\\
0.433	75.6006\\
0.434	75.4503\\
0.435	75.3012\\
0.436	75.1534\\
0.437	75.0068\\
0.438	74.8614\\
0.439	74.7172\\
0.44	74.5743\\
0.441	74.4325\\
0.442	74.2918\\
0.443	74.1524\\
0.444	74.014\\
0.445	73.8768\\
0.446	73.7408\\
0.447	73.6058\\
0.448	73.4719\\
0.449	73.3391\\
0.45	73.2074\\
0.451	73.0767\\
0.452	72.9471\\
0.453	72.8185\\
0.454	72.691\\
0.455	72.5645\\
0.456	72.4389\\
0.457	72.3144\\
0.458	72.1908\\
0.459	72.0682\\
0.46	71.9466\\
0.461	71.8259\\
0.462	71.7062\\
0.463	71.5874\\
0.464	71.4695\\
0.465	71.3525\\
0.466	71.2364\\
0.467	71.1212\\
0.468	71.0069\\
0.469	70.8934\\
0.47	70.7808\\
0.471	70.6691\\
0.472	70.5582\\
0.473	70.4481\\
0.474	70.3389\\
0.475	70.2304\\
0.476	70.1228\\
0.477	70.0159\\
0.478	69.9099\\
0.479	69.8046\\
0.48	69.7001\\
0.481	69.5964\\
0.482	69.4934\\
0.483	69.3912\\
0.484	69.2897\\
0.485	69.189\\
0.486	69.0889\\
0.487	68.9896\\
0.488	68.8911\\
0.489	68.7932\\
0.49	68.6961\\
0.491	68.5997\\
0.492	68.504\\
0.493	68.409\\
0.494	68.3148\\
0.495	68.2215\\
0.496	68.1289\\
0.497	68.0373\\
0.498	67.9468\\
0.499	67.8573\\
0.5	67.7707\\
0.501	67.6897\\
0.502	67.6163\\
0.503	67.5525\\
0.504	67.4996\\
0.505	67.4586\\
0.506	67.4299\\
0.507	67.4135\\
0.508	67.4091\\
0.509	67.4091\\
0.51	67.4091\\
0.511	67.4091\\
0.512	67.4091\\
0.513	67.4091\\
0.514	67.4091\\
0.515	67.4091\\
0.516	67.4091\\
0.517	67.4091\\
0.518	67.4091\\
0.519	67.4091\\
0.52	67.4091\\
0.521	67.4091\\
0.522	67.4091\\
0.523	67.4091\\
0.524	67.4091\\
0.525	67.4091\\
0.526	67.4091\\
0.527	67.4091\\
0.528	67.4091\\
0.529	67.4091\\
0.53	67.4091\\
0.531	67.4091\\
0.532	67.4091\\
0.533	67.4091\\
0.534	67.4091\\
0.535	67.4091\\
0.536	67.4091\\
0.537	67.4222\\
0.538	67.4488\\
0.539	67.4844\\
0.54	67.5308\\
0.541	67.5859\\
0.542	67.6511\\
0.543	67.7232\\
0.544	67.8039\\
0.545	67.8911\\
0.546	67.9838\\
0.547	68.0825\\
0.548	68.1844\\
0.549	68.2904\\
0.55	68.3982\\
0.551	68.5084\\
0.552	68.6194\\
0.553	68.7312\\
0.554	68.8437\\
0.555	68.956\\
0.556	69.0692\\
0.557	69.182\\
0.558	69.2956\\
0.559	69.4095\\
0.56	69.524\\
0.561	69.6394\\
0.562	69.7551\\
0.563	69.872\\
0.564	69.9889\\
0.565	70.1068\\
0.566	70.2247\\
0.567	70.3428\\
0.568	70.4611\\
0.569	70.5788\\
0.57	70.6967\\
0.571	70.8137\\
0.572	70.9306\\
0.573	71.0469\\
0.574	71.1628\\
0.575	71.2786\\
0.576	71.3941\\
0.577	71.5098\\
0.578	71.6254\\
0.579	71.7417\\
0.58	71.8583\\
0.581	71.9757\\
0.582	72.094\\
0.583	72.2131\\
0.584	72.3335\\
0.585	72.4548\\
0.586	72.5775\\
0.587	72.7014\\
0.588	72.8266\\
0.589	72.9531\\
0.59	73.0807\\
0.591	73.2097\\
0.592	73.3397\\
0.593	73.4709\\
0.594	73.603\\
0.595	73.736\\
0.596	73.8699\\
0.597	74.0045\\
0.598	74.1398\\
0.599	74.2756\\
0.6	74.4119\\
0.601	74.5486\\
0.602	74.6856\\
0.603	74.8229\\
0.604	74.9604\\
0.605	75.0981\\
0.606	75.2359\\
0.607	75.3739\\
0.608	75.5119\\
0.609	75.6501\\
0.61	75.7883\\
0.611	75.9265\\
0.612	76.0648\\
0.613	76.2031\\
0.614	76.3415\\
0.615	76.4798\\
0.616	76.618\\
0.617	76.7563\\
0.618	76.8945\\
0.619	77.0326\\
0.62	77.1705\\
0.621	77.3084\\
0.622	77.4461\\
0.623	77.5836\\
0.624	77.721\\
0.625	77.8582\\
0.626	77.9953\\
0.627	78.1322\\
0.628	78.269\\
0.629	78.4057\\
0.63	78.5423\\
0.631	78.6787\\
0.632	78.8152\\
0.633	78.9516\\
0.634	79.088\\
0.635	79.2243\\
0.636	79.3608\\
0.637	79.4973\\
0.638	79.6339\\
0.639	79.7705\\
0.64	79.9073\\
0.641	80.0441\\
0.642	80.1811\\
0.643	80.3182\\
0.644	80.4554\\
0.645	80.5927\\
0.646	80.7302\\
0.647	80.8677\\
0.648	81.0054\\
0.649	81.1431\\
0.65	81.281\\
0.651	81.4188\\
0.652	81.5568\\
0.653	81.6948\\
0.654	81.8329\\
0.655	81.9709\\
0.656	82.1091\\
0.657	82.2472\\
0.658	82.3853\\
0.659	82.5235\\
0.66	82.6616\\
0.661	82.7997\\
0.662	82.9379\\
0.663	83.076\\
0.664	83.214\\
0.665	83.352\\
0.666	83.4901\\
0.667	83.628\\
0.668	83.7659\\
0.669	83.9038\\
0.67	84.0416\\
0.671	84.1793\\
0.672	84.317\\
0.673	84.4546\\
0.674	84.5922\\
0.675	84.7297\\
0.676	84.8672\\
0.677	85.0045\\
0.678	85.1418\\
0.679	85.2791\\
0.68	85.4163\\
0.681	85.5534\\
0.682	85.6905\\
0.683	85.8275\\
0.684	85.9645\\
0.685	86.1014\\
0.686	86.2383\\
0.687	86.3751\\
0.688	86.5118\\
0.689	86.6486\\
0.69	86.7853\\
0.691	86.9219\\
0.692	87.0585\\
0.693	87.1951\\
0.694	87.3315\\
0.695	87.468\\
0.696	87.6044\\
0.697	87.7408\\
0.698	87.8772\\
0.699	88.0135\\
0.7	88.1497\\
0.701	88.2859\\
0.702	88.422\\
0.703	88.5581\\
0.704	88.6941\\
0.705	88.8301\\
0.706	88.966\\
0.707	89.1019\\
0.708	89.2376\\
0.709	89.3734\\
0.71	89.509\\
0.711	89.6445\\
0.712	89.78\\
0.713	89.9154\\
0.714	90.0507\\
0.715	90.186\\
0.716	90.3211\\
0.717	90.4561\\
0.718	90.5911\\
0.719	90.7259\\
0.72	90.8607\\
0.721	90.9954\\
0.722	91.1299\\
0.723	91.2644\\
0.724	91.3987\\
0.725	91.5329\\
0.726	91.667\\
0.727	91.801\\
0.728	91.9349\\
0.729	92.0687\\
0.73	92.2024\\
0.731	92.3359\\
0.732	92.4693\\
0.733	92.6026\\
0.734	92.7357\\
0.735	92.8688\\
0.736	93.0017\\
0.737	93.1345\\
0.738	93.2671\\
0.739	93.3996\\
0.74	93.532\\
0.741	93.6642\\
0.742	93.7963\\
0.743	93.9283\\
0.744	94.0601\\
0.745	94.1918\\
0.746	94.3233\\
0.747	94.4547\\
0.748	94.5859\\
0.749	94.717\\
0.75	94.8479\\
0.751	94.9787\\
0.752	95.1093\\
0.753	95.2397\\
0.754	95.37\\
0.755	95.5001\\
0.756	95.63\\
0.757	95.7598\\
0.758	95.8894\\
0.759	96.0188\\
0.76	96.1481\\
0.761	96.2771\\
0.762	96.406\\
0.763	96.5347\\
0.764	96.6633\\
0.765	96.7916\\
0.766	96.9197\\
0.767	97.0476\\
0.768	97.1754\\
0.769	97.3029\\
0.77	97.4302\\
0.771	97.5574\\
0.772	97.6843\\
0.773	97.811\\
0.774	97.9375\\
0.775	98.0638\\
0.776	98.1899\\
0.777	98.3157\\
0.778	98.4414\\
0.779	98.5668\\
0.78	98.6919\\
0.781	98.8169\\
0.782	98.9416\\
0.783	99.0661\\
0.784	99.1904\\
0.785	99.3144\\
0.786	99.4382\\
0.787	99.5617\\
0.788	99.685\\
0.789	99.8081\\
0.79	99.9309\\
0.791	100.053\\
0.792	100.176\\
0.793	100.298\\
0.794	100.42\\
0.795	100.541\\
0.796	100.662\\
0.797	100.783\\
0.798	100.904\\
0.799	101.025\\
0.8	101.145\\
0.801	101.265\\
0.802	101.384\\
0.803	101.504\\
0.804	101.623\\
0.805	101.742\\
0.806	101.86\\
0.807	101.978\\
0.808	102.096\\
0.809	102.214\\
0.81	102.331\\
0.811	102.449\\
0.812	102.565\\
0.813	102.682\\
0.814	102.798\\
0.815	102.914\\
0.816	103.03\\
0.817	103.145\\
0.818	103.26\\
0.819	103.375\\
0.82	103.489\\
0.821	103.603\\
0.822	103.717\\
0.823	103.83\\
0.824	103.943\\
0.825	104.056\\
0.826	104.169\\
0.827	104.281\\
0.828	104.393\\
0.829	104.504\\
0.83	104.615\\
0.831	104.726\\
0.832	104.837\\
0.833	104.947\\
0.834	105.057\\
0.835	105.166\\
0.836	105.275\\
0.837	105.384\\
0.838	105.493\\
0.839	105.601\\
0.84	105.708\\
0.841	105.816\\
0.842	105.923\\
0.843	106.03\\
0.844	106.136\\
0.845	106.242\\
0.846	106.348\\
0.847	106.453\\
0.848	106.558\\
0.849	106.663\\
0.85	106.767\\
0.851	106.871\\
0.852	106.975\\
0.853	107.078\\
0.854	107.181\\
0.855	107.283\\
0.856	107.385\\
0.857	107.487\\
0.858	107.589\\
0.859	107.69\\
0.86	107.79\\
0.861	107.891\\
0.862	107.99\\
0.863	108.09\\
0.864	108.189\\
0.865	108.288\\
0.866	108.386\\
0.867	108.484\\
0.868	108.582\\
0.869	108.679\\
0.87	108.776\\
0.871	108.873\\
0.872	108.969\\
0.873	109.065\\
0.874	109.16\\
};
\addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}%

==> tikz/err_infty_infty_mor_all.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced order $q$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$L_{\infty{},\infty}$ spatial error [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
reverse legend,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	0.222997552690448\\
50	0.00441760406001255\\
100	0.000855848845799557\\
200	0.000168709748084224\\
300	0.000130498675336395\\
400	0.000129433292203173\\
500	0.000128524504046671\\
};
\addlegendentry{$L_{\infty{},\infty}$-error}
\legend{}

\end{axis}
\end{tikzpicture}%

==> tikz/err_infty_mor300_sample1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
xtick={280,310,...,430},
minor tick num=1,
extra x ticks={355},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ytick={1e-4,1e-3,1e-2,1e-1,1e0,1e1},
ylabel style={font=\color{white!15!black}},
ylabel={Spatial $\epsilon_{\infty,\infty}$-error [mm]},
axis background/.style={fill=white},
xminorgrids,
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize},cells={align=center},
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=rom_direct]
  table[row sep=crcr]{%
280	0.000130500464726172\\
295	0.000130199312694098\\
310	0.000130764637859939\\
325	0.00013086410716768\\
340	0.000131074678249239\\
355	0.000131119845913769\\
370	0.000131328276601752\\
385	0.000131438437574175\\
400	0.000130416637691223\\
415	0.000130811562420321\\
430	0.000131831199436232\\
};
\addlegendentry{Direct ROM}

\addplot [color=rom_const]
  table[row sep=crcr]{%
280	1.15773906944159\\
295	0.92414167378404\\
310	0.689630991372062\\
325	0.456476743541271\\
340	0.226373097876085\\
355	0.000131119845913769\\
370	0.221983103241051\\
385	0.439070896935746\\
400	0.650946282267181\\
415	0.857429089332031\\
430	1.05844823865893\\
};
\addlegendentry{const}

%\addplot [color=black] coordinates {(0.0001,355) (10,355)};

\end{axis}
\end{tikzpicture}%

==> tikz/err_infty_mor300_sample2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
xtick={280,310,...,430},
minor tick num=1,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ytick={1e-4,1e-3,1e-2,1e-1,1e0,1e1},
ylabel style={font=\color{white!15!black}},
ylabel={Spatial $\epsilon_{\infty,\infty}$-error [mm]},,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize},cells={align=center},
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=rom_direct]
  table[row sep=crcr]{%
280	0.000130500464726172\\
295	0.000130199312694098\\
310	0.000130764637859939\\
325	0.00013086410716768\\
340	0.000131074678249239\\
355	0.000131119845913769\\
370	0.000131328276601752\\
385	0.000131438437574175\\
400	0.000130416637691223\\
415	0.000130811562420321\\
430	0.000131831199436232\\
};
\addlegendentry{Direct ROM}

\addplot [color=rom_direct_interp]
  table[row sep=crcr]{%
280	0.000130500464726172\\
295	0.322343856318994\\
310	0.301136707336174\\
325	0.324123335985299\\
340	0.300648795939091\\
355	0.269672599294487\\
370	0.234186728330038\\
385	0.181584466409565\\
400	0.141149062061766\\
415	0.153061306894406\\
430	0.000131831199436232\\
};
\addlegendentry{Direct Interp}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	0.000130500464726172\\
295	0.315161295076808\\
310	0.294189961688769\\
325	0.300087705090901\\
340	0.270779110489433\\
355	0.225665886432787\\
370	0.159044017301455\\
385	0.146180160229274\\
400	0.150711273539943\\
415	0.135208786865232\\
430	0.000131831199436232\\
};
\addlegendentry{CoB SV}

\addplot [color=rom_cob]
  table[row sep=crcr]{%
280	0.000130500464726172\\
295	0.328826956685932\\
310	0.428914441126067\\
325	0.843499690001742\\
340	1.65815734072021\\
355	2.28951758425897\\
370	1.94119226028605\\
385	1.02276575807942\\
400	0.255873281287621\\
415	0.175945989122563\\
430	0.000131831199436232\\
};
\addlegendentry{CoB}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	0.000130500464726172\\
295	0.444563149194952\\
310	1.21211565354429\\
325	1.77458609448118\\
340	2.11652129269866\\
355	2.28951680637448\\
370	2.31141937610762\\
385	2.16845671487282\\
400	1.809792331161\\
415	1.06940168324016\\
430	0.000131831199436232\\
};
\addlegendentry{Grassmann}

\end{axis}
\end{tikzpicture}%

==> tikz/err_infty_mor300_sample4.tex <==
% This file was created by matlab2tikz.
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xlabel style={font=\color{white!15!black}},
xlabel={Contractility $\sigma$ [kPa]},
xtick={280,330,...,430},
%extra x ticks={330,380},
minor tick num=9,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ytick={1e-4,1e-3,1e-2,1e-1,1e0,1e1},
ylabel style={font=\color{white!15!black}},
ylabel={Spatial $\epsilon_{\infty,\infty}$-error [mm]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize},cells={align=center},
every axis legend/.code={\let\addlegendentry\relax}
]

\addplot [color=rom_direct_interp]
  table[row sep=crcr]{%
280	0.000130500464726172\\
285	0.0255773560413124\\
290	0.0501764679344977\\
295	0.288014071860316\\
300	0.268487937526989\\
305	0.236633290294382\\
310	0.170812204386445\\
315	0.120889603753406\\
320	0.0745139073129785\\
325	0.0337416792189508\\
330	0.000130759716665636\\
335	0.0223915389913002\\
340	0.0443428647678083\\
345	0.0617471072025998\\
350	0.0728041923936214\\
355	0.0765069420793907\\
360	0.0723598069859799\\
365	0.0606261926580977\\
370	0.0402088829012704\\
375	0.0164289249591225\\
380	0.000130712256603018\\
385	0.0148477896198651\\
390	0.0294636676872745\\
395	0.0430045131596132\\
400	0.0540784938097762\\
405	0.0598067315158001\\
410	0.0598618115017943\\
415	0.0798277432562356\\
420	0.0973007881046853\\
425	0.0675759306612084\\
430	0.000131831199436232\\
};
\addlegendentry{Direct Interp}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	0.000130500464726172\\
285	0.0253373092085515\\
290	0.0463059046705023\\
295	0.298889351314195\\
300	0.284247002343815\\
305	0.257287106252674\\
310	0.178731860978602\\
315	0.0818645242814839\\
320	0.044327060404369\\
325	0.0227183446198322\\
330	0.000130759716665636\\
335	0.0200055595372555\\
340	0.0403136652748748\\
345	0.057289317710276\\
350	0.0686823197967597\\
355	0.0740796476739169\\
360	0.0734565955004905\\
365	0.0664381553821249\\
370	0.0514816190615596\\
375	0.0266507501316837\\
380	0.000130712256603018\\
385	0.0150100078031385\\
390	0.0297764364316751\\
395	0.0431135702823942\\
400	0.053740244224557\\
405	0.0593689140186287\\
410	0.0568665099663346\\
415	0.0539764359771366\\
420	0.0685049723133968\\
425	0.0541880610786396\\
430	0.000131831199436232\\
};
\addlegendentry{CoB SV}

\addplot [color=rom_cob]
  table[row sep=crcr]{%
280	0.000130500464726172\\
285	0.0746531819106323\\
290	0.130237193784788\\
295	0.334236472073014\\
300	0.550091585328265\\
305	0.914790373589211\\
310	0.620719842196158\\
315	0.3446705755845\\
320	0.109800878119131\\
325	0.0695290467124228\\
330	0.000130759716665636\\
335	0.0703055746960598\\
340	0.121813008518741\\
345	0.210803879998888\\
350	0.57152815685826\\
355	0.857743289713889\\
360	0.401783713564038\\
365	0.189172468786997\\
370	0.117683019478015\\
375	0.0630045960829086\\
380	0.000130712256603018\\
385	0.06381133617293\\
390	0.108735413975404\\
395	0.145129297693481\\
400	0.333571518552479\\
405	0.549082497124369\\
410	0.372873691111435\\
415	0.111800582378679\\
420	0.109596235383906\\
425	0.0879526038646822\\
430	0.000131831199436232\\
};
\addlegendentry{CoB}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	0.000130500464726172\\
285	0.103293274905427\\
290	0.353998122662911\\
295	0.613317374266026\\
300	0.808890543958191\\
305	0.91478977540727\\
310	0.916696073094121\\
315	0.800740829548466\\
320	0.557432913666328\\
325	0.240034572022788\\
330	0.000130759716665636\\
335	0.100096107608721\\
340	0.304118905475306\\
345	0.529376434131304\\
350	0.723744442535739\\
355	0.857744173161642\\
360	0.903007026915081\\
365	0.829693533218062\\
370	0.61045801537603\\
375	0.257491925334892\\
380	0.000130712256603018\\
385	0.0873723076357341\\
390	0.189700713512399\\
395	0.341659380899199\\
400	0.471310934926892\\
405	0.549083055103868\\
410	0.558566144633311\\
415	0.48893571002481\\
420	0.336696169047744\\
425	0.181632462747187\\
430	0.000131831199436232\\
};
\addlegendentry{Grassmann}


\addplot [color=rom_direct]
  table[row sep=crcr]{%
280	0.000130500464726172\\
285	0.000130665888013983\\
290	0.000130725903048871\\
295	0.000130199312694098\\
300	0.000130818449808602\\
305	0.000131124424122691\\
310	0.000130764637859939\\
};
\addlegendentry{Direct ROM}

\addplot [color=rom_direct, forget plot]
  table[row sep=crcr]{%
310	0.000130764637859939\\
320	0.000130426340592994\\
};
\addplot [color=rom_direct, forget plot]
  table[row sep=crcr]{%
320	0.000130426340592994\\
325	0.00013086410716768\\
330	0.000130759716665636\\
335	0.000130805284770161\\
340	0.000131074678249239\\
345	0.000130545404855991\\
350	0.000130485325096401\\
355	0.000131119845913769\\
360	0.000131105753977983\\
365	0.000130964912291265\\
370	0.000131328276601752\\
375	0.000130280538569951\\
380	0.000130712256603018\\
385	0.000131438437574175\\
390	0.0001314024608364\\
395	0.000130858138476318\\
400	0.000130416637691223\\
405	0.000131065629348215\\
410	0.000131676748530013\\
415	0.000130811562420321\\
420	0.000131127721479264\\
425	0.000131522938747539\\
430	0.000131831199436232\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/err_infty_mor_all.tex <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xtick={10,50,100,200,300,400,500},
xlabel style={font=\color{white!15!black}},
xlabel={Reduced order $q$},
ymode=log,
ymin=1e-04,
ymax=1,
ytick={1e-4,1e-3,1e-2,1e-1,1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Spatial $\epsilon_{\infty,\infty}$-error [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
reverse legend,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize},every axis legend/.code={\let\addlegendentry\relax}
]
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%10	0.076148832755416\\
%50	0.000424468652315124\\
%100	0.000132963717166797\\
%200	5.68103401294507e-05\\
%300	4.06535386171894e-05\\
%400	4.04801234180263e-05\\
%500	4.02587025879358e-05\\
%};
%\addlegendentry{Mean $L_\infty$-error}

\addplot [color=std, mark=*, mark options={solid, fill=std}]
  table[row sep=crcr]{%
10	0.222997552690448\\
50	0.00441760406001255\\
100	0.000855848845799557\\
200	0.000168709748084224\\
300	0.000130498675336395\\
400	0.000129433292203173\\
500	0.000128524504046671\\
};
%\addlegendentry{$L_{\infty{},\infty}$-error}

\end{axis}
\end{tikzpicture}%

==> tikz/err_infty_mor_all_time.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymode=log,
ymin=9.96236371386391e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Spatial $\text{L}_\infty\text{ error [mm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.001	0.00192030659764968\\
0.00200000000000011	0.00667963787116199\\
0.003	0.0101314346087888\\
0.00400000000000011	0.0116811978646394\\
0.005	0.0129185834990792\\
0.00600000000000012	0.013774800620623\\
0.00700000000000001	0.0140622132337687\\
0.00800000000000012	0.0143333457480298\\
0.00900000000000001	0.0143823273946856\\
0.0100000000000001	0.0142453689490415\\
0.011	0.0140571561408658\\
0.0120000000000001	0.013770141052188\\
0.013	0.0134637845097953\\
0.0140000000000001	0.0130957751790524\\
0.015	0.0127498922350496\\
0.0160000000000001	0.0123882486339293\\
0.017	0.012041418257044\\
0.0180000000000001	0.0117092861747478\\
0.019	0.0113712520705229\\
0.0200000000000001	0.0110633160920286\\
0.021	0.0114752761350925\\
0.0220000000000001	0.0121908917970271\\
0.023	0.0129271317600319\\
0.0240000000000001	0.0136725257925629\\
0.025	0.01442830999582\\
0.0260000000000001	0.0152010420729976\\
0.027	0.0159716336460601\\
0.0280000000000001	0.0167776964940424\\
0.029	0.01757087883303\\
0.0300000000000001	0.0183884643853092\\
0.031	0.0192026484438882\\
0.0320000000000001	0.020010660859646\\
0.033	0.0208287288945831\\
0.0340000000000001	0.0216290492765257\\
0.035	0.0224390351806066\\
0.0360000000000001	0.0232320278006765\\
0.037	0.0240275709121692\\
0.0380000000000001	0.0248114527440727\\
0.039	0.0255895950199952\\
0.0400000000000001	0.0263608205361202\\
0.041	0.0271225878603691\\
0.0420000000000001	0.0278761400816006\\
0.043	0.0286231373842869\\
0.0440000000000002	0.0293572519844721\\
0.045	0.0300873501655318\\
0.0460000000000002	0.0308046265764714\\
0.047	0.0315139489815249\\
0.0480000000000002	0.0322167714555762\\
0.049	0.0329043160509174\\
0.0500000000000002	0.0335915278462457\\
0.051	0.0342599763255569\\
0.0520000000000002	0.034928350438436\\
0.053	0.0355808667120584\\
0.0540000000000002	0.0362286061766626\\
0.055	0.0368659857087045\\
0.0560000000000002	0.0374941196043423\\
0.0570000000000001	0.0381149929961728\\
0.0580000000000002	0.0387258261440336\\
0.0590000000000001	0.0393288323379287\\
0.0600000000000002	0.0399237551054135\\
0.0610000000000001	0.0405091724942631\\
0.0620000000000002	0.0410878584270586\\
0.0630000000000001	0.0416574342244699\\
0.0640000000000002	0.0422188375388205\\
0.0650000000000001	0.042774303906261\\
0.0660000000000002	0.043318195138619\\
0.0670000000000001	0.0438599701989509\\
0.0680000000000002	0.0443876426509251\\
0.0690000000000001	0.0449148616947238\\
0.0700000000000002	0.0454283779179685\\
0.0710000000000001	0.0459400899514326\\
0.0720000000000002	0.046441041447192\\
0.0730000000000001	0.0469371598450865\\
0.0740000000000002	0.0474260594658614\\
0.0750000000000001	0.0479075048744678\\
0.0760000000000002	0.0483841808282993\\
0.0770000000000001	0.0488521742195716\\
0.0780000000000002	0.0493164660038225\\
0.0790000000000001	0.0497719330842624\\
0.0800000000000002	0.050224076653567\\
0.0810000000000001	0.0506675796492636\\
0.0820000000000002	0.0511080285287956\\
0.0830000000000001	0.051540031946873\\
0.0840000000000002	0.0519691861639053\\
0.0850000000000001	0.052390264601225\\
0.0860000000000002	0.0528084022844977\\
0.0870000000000001	0.0532191836026967\\
0.0880000000000002	0.0536265991435849\\
0.0890000000000001	0.0540276003819876\\
0.0900000000000002	0.0544247460334532\\
0.0910000000000001	0.0548163014043319\\
0.0920000000000002	0.0552037365029613\\
0.0930000000000001	0.055586231006869\\
0.0940000000000002	0.0559644227724065\\
0.0950000000000001	0.0563383825835647\\
0.0960000000000002	0.0567076841713582\\
0.0970000000000001	0.0570737870897444\\
0.0980000000000002	0.0574345595450433\\
0.0990000000000001	0.0577934695588409\\
0.1	0.0581463462891596\\
0.101	0.0584986068277319\\
0.102	0.0588445796647919\\
0.103	0.0591906231238321\\
0.104	0.0595310751860037\\
0.105	0.0598715366331957\\
0.106	0.0602081036293821\\
0.107	0.0605441306467658\\
0.108	0.0608786578242419\\
0.109	0.0612121944042784\\
0.11	0.061546980156754\\
0.111	0.0618810232786497\\
0.112	0.0622192174884131\\
0.113	0.0625581119487617\\
0.114	0.0629043371490148\\
0.115	0.0632542363358809\\
0.116	0.06361538837407\\
0.117	0.0639851258066759\\
0.118	0.0643715043091659\\
0.119	0.0647738540945419\\
0.12	0.065200594108055\\
0.121	0.0656604988428278\\
0.122	0.0661620124875949\\
0.123	0.0667079562282346\\
0.124	0.0673097100423882\\
0.125	0.0679786306369087\\
0.126	0.0687287455611673\\
0.127	0.0695776321521123\\
0.128	0.070543169165722\\
0.129	0.0715607301344322\\
0.13	0.0723633710708283\\
0.131	0.0727380319070446\\
0.132	0.0726692943584938\\
0.133	0.0721118114478649\\
0.134	0.0709710793159925\\
0.135	0.0692239645684139\\
0.136	0.066808272534077\\
0.137	0.074013441811155\\
0.138	0.0826033889975731\\
0.139	0.0915223542368115\\
0.14	0.100541755106847\\
0.141	0.109400959357996\\
0.142	0.117816357799162\\
0.143	0.125502971316019\\
0.144	0.132198055714072\\
0.145	0.137673854760872\\
0.146	0.141760160644935\\
0.147	0.144343977666365\\
0.148	0.145381257513934\\
0.149	0.14488305849367\\
0.15	0.142919749545847\\
0.151	0.139597262805464\\
0.152	0.135060399372132\\
0.153	0.129466365479052\\
0.154	0.122989409831428\\
0.155	0.115798162164886\\
0.156	0.10806141267579\\
0.157	0.0999314249071509\\
0.158	0.0915500826711165\\
0.159	0.0830390837197012\\
0.16	0.0745033480792449\\
0.161	0.068259496943572\\
0.162	0.0654131254623734\\
0.163	0.0615895582929644\\
0.164	0.0568204766896889\\
0.165	0.0511361562791966\\
0.166	0.0445786314776678\\
0.167	0.0372422909474928\\
0.168	0.0292419124713735\\
0.169	0.0214409388676764\\
0.17	0.0183696301927535\\
0.171	0.0217052078650239\\
0.172	0.0283781323038059\\
0.173	0.0355918201697367\\
0.174	0.043092001788306\\
0.175	0.0507705065886009\\
0.176	0.0632660605349355\\
0.177	0.0766430058252455\\
0.178	0.0891708123380091\\
0.179	0.100588274346123\\
0.18	0.110905219018203\\
0.181	0.119969229305104\\
0.182	0.127853555617457\\
0.183	0.135021376293572\\
0.184	0.141414664067262\\
0.185	0.146882069576731\\
0.186	0.151339703653803\\
0.187	0.156110699786758\\
0.188	0.161716510323193\\
0.189	0.165663524115083\\
0.19	0.16789030422077\\
0.191	0.168344182968704\\
0.192	0.167042827663792\\
0.193	0.164093764074553\\
0.194	0.159632054265574\\
0.195	0.153819670922117\\
0.196	0.149663330230406\\
0.197	0.146518900236862\\
0.198	0.143059823099627\\
0.199	0.139313766957713\\
0.2	0.135311517030279\\
0.201	0.131052841120447\\
0.202	0.126633355646106\\
0.203	0.121979721267941\\
0.204	0.117108315744747\\
0.205	0.112026439192785\\
0.206	0.106735653629334\\
0.207	0.101259047833845\\
0.208	0.0956153896892385\\
0.209	0.0898254455780043\\
0.21	0.0838789445933709\\
0.211	0.0778143335196656\\
0.212	0.0717139209087014\\
0.213	0.0655335684886606\\
0.214	0.0630537598202197\\
0.215	0.0640873001132696\\
0.216	0.0660212768329547\\
0.217	0.0687301266199602\\
0.218	0.0713043811781988\\
0.219	0.0738777264323168\\
0.22	0.076427471953471\\
0.221	0.0789466801132549\\
0.222	0.0814584053904301\\
0.223	0.0838108554656242\\
0.224	0.0860158026602875\\
0.225	0.0880775637528981\\
0.226	0.090096577553221\\
0.227	0.0921432026429034\\
0.228	0.0940732094984563\\
0.229	0.0959694875309508\\
0.23	0.0977669699546033\\
0.231	0.099470238957384\\
0.232	0.101085084006247\\
0.233	0.102618595568138\\
0.234	0.104076965081498\\
0.235	0.1054646422057\\
0.236	0.106789153814091\\
0.237	0.108052042530453\\
0.238	0.109261909558357\\
0.239	0.114599729151205\\
0.24	0.120048241575109\\
0.241	0.125411215786514\\
0.242	0.130684360328434\\
0.243	0.13587140964879\\
0.244	0.140968561726505\\
0.245	0.145979707143919\\
0.246	0.150902408147362\\
0.247	0.155739325153403\\
0.248	0.160499887708887\\
0.249	0.165144038170283\\
0.25	0.169433417741294\\
0.251	0.173172433193939\\
0.252	0.176411685913124\\
0.253	0.179316986993725\\
0.254	0.18203808150617\\
0.255	0.184588031846373\\
0.256	0.186863533157446\\
0.257	0.188727173116104\\
0.258	0.189854017085383\\
0.259	0.189849194235367\\
0.26	0.188268009561694\\
0.261	0.186916903394957\\
0.262	0.19062611322657\\
0.263	0.193248613116386\\
0.264	0.194698655917383\\
0.265	0.195410289138529\\
0.266	0.200694769626816\\
0.267	0.204813224583529\\
0.268	0.207520407674305\\
0.269	0.208544589254356\\
0.27	0.207342736636828\\
0.271	0.203655503602222\\
0.272	0.19735875374066\\
0.273	0.18849788367444\\
0.274	0.177523594828162\\
0.275	0.164729638646167\\
0.276	0.150843759002375\\
0.277	0.141536906633861\\
0.278	0.135788251838949\\
0.279	0.128550288476146\\
0.28	0.119811720966376\\
0.281	0.11016696780685\\
0.282	0.0993648007657636\\
0.283	0.0890950766552732\\
0.284	0.0910628934720135\\
0.285	0.0965597287129522\\
0.286	0.10018056500866\\
0.287	0.103613500895828\\
0.288	0.106454945115232\\
0.289	0.109153429666773\\
0.29	0.111997134535293\\
0.291	0.114448757183916\\
0.292	0.115831922691787\\
0.293	0.11680519656856\\
0.294	0.116612776724864\\
0.295	0.12006139690275\\
0.296	0.123318648589131\\
0.297	0.125674475231925\\
0.298	0.128425868453888\\
0.299	0.130032617463602\\
0.3	0.131035792568835\\
0.301	0.131081859705368\\
0.302	0.130471248559366\\
0.303	0.129015628682735\\
0.304	0.126848328994027\\
0.305	0.124070316082974\\
0.306	0.120619945618859\\
0.307	0.116711808681071\\
0.308	0.112244251022363\\
0.309	0.107471900243248\\
0.31	0.102226768089294\\
0.311	0.0968593239424411\\
0.312	0.0911215341894668\\
0.313	0.0853690624863008\\
0.314	0.0795340922242009\\
0.315	0.0737189471139376\\
0.316	0.0680125140448807\\
0.317	0.0622668565945072\\
0.318	0.057091428975807\\
0.319	0.0568114350601832\\
0.32	0.0562283797374127\\
0.321	0.0553092063391315\\
0.322	0.0540791389350674\\
0.323	0.0527107468158539\\
0.324	0.0510186627497194\\
0.325	0.049125090964555\\
0.326	0.0469232777652555\\
0.327	0.0445345874820289\\
0.328	0.0422031208214806\\
0.329	0.0432752242010812\\
0.33	0.0450223818939585\\
0.331	0.0465741007378583\\
0.332	0.0479056116264156\\
0.333	0.0491240560893549\\
0.334	0.0501747922174843\\
0.335	0.0510766315246256\\
0.336	0.0517915393104187\\
0.337	0.0523485123619384\\
0.338	0.0527001415554369\\
0.339	0.0535925309151351\\
0.34	0.054779923968244\\
0.341	0.0557522017743547\\
0.342	0.0566432937450836\\
0.343	0.0575757828592335\\
0.344	0.0584404903030262\\
0.345	0.0591485910508352\\
0.346	0.0597340599676045\\
0.347	0.0602040083307699\\
0.348	0.0605218452418793\\
0.349	0.0607575625703495\\
0.35	0.0608302028434876\\
0.351	0.0632974764352775\\
0.352	0.0660437786424221\\
0.353	0.0686700761061521\\
0.354	0.071106664264528\\
0.355	0.0734000601447253\\
0.356	0.0755120221488199\\
0.357	0.0774623009390485\\
0.358	0.07923402116031\\
0.359	0.0808394766684484\\
0.36	0.0822578502762187\\
0.361	0.0835202721930827\\
0.362	0.0845810001786044\\
0.363	0.085500777424582\\
0.364	0.0862078481557428\\
0.365	0.0867831610544677\\
0.366	0.0871486295131255\\
0.367	0.0874056855360695\\
0.368	0.0874919669287208\\
0.369	0.0874171810602248\\
0.37	0.0871894278367302\\
0.371	0.0867721108569365\\
0.372	0.0862409631629415\\
0.373	0.0854980022126737\\
0.374	0.0847527516569045\\
0.375	0.0839482829693041\\
0.376	0.0830670080083746\\
0.377	0.0819749540909131\\
0.378	0.0807968571345699\\
0.379	0.079436580614722\\
0.38	0.077975651212265\\
0.381	0.0763645497877503\\
0.382	0.0746387351547664\\
0.383	0.0727912213155013\\
0.384	0.0708217227158221\\
0.385	0.0687518822052244\\
0.386	0.0665607251569329\\
0.387	0.0642842292058304\\
0.388	0.0618925112812201\\
0.389	0.0594279109615645\\
0.39	0.0571933161239937\\
0.391	0.0548846730141815\\
0.392	0.0524753463663782\\
0.393	0.0500059443569475\\
0.394	0.0474383374415782\\
0.395	0.0448270088829217\\
0.396	0.0421186981197303\\
0.397	0.0393815825286942\\
0.398	0.0365534262858881\\
0.399	0.0337262248650426\\
0.4	0.0308253311682564\\
0.401	0.0297659579636191\\
0.402	0.0297634585304477\\
0.403	0.0297100159752872\\
0.404	0.029617309240739\\
0.405	0.0295195897121566\\
0.406	0.02941548113737\\
0.407	0.0300300697454294\\
0.408	0.0313931940650608\\
0.409	0.032754697454909\\
0.41	0.0340989700231131\\
0.411	0.035423274544127\\
0.412	0.0367319579809305\\
0.413	0.0380123446194527\\
0.414	0.0392793067943939\\
0.415	0.0405113508693465\\
0.416	0.0423268732866214\\
0.417	0.0441649880420818\\
0.418	0.0459840118209137\\
0.419	0.0477753631140266\\
0.42	0.0495984624224102\\
0.421	0.0515743780584114\\
0.422	0.0535137444072105\\
0.423	0.0554166691354523\\
0.424	0.0572751805256456\\
0.425	0.0590910367132272\\
0.426	0.0608556067994866\\
0.427	0.0625703753645766\\
0.428	0.064229270022226\\
0.429	0.066175598308939\\
0.43	0.0685905991251553\\
0.431	0.0709525367384518\\
0.432	0.0732883146696562\\
0.433	0.0755261718568\\
0.434	0.0777123376127981\\
0.435	0.0798056101192973\\
0.436	0.0818338834415924\\
0.437	0.0837776321219683\\
0.438	0.085641620422035\\
0.439	0.0874303460760576\\
0.44	0.0891235741856891\\
0.441	0.0909049618861748\\
0.442	0.0926019691501245\\
0.443	0.0942422842792378\\
0.444	0.095764666808933\\
0.445	0.0972333212233703\\
0.446	0.0985794553351295\\
0.447	0.0998691092801021\\
0.448	0.101037214222311\\
0.449	0.102142687406907\\
0.45	0.10313121863197\\
0.451	0.10404717138093\\
0.452	0.104854183114429\\
0.453	0.105578697062711\\
0.454	0.106200741980179\\
0.455	0.106731297388098\\
0.456	0.107166615668842\\
0.457	0.107501773899052\\
0.458	0.107749517394258\\
0.459	0.107888155093606\\
0.46	0.1079455054976\\
0.461	0.107887551707071\\
0.462	0.107753633612396\\
0.463	0.107500020818495\\
0.464	0.107172784163988\\
0.465	0.106724322271468\\
0.466	0.106203674291078\\
0.467	0.105562085818908\\
0.468	0.104845915775436\\
0.469	0.104103259815833\\
0.47	0.103332774561493\\
0.471	0.10245860654255\\
0.472	0.101497889709516\\
0.473	0.10043947141161\\
0.474	0.099310200400236\\
0.475	0.098221398231198\\
0.476	0.0970388321811003\\
0.477	0.095790998475223\\
0.478	0.0944389973736533\\
0.479	0.0930174879528869\\
0.48	0.0914877723917776\\
0.481	0.0898931536216879\\
0.482	0.0881894467220419\\
0.483	0.0864218716302135\\
0.484	0.0845474555023157\\
0.485	0.0826071244673758\\
0.486	0.0805786975967125\\
0.487	0.0785131146000807\\
0.488	0.0764682952205301\\
0.489	0.0744837855474728\\
0.49	0.0724127172195637\\
0.491	0.0702560202875315\\
0.492	0.0680061366634117\\
0.493	0.0656585409759361\\
0.494	0.0633189283185758\\
0.495	0.061565962126367\\
0.496	0.059687298791743\\
0.497	0.0578203091835076\\
0.498	0.0559805165541011\\
0.499	0.0539650966033383\\
0.5	0.0561354393629878\\
0.501	0.0607220586356518\\
0.502	0.0649495212319871\\
0.503	0.0685515243081423\\
0.504	0.071380201929819\\
0.505	0.0734757414054747\\
0.506	0.0749678057696102\\
0.507	0.0759490468196685\\
0.508	0.0908443543821227\\
0.509	0.10796590622924\\
0.51	0.123384839647872\\
0.511	0.137124627610418\\
0.512	0.1492993910833\\
0.513	0.159821780222727\\
0.514	0.168947395081231\\
0.515	0.176659042366001\\
0.516	0.183012509740777\\
0.517	0.188311425473321\\
0.518	0.193294732195789\\
0.519	0.198300568828366\\
0.52	0.202956313472729\\
0.521	0.207267125620675\\
0.522	0.211172117694565\\
0.523	0.214664805866852\\
0.524	0.217650465166549\\
0.525	0.220074006286557\\
0.526	0.221759955101228\\
0.527	0.222788223786838\\
0.528	0.222997552690448\\
0.529	0.222404025131911\\
0.53	0.220931348338245\\
0.531	0.218588853469362\\
0.532	0.214987340892053\\
0.533	0.209231940454777\\
0.534	0.199468313482475\\
0.535	0.187185215082582\\
0.536	0.174012612766786\\
0.537	0.158508171689202\\
0.538	0.141827752323039\\
0.539	0.124554407566718\\
0.54	0.107988125014308\\
0.541	0.0932883141246014\\
0.542	0.0887337808306936\\
0.543	0.0867739188416032\\
0.544	0.0844133917342106\\
0.545	0.081957679407153\\
0.546	0.0792508041016391\\
0.547	0.0766377680217269\\
0.548	0.0741005207212689\\
0.549	0.0728493322609633\\
0.55	0.0715117084308319\\
0.551	0.0701844113704014\\
0.552	0.0687307803261275\\
0.553	0.0673416880966877\\
0.554	0.0685660215811806\\
0.555	0.0715877151254184\\
0.556	0.0741747678661268\\
0.557	0.0760248391145866\\
0.558	0.0777353906262596\\
0.559	0.078703883505989\\
0.56	0.0795674809442843\\
0.561	0.0798940782755452\\
0.562	0.0799912669363215\\
0.563	0.0798425892225607\\
0.564	0.0792922110406627\\
0.565	0.0786672920726246\\
0.566	0.0776514815072789\\
0.567	0.076577538110181\\
0.568	0.0752415356982269\\
0.569	0.0737585449452349\\
0.57	0.0722008728799318\\
0.571	0.0704872957400468\\
0.572	0.0687531509724124\\
0.573	0.0668614640242383\\
0.574	0.0649302288911819\\
0.575	0.0629206550755703\\
0.576	0.0608485250590715\\
0.577	0.0587414341250421\\
0.578	0.0587892795452149\\
0.579	0.0587483321744866\\
0.58	0.0587841468845617\\
0.581	0.0586631330370989\\
0.582	0.0585658898491753\\
0.583	0.0583729406172855\\
0.584	0.0583344869861666\\
0.585	0.0583722590557802\\
0.586	0.0584020021390146\\
0.587	0.0584182430686735\\
0.588	0.0583942345937502\\
0.589	0.0583874745469949\\
0.59	0.0583215084055877\\
0.591	0.0582851764521232\\
0.592	0.0581900557259874\\
0.593	0.0581182450480458\\
0.594	0.0580028311048919\\
0.595	0.0578961654039116\\
0.596	0.0577636824327961\\
0.597	0.0576233380521999\\
0.598	0.0574759492522396\\
0.599	0.0573058149207325\\
0.6	0.0571437418962443\\
0.601	0.0569467328727976\\
0.602	0.056770393283171\\
0.603	0.0565521617436025\\
0.604	0.0563576746064156\\
0.605	0.0561243798701616\\
0.606	0.0559097528974888\\
0.607	0.0556690197460899\\
0.608	0.055429436754304\\
0.609	0.055184420784859\\
0.61	0.0549221501124168\\
0.611	0.0546732669090018\\
0.612	0.0544066279608075\\
0.613	0.0543330157389193\\
0.614	0.0542547498019034\\
0.615	0.0542088284506598\\
0.616	0.0541461480733536\\
0.617	0.0540998891790408\\
0.618	0.0540380945228713\\
0.619	0.0539754553739916\\
0.62	0.0542095497426734\\
0.621	0.0544222240749459\\
0.622	0.0547152017056262\\
0.623	0.0551456450252463\\
0.624	0.0555730844638628\\
0.625	0.055942359821455\\
0.626	0.0562911754312376\\
0.627	0.0565999712767674\\
0.628	0.0568754757691397\\
0.629	0.0571039014929228\\
0.63	0.0572933006651382\\
0.631	0.0574424777508345\\
0.632	0.0575513632403715\\
0.633	0.0576246629939176\\
0.634	0.0576592799825475\\
0.635	0.0576591271755474\\
0.636	0.0576253853435053\\
0.637	0.0575810861063049\\
0.638	0.0577194420306554\\
0.639	0.0578832846004433\\
0.64	0.0580244056748589\\
0.641	0.0581388256515887\\
0.642	0.0582375963410684\\
0.643	0.0583055848545851\\
0.644	0.0583611505195501\\
0.645	0.0583860456194437\\
0.646	0.058491906343529\\
0.647	0.058559135731273\\
0.648	0.058614330300698\\
0.649	0.0586358895509914\\
0.65	0.058635501087276\\
0.651	0.0586097571016103\\
0.652	0.0585548741783763\\
0.653	0.0584812121213264\\
0.654	0.0583718306236232\\
0.655	0.058248982769925\\
0.656	0.0582428066650892\\
0.657	0.0582480938277945\\
0.658	0.0582313533712519\\
0.659	0.0582101065694178\\
0.66	0.058182660795005\\
0.661	0.058137497773639\\
0.662	0.0580985676644807\\
0.663	0.0580340985249462\\
0.664	0.0579830947118258\\
0.665	0.0579042339768859\\
0.666	0.0578390278615611\\
0.667	0.0577517043399895\\
0.668	0.0576710407896179\\
0.669	0.0575786859197826\\
0.67	0.0574821045181892\\
0.671	0.0573875324630158\\
0.672	0.0572776718736881\\
0.673	0.0571789960841361\\
0.674	0.0570609645852546\\
0.675	0.0569574384870152\\
0.676	0.0568345245550567\\
0.677	0.056722678242348\\
0.678	0.0565993180217695\\
0.679	0.0564783807944688\\
0.68	0.0563564654005231\\
0.681	0.0562255454439398\\
0.682	0.0561054762157279\\
0.683	0.0559682046057166\\
0.684	0.0558460683499408\\
0.685	0.0557039907059428\\
0.686	0.055578753754729\\
0.687	0.055433891907821\\
0.688	0.0553026580656647\\
0.689	0.0551558436070393\\
0.69	0.0550161511084807\\
0.691	0.0548687827521415\\
0.692	0.0547193317919867\\
0.693	0.0545688080649381\\
0.694	0.0544100425990965\\
0.695	0.0542534516047285\\
0.696	0.0540860083735388\\
0.697	0.0539209206130121\\
0.698	0.0537433024058814\\
0.699	0.0535669335314003\\
0.7	0.0533788678454055\\
0.701	0.0531885469181918\\
0.702	0.0529882805526658\\
0.703	0.0527830278763359\\
0.704	0.052567985776953\\
0.705	0.0523471306377341\\
0.706	0.0521963424523512\\
0.707	0.052211159791714\\
0.708	0.0522139371055086\\
0.709	0.0522125560389348\\
0.71	0.0521903963219129\\
0.711	0.0521649704368981\\
0.712	0.0521161562542725\\
0.713	0.052066176267866\\
0.714	0.0520003247825494\\
0.715	0.0519264308596832\\
0.716	0.0518312454267501\\
0.717	0.0517237681297601\\
0.718	0.0515984201746943\\
0.719	0.0514550278797461\\
0.72	0.0512976783141846\\
0.721	0.0511180888833145\\
0.722	0.0509277740918295\\
0.723	0.050721341915902\\
0.724	0.0505776372590101\\
0.725	0.0504307735345116\\
0.726	0.0502817618394524\\
0.727	0.0501124384008409\\
0.728	0.049919875459196\\
0.729	0.0497108269530326\\
0.73	0.0494849480825837\\
0.731	0.0492452073354654\\
0.732	0.0489773741136391\\
0.733	0.0487040970110227\\
0.734	0.0484032999115135\\
0.735	0.0480913926504142\\
0.736	0.0477517376812817\\
0.737	0.0474004699481461\\
0.738	0.0470244194232802\\
0.739	0.0466345888997102\\
0.74	0.0462250233371399\\
0.741	0.0457989848929959\\
0.742	0.0453576925533443\\
0.743	0.0448991170095745\\
0.744	0.044480572919565\\
0.745	0.0442501000404299\\
0.746	0.0440073480701997\\
0.747	0.0437533316642962\\
0.748	0.0434867549340664\\
0.749	0.0432104961477639\\
0.75	0.0429210754627739\\
0.751	0.0426253985112737\\
0.752	0.0426216735665006\\
0.753	0.043055872255826\\
0.754	0.0434670749666892\\
0.755	0.0438573832582412\\
0.756	0.0442238696160761\\
0.757	0.044568667187962\\
0.758	0.0448890113976283\\
0.759	0.0451869713474624\\
0.76	0.0454599983382224\\
0.761	0.0457100162387822\\
0.762	0.0459344694052463\\
0.763	0.0461356709598603\\
0.764	0.0463103557329611\\
0.765	0.0464619138494125\\
0.766	0.046585883242159\\
0.767	0.0466871714014438\\
0.768	0.0467595596155258\\
0.769	0.0468101022565587\\
0.77	0.0468300718504561\\
0.771	0.0468292965631426\\
0.772	0.046796514638645\\
0.773	0.0467436787635367\\
0.774	0.0466578262807696\\
0.775	0.0465525453455263\\
0.776	0.0476015096074757\\
0.777	0.0491023919429914\\
0.778	0.0507285954483159\\
0.779	0.0522954598097571\\
0.78	0.0537996041177963\\
0.781	0.0552347255727756\\
0.782	0.0565980884474125\\
0.783	0.0578828263559119\\
0.784	0.0590877973481403\\
0.785	0.0602045399268634\\
0.786	0.0612349105295101\\
0.787	0.0621680461798791\\
0.788	0.0631941099565295\\
0.789	0.0646825149671099\\
0.79	0.0661049169452842\\
0.791	0.0674428040250141\\
0.792	0.0687088990693582\\
0.793	0.0698822328774903\\
0.794	0.0709780710382443\\
0.795	0.0719739910072005\\
0.796	0.0728866454094788\\
0.797	0.0736938664312913\\
0.798	0.0744120003426358\\
0.799	0.075020345750829\\
0.8	0.0755342249907266\\
0.801	0.0759348719776298\\
0.802	0.0762359605645088\\
0.803	0.0764215881324747\\
0.804	0.0765029044161271\\
0.805	0.0764672902372237\\
0.806	0.0763234376225002\\
0.807	0.0760616853750176\\
0.808	0.0756885165926546\\
0.809	0.0751971336261858\\
0.81	0.0745917172824088\\
0.811	0.0738684922060853\\
0.812	0.0730293690784756\\
0.813	0.0720731548511249\\
0.814	0.0710002425192761\\
0.815	0.0698111786826004\\
0.816	0.0685053903410919\\
0.817	0.0670849636445109\\
0.818	0.0655485870605819\\
0.819	0.0638992588742022\\
0.82	0.062135659202745\\
0.821	0.0602611233425654\\
0.822	0.0582748143840016\\
0.823	0.0561799170319058\\
0.824	0.0539762024962891\\
0.825	0.0518098347660998\\
0.826	0.0515988094177002\\
0.827	0.0514148585590136\\
0.828	0.0511744537348191\\
0.829	0.0508866943179465\\
0.83	0.0505361676556928\\
0.831	0.0501344479467209\\
0.832	0.0496660747509607\\
0.833	0.0491406167790241\\
0.834	0.0485447272496285\\
0.835	0.0478870749095488\\
0.836	0.0471651125827799\\
0.837	0.0464424682801368\\
0.838	0.0456478057955671\\
0.839	0.0447823541181717\\
0.84	0.0438406121863504\\
0.841	0.0428251675946086\\
0.842	0.0417285729972221\\
0.843	0.0405563020952776\\
0.844	0.0405529566840858\\
0.845	0.0407324569188258\\
0.846	0.0409797691617873\\
0.847	0.0412470659751605\\
0.848	0.0414841391077914\\
0.849	0.0416922637690544\\
0.85	0.0418703341864552\\
0.851	0.0420440314593391\\
0.852	0.0428992678623979\\
0.853	0.0472378447981764\\
0.854	0.0516133469157893\\
0.855	0.0560172930190477\\
0.856	0.060452433249226\\
0.857	0.0649107696075888\\
0.858	0.069394619379392\\
0.859	0.0738965677265923\\
0.86	0.0784185733283108\\
0.861	0.0829536840200731\\
0.862	0.0875032740439286\\
0.863	0.0920612705169497\\
0.864	0.0966283876593197\\
0.865	0.10119899310351\\
0.866	0.105773700404213\\
0.867	0.110347106996069\\
0.868	0.114919754027763\\
0.869	0.119486245216575\\
0.87	0.124047401784213\\
0.871	0.128597694693803\\
0.872	0.133138230259398\\
0.873	0.137663263115178\\
0.874	0.142174487059859\\
};
\addlegendentry{$q\text{=10}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.001	0.000161040942784918\\
0.00200000000000011	0.000222752714786816\\
0.003	0.000332859936880027\\
0.00400000000000011	0.00023616933351237\\
0.005	0.000549801087718064\\
0.00600000000000012	0.000222059342016434\\
0.00700000000000001	0.000222079204506875\\
0.00800000000000012	0.000216070701490283\\
0.00900000000000001	0.000251997632673576\\
0.0100000000000001	0.000228068417518077\\
0.011	0.000258677441301306\\
0.0120000000000001	0.000273283871324815\\
0.013	0.000250221662510517\\
0.0140000000000001	0.000289625128131535\\
0.015	0.000247177931120134\\
0.0160000000000001	0.000279218702233335\\
0.017	0.000256452897524948\\
0.0180000000000001	0.000250851694005932\\
0.019	0.000266263468040083\\
0.0200000000000001	0.000230882234592872\\
0.021	0.00026213767258737\\
0.0220000000000001	0.000232593940167154\\
0.023	0.000245110491211399\\
0.0240000000000001	0.000243648908459756\\
0.025	0.000229688830545906\\
0.0260000000000001	0.000249573152088154\\
0.027	0.000227449832129882\\
0.0280000000000001	0.000244810635331075\\
0.029	0.00023709728788672\\
0.0300000000000001	0.000236628269258414\\
0.031	0.000247700011627815\\
0.0320000000000001	0.000235341480960402\\
0.033	0.000250829021890728\\
0.0340000000000001	0.000243163838232631\\
0.035	0.000247882471637351\\
0.0360000000000001	0.000254173326420131\\
0.037	0.000246403018846977\\
0.0380000000000001	0.000261232312321195\\
0.039	0.000250765022561145\\
0.0400000000000001	0.000262606690669637\\
0.041	0.000259384585426687\\
0.0420000000000001	0.000261903954801001\\
0.043	0.000267504094077246\\
0.0440000000000002	0.000263347959669358\\
0.045	0.000272107275172126\\
0.0460000000000002	0.000267966186294308\\
0.047	0.000273808612007762\\
0.0480000000000002	0.000273781515446283\\
0.049	0.000275012274924946\\
0.0500000000000002	0.000278474995908056\\
0.051	0.000277276036955838\\
0.0520000000000002	0.00028132987448775\\
0.053	0.000280413917015605\\
0.0540000000000002	0.000283072288862967\\
0.055	0.00028342282451834\\
0.0560000000000002	0.000284594290271684\\
0.0570000000000001	0.000285691491168849\\
0.0580000000000002	0.000286119552200877\\
0.0590000000000001	0.000287314732431029\\
0.0600000000000002	0.000287375345222727\\
0.0610000000000001	0.000288590200368019\\
0.0620000000000002	0.000288198669523089\\
0.0630000000000001	0.000289527853346717\\
0.0640000000000002	0.000288756053024129\\
0.0650000000000001	0.00028990328411444\\
0.0660000000000002	0.000289278009051472\\
0.0670000000000001	0.000289633104625829\\
0.0680000000000002	0.000289714084139172\\
0.0690000000000001	0.000288960881993359\\
0.0700000000000002	0.000289752042952492\\
0.0710000000000001	0.000288253424308515\\
0.0720000000000002	0.000289128755841088\\
0.0730000000000001	0.00028767915577171\\
0.0740000000000002	0.000287863888597181\\
0.0750000000000001	0.000287106799938052\\
0.0760000000000002	0.000286217251236653\\
0.0770000000000001	0.000286270971574153\\
0.0780000000000002	0.000284468076275493\\
0.0790000000000001	0.000284988847551134\\
0.0800000000000002	0.000282740976317498\\
0.0810000000000001	0.000283253942038181\\
0.0820000000000002	0.000281002348594587\\
0.0830000000000001	0.000281169650036188\\
0.0840000000000002	0.000279161350895524\\
0.0850000000000001	0.000278840063242904\\
0.0860000000000002	0.000277161449307485\\
0.0870000000000001	0.000276321815466134\\
0.0880000000000002	0.000274986663310085\\
0.0890000000000001	0.000273646823525435\\
0.0900000000000002	0.000272623451527206\\
0.0910000000000001	0.000270866179163528\\
0.0920000000000002	0.000270028403529798\\
0.0930000000000001	0.000268049555217109\\
0.0940000000000002	0.000267162068762644\\
0.0950000000000001	0.000265237767899233\\
0.0960000000000002	0.000264044259186657\\
0.0970000000000001	0.000262395876654653\\
0.0980000000000002	0.000260774800638742\\
0.0990000000000001	0.00025942540210959\\
0.1	0.000257499698945706\\
0.101	0.000256231670967305\\
0.102	0.000254328326345038\\
0.103	0.00025280554562017\\
0.104	0.000251277336078856\\
0.105	0.000249258819157523\\
0.106	0.000248283776175879\\
0.107	0.000245785525515727\\
0.108	0.000245280913697041\\
0.109	0.000242588885016713\\
0.11	0.000242292126106638\\
0.111	0.000239829556437348\\
0.112	0.000239484551576086\\
0.113	0.000237638923720151\\
0.114	0.000237168665486229\\
0.115	0.000236189507754398\\
0.116	0.000235778511196117\\
0.117	0.000235802089281382\\
0.118	0.000235867504469749\\
0.119	0.000237020031582874\\
0.12	0.000238163561626222\\
0.121	0.000240708639357203\\
0.122	0.000243665474817429\\
0.123	0.00024815281733232\\
0.124	0.000253775437320123\\
0.125	0.000261107853023683\\
0.126	0.000270463948673101\\
0.127	0.000281957475558859\\
0.128	0.000296381550952714\\
0.129	0.00031197288668675\\
0.13	0.000320244884228386\\
0.131	0.000330480831589114\\
0.132	0.000327553063382273\\
0.133	0.000322787136653568\\
0.134	0.000323247822842639\\
0.135	0.000309271241028049\\
0.136	0.000300038085386394\\
0.137	0.000288291194802401\\
0.138	0.000272540796454712\\
0.139	0.000267133897227662\\
0.14	0.000254196711028497\\
0.141	0.000254086962792174\\
0.142	0.000250159864785244\\
0.143	0.00025546204248705\\
0.144	0.000259720446153474\\
0.145	0.000268605586629045\\
0.146	0.000277038811533603\\
0.147	0.000285010729403219\\
0.148	0.000293119056584663\\
0.149	0.000295799814077291\\
0.15	0.000299931212079247\\
0.151	0.000296130288049891\\
0.152	0.000294015100858054\\
0.153	0.000285755833386962\\
0.154	0.000277943626017299\\
0.155	0.000267975926904723\\
0.156	0.000257919552250618\\
0.157	0.000248666524738333\\
0.158	0.000240488611515628\\
0.159	0.000234167267104544\\
0.16	0.000230755845560671\\
0.161	0.000228994788270759\\
0.162	0.000231532559105555\\
0.163	0.000234815766032042\\
0.164	0.000242897492866878\\
0.165	0.000250512449921404\\
0.166	0.00026236897308917\\
0.167	0.000272662076860261\\
0.168	0.000285549733048242\\
0.169	0.000296196801253113\\
0.17	0.000306909707547716\\
0.171	0.00031498373939342\\
0.172	0.000320318362354351\\
0.173	0.000322377197016963\\
0.174	0.000319365139760388\\
0.175	0.000311610733635458\\
0.176	0.000297413515422485\\
0.177	0.000271202441993853\\
0.178	0.000249776905061429\\
0.179	0.000221705211125011\\
0.18	0.000207404426924331\\
0.181	0.000206427913369977\\
0.182	0.000208575020242447\\
0.183	0.000215532295520015\\
0.184	0.000230086491169686\\
0.185	0.000240673884577037\\
0.186	0.000260248350438361\\
0.187	0.000274831443511288\\
0.188	0.000288431033787163\\
0.189	0.000299197139431074\\
0.19	0.000307069253942569\\
0.191	0.000306854623405625\\
0.192	0.000309788872817348\\
0.193	0.00029973048042008\\
0.194	0.000297643937780353\\
0.195	0.000283466659003344\\
0.196	0.000277385262520388\\
0.197	0.000264645288684755\\
0.198	0.000257136921926363\\
0.199	0.000248798994879577\\
0.2	0.00024290723454327\\
0.201	0.000239489638206663\\
0.202	0.000237130436793669\\
0.203	0.000237904574692538\\
0.204	0.000239272586581901\\
0.205	0.000243022961022819\\
0.206	0.000247043214266513\\
0.207	0.000252549503736484\\
0.208	0.00025752361436668\\
0.209	0.000263806014984709\\
0.21	0.000268093793777408\\
0.211	0.000274363090965813\\
0.212	0.000276941080152519\\
0.213	0.000282444372449348\\
0.214	0.000283023273523761\\
0.215	0.000287080821214141\\
0.216	0.000285971054592441\\
0.217	0.000288102108698912\\
0.218	0.0002858501832937\\
0.219	0.00028596245843269\\
0.22	0.000283009047502648\\
0.221	0.000281512366252465\\
0.222	0.000278023931280492\\
0.223	0.000275704718488167\\
0.224	0.00027166406419269\\
0.225	0.000269374421516195\\
0.226	0.000264904711062551\\
0.227	0.000263161429493743\\
0.228	0.000258676727207507\\
0.229	0.000257634563579267\\
0.23	0.000253773528483538\\
0.231	0.000253332469951635\\
0.232	0.000250699148309392\\
0.233	0.000250749711228906\\
0.234	0.000249775804108736\\
0.235	0.000250281488489547\\
0.236	0.000251148793409779\\
0.237	0.000252181734301153\\
0.238	0.000254938657704442\\
0.239	0.000256541094105461\\
0.24	0.00026116374939432\\
0.241	0.000263359511856802\\
0.242	0.000269801412400374\\
0.243	0.000272606678179321\\
0.244	0.000280737243691509\\
0.245	0.000284245291017017\\
0.246	0.00029381540101351\\
0.247	0.000298224652103286\\
0.248	0.00030888720690394\\
0.249	0.000313120006473186\\
0.25	0.0003112120261435\\
0.251	0.000282665225662194\\
0.252	0.000254245144196708\\
0.253	0.00021845202267961\\
0.254	0.000224561164817906\\
0.255	0.000232845920899724\\
0.256	0.000233522629980049\\
0.257	0.00026761103745362\\
0.258	0.000261584337233053\\
0.259	0.00028440665829488\\
0.26	0.000291473247649544\\
0.261	0.000287099003277486\\
0.262	0.000299605771615218\\
0.263	0.000282568841930115\\
0.264	0.000285507928715638\\
0.265	0.000272599430476391\\
0.266	0.000261863420975573\\
0.267	0.000259650920590247\\
0.268	0.000244776054480436\\
0.269	0.000249456138229648\\
0.27	0.000243148117801782\\
0.271	0.000250268898664382\\
0.272	0.000257385544719993\\
0.273	0.00026632815523139\\
0.274	0.000281245215110465\\
0.275	0.000290846867662118\\
0.276	0.000299042377797865\\
0.277	0.00030166163065679\\
0.278	0.00176510214981719\\
0.279	0.00169240888880347\\
0.28	0.000824556359890574\\
0.281	0.00187788566765748\\
0.282	0.0013250473709199\\
0.283	0.00106252936519318\\
0.284	0.00153875022175015\\
0.285	0.00105443662499166\\
0.286	0.00100784945884109\\
0.287	0.00116513921038518\\
0.288	0.000825967086827882\\
0.289	0.000869373578328411\\
0.29	0.000921283551006891\\
0.291	0.000698335690031306\\
0.292	0.000839322929744138\\
0.293	0.000763604586187075\\
0.294	0.000732132496655041\\
0.295	0.000777475494707944\\
0.296	0.000758409980275651\\
0.297	0.000718640771338172\\
0.298	0.000755185326327968\\
0.299	0.000705748675018633\\
0.3	0.000662716287427364\\
0.301	0.000685556549108666\\
0.302	0.000575604100666634\\
0.303	0.000590075052646584\\
0.304	0.0005182147278351\\
0.305	0.000479171433625356\\
0.306	0.000458798133731035\\
0.307	0.000434466813271794\\
0.308	0.000390070091667933\\
0.309	0.000411433748751114\\
0.31	0.000343940544515364\\
0.311	0.000384284925940384\\
0.312	0.000321248709401916\\
0.313	0.000348698613802339\\
0.314	0.000309636573499481\\
0.315	0.000318035963355633\\
0.316	0.000302031810840928\\
0.317	0.000311658940200827\\
0.318	0.000301487854236884\\
0.319	0.000321492791382954\\
0.32	0.000316990524453402\\
0.321	0.000332433524785468\\
0.322	0.000338747781147639\\
0.323	0.000339595486370288\\
0.324	0.000347723302409338\\
0.325	0.000338640992115628\\
0.326	0.000337121868565992\\
0.327	0.000324318727215337\\
0.328	0.000309855559931276\\
0.329	0.000293713700845218\\
0.33	0.00027105834792832\\
0.331	0.000251654205509432\\
0.332	0.000228533721377084\\
0.333	0.000210068968646035\\
0.334	0.000211969411330872\\
0.335	0.000199983665124044\\
0.336	0.000210930723859745\\
0.337	0.000207909784273657\\
0.338	0.000210143975349256\\
0.339	0.000218346384977513\\
0.34	0.000210103557446061\\
0.341	0.000228987772647313\\
0.342	0.000211077611357206\\
0.343	0.000237572031340725\\
0.344	0.000221233366535664\\
0.345	0.000243066053223278\\
0.346	0.000224248612013354\\
0.347	0.000244734871398282\\
0.348	0.000220893301703873\\
0.349	0.000243260481180365\\
0.35	0.000224151538343869\\
0.351	0.000239658647450529\\
0.352	0.000226062746121677\\
0.353	0.000234874188247873\\
0.354	0.000225920821054389\\
0.355	0.000229744756012154\\
0.356	0.000224212392572257\\
0.357	0.000224208653049162\\
0.358	0.000221458553066601\\
0.359	0.000219157290138187\\
0.36	0.000219653944851044\\
0.361	0.000214598641335578\\
0.362	0.000217705081781897\\
0.363	0.000212666432398841\\
0.364	0.00022402664034708\\
0.365	0.000230121020947884\\
0.366	0.000235868405248112\\
0.367	0.000237240982571211\\
0.368	0.000237062831479794\\
0.369	0.000235488711173178\\
0.37	0.000228241089411144\\
0.371	0.000224946381614628\\
0.372	0.000211972386299047\\
0.373	0.000206201784026796\\
0.374	0.000199603665632207\\
0.375	0.000200696123445284\\
0.376	0.000200603450018127\\
0.377	0.000197825831572558\\
0.378	0.000203015205086495\\
0.379	0.000194644422754756\\
0.38	0.000207043029041626\\
0.381	0.000192548245289805\\
0.382	0.000210748032552109\\
0.383	0.000191696099231805\\
0.384	0.000213490225593902\\
0.385	0.000192722049365403\\
0.386	0.000214129518367486\\
0.387	0.000195007305796343\\
0.388	0.00021326115434966\\
0.389	0.000198296904591674\\
0.39	0.000211237919247769\\
0.391	0.000201565530536612\\
0.392	0.000208689131950844\\
0.393	0.000204451820788518\\
0.394	0.000206009794635897\\
0.395	0.000206495954119361\\
0.396	0.000204069730718567\\
0.397	0.000207227855173808\\
0.398	0.000202068150044534\\
0.399	0.000206930296060888\\
0.4	0.000200536104790039\\
0.401	0.000206004414012392\\
0.402	0.000198796779625077\\
0.403	0.000204971767878833\\
0.404	0.00019740194495277\\
0.405	0.000203700039883967\\
0.406	0.000195276605858004\\
0.407	0.000202889588075864\\
0.408	0.000192944276868707\\
0.409	0.000202400102316598\\
0.41	0.0001911028649768\\
0.411	0.000201927587731291\\
0.412	0.000189854557385783\\
0.413	0.000201581604444096\\
0.414	0.000188701490049017\\
0.415	0.000200892943479583\\
0.416	0.000188253021274633\\
0.417	0.00020084582614884\\
0.418	0.000188276723032319\\
0.419	0.000200231866072574\\
0.42	0.000188934351338493\\
0.421	0.000199881525709592\\
0.422	0.000189685018412106\\
0.423	0.000199203395560412\\
0.424	0.000190898556799797\\
0.425	0.000198594232817054\\
0.426	0.00019196397412533\\
0.427	0.000205291134021536\\
0.428	0.000199642214196974\\
0.429	0.000220076363043849\\
0.43	0.000213186342399587\\
0.431	0.000229525282534603\\
0.432	0.000221379450196895\\
0.433	0.000232528406910641\\
0.434	0.000223411312349996\\
0.435	0.000227441452619862\\
0.436	0.000218069993575287\\
0.437	0.000219306249133454\\
0.438	0.000207345224026216\\
0.439	0.000212167486576806\\
0.44	0.000203520109772519\\
0.441	0.000196493977746187\\
0.442	0.000199745685447727\\
0.443	0.000190700587530765\\
0.444	0.000199629258723149\\
0.445	0.000189508728953103\\
0.446	0.000199204679647763\\
0.447	0.000188421435283983\\
0.448	0.000198543134375533\\
0.449	0.000187196393658633\\
0.45	0.000197799933294034\\
0.451	0.000186005001482402\\
0.452	0.000196743872460808\\
0.453	0.000184772091512733\\
0.454	0.000195258411772872\\
0.455	0.000183673470638201\\
0.456	0.000193914201089782\\
0.457	0.000188621532975848\\
0.458	0.000196814356537522\\
0.459	0.000214694308804875\\
0.46	0.00022019682213966\\
0.461	0.000236526251323611\\
0.462	0.000233911470392223\\
0.463	0.00024851508870622\\
0.464	0.000236177040113615\\
0.465	0.000247915888364909\\
0.466	0.000225162586889127\\
0.467	0.0002335641906988\\
0.468	0.000202450648427115\\
0.469	0.000206529672699315\\
0.47	0.000183149856412587\\
0.471	0.000184250828146212\\
0.472	0.000182703627782765\\
0.473	0.000185450731228957\\
0.474	0.000183091498378433\\
0.475	0.000186922902943562\\
0.476	0.000183717411660513\\
0.477	0.00018863641215251\\
0.478	0.000185108190956096\\
0.479	0.000190448247615636\\
0.48	0.000186931265530637\\
0.481	0.0002023645720792\\
0.482	0.000242996725781024\\
0.483	0.000262754257158665\\
0.484	0.000296973573448866\\
0.485	0.000309615327562394\\
0.486	0.000333284443987068\\
0.487	0.000336583708353624\\
0.488	0.000345888090355852\\
0.489	0.00033617290198137\\
0.49	0.00032810641308003\\
0.491	0.000300813298543446\\
0.492	0.000273411125003119\\
0.493	0.000226792595212101\\
0.494	0.000197248836034303\\
0.495	0.000204204503929286\\
0.496	0.000198798209306548\\
0.497	0.000205610280567777\\
0.498	0.000199599643053867\\
0.499	0.000291620230664295\\
0.5	0.000345798430997078\\
0.501	0.000314278918000202\\
0.502	0.000257011613539523\\
0.503	0.000177142888415268\\
0.504	0.000157682665504129\\
0.505	0.000179869397838591\\
0.506	0.000202719685273609\\
0.507	0.000192254280474194\\
0.508	0.000289002461504703\\
0.509	0.000332027811484466\\
0.51	0.000212210248625721\\
0.511	0.000253429080702805\\
0.512	0.000192887113954951\\
0.513	0.00017227293228503\\
0.514	0.000214995003021637\\
0.515	0.000130701447785188\\
0.516	0.000218851892944245\\
0.517	0.000241732807810227\\
0.518	0.000240917697709987\\
0.519	0.000236453781918638\\
0.52	0.000187321857272338\\
0.521	0.000161554582552199\\
0.522	0.000187806962304301\\
0.523	0.000192513517317346\\
0.524	0.000207849729191509\\
0.525	0.000233107174212249\\
0.526	0.000222398532391597\\
0.527	0.000249668539139244\\
0.528	0.000225863321377044\\
0.529	0.000234957850537579\\
0.53	0.000210518745115692\\
0.531	0.000202840972890708\\
0.532	0.000182736603913342\\
0.533	0.000164002177391662\\
0.534	0.000157765737143976\\
0.535	0.000209952435002497\\
0.536	0.000245771627154798\\
0.537	0.000247677776084587\\
0.538	0.00025338817120939\\
0.539	0.00153989665551186\\
0.54	0.00216782307736152\\
0.541	0.00389376096457335\\
0.542	0.00441760406001255\\
0.543	0.00295926177649689\\
0.544	0.00372700449604668\\
0.545	0.00339020586048237\\
0.546	0.00321504408475761\\
0.547	0.00318523513321219\\
0.548	0.00309459310730792\\
0.549	0.00307953268865226\\
0.55	0.00285018497299569\\
0.551	0.0030690776811341\\
0.552	0.00268555237826412\\
0.553	0.00282346930261118\\
0.554	0.00277113490903114\\
0.555	0.00249574678193026\\
0.556	0.0027301194375866\\
0.557	0.00241911930288477\\
0.558	0.00252368078507592\\
0.559	0.0024024371602925\\
0.56	0.00237901288570863\\
0.561	0.0023282530711734\\
0.562	0.00227990580834362\\
0.563	0.00225984136808775\\
0.564	0.00218257956974443\\
0.565	0.00220712452913304\\
0.566	0.00210574425841547\\
0.567	0.00213419170887\\
0.568	0.00205494183535563\\
0.569	0.0020403763935079\\
0.57	0.00202061904906944\\
0.571	0.00194862344523462\\
0.572	0.00198262267531938\\
0.573	0.00187781142830454\\
0.574	0.00190777136171283\\
0.575	0.00183884044482938\\
0.576	0.00180300194328625\\
0.577	0.00180629093994163\\
0.578	0.00170908282626495\\
0.579	0.00175145566189378\\
0.58	0.00163962583776305\\
0.581	0.00167222406380417\\
0.582	0.00158623741985336\\
0.583	0.00158517605086999\\
0.584	0.00153698936810698\\
0.585	0.00150413215689156\\
0.586	0.00147734348309681\\
0.587	0.00143007025272072\\
0.588	0.0014032884347083\\
0.589	0.00136395610052785\\
0.59	0.00132475096758244\\
0.591	0.00130781446815996\\
0.592	0.00125218690661098\\
0.593	0.00124794706952612\\
0.594	0.00119072647460753\\
0.595	0.0011838906395543\\
0.596	0.00113969799221493\\
0.597	0.00111862452992343\\
0.598	0.00109370894852621\\
0.599	0.00105856388528731\\
0.6	0.00104751337403426\\
0.601	0.00100813852034608\\
0.602	0.000999201683747524\\
0.603	0.000962726103865093\\
0.604	0.000954129825527151\\
0.605	0.000919983000324434\\
0.606	0.000915924901127881\\
0.607	0.000876176632914066\\
0.608	0.000881403047254272\\
0.609	0.000837921239790328\\
0.61	0.000844491396332735\\
0.611	0.000807625367441553\\
0.612	0.00080441806747846\\
0.613	0.000782435327817177\\
0.614	0.000764108745276436\\
0.615	0.000757530867281764\\
0.616	0.000727871734621587\\
0.617	0.000726873185976791\\
0.618	0.000697738071693935\\
0.619	0.000691114558181268\\
0.62	0.000668303225473616\\
0.621	0.000656010529222582\\
0.622	0.000637870005268883\\
0.623	0.000625760162983837\\
0.624	0.000603838014815785\\
0.625	0.00059922486675387\\
0.626	0.000567960597017354\\
0.627	0.000572594072983469\\
0.628	0.000535211529888681\\
0.629	0.000543254246051674\\
0.63	0.000509115842830829\\
0.631	0.000509695541027494\\
0.632	0.00048553980585094\\
0.633	0.000475252618200748\\
0.634	0.000462653448944462\\
0.635	0.000443798685894385\\
0.636	0.000437548408583788\\
0.637	0.000416263987358403\\
0.638	0.000411780284556995\\
0.639	0.00039272944132693\\
0.64	0.000386800258464507\\
0.641	0.000368642028922957\\
0.642	0.00036440008530329\\
0.643	0.000344740623138742\\
0.644	0.000346539140324581\\
0.645	0.00035032001843251\\
0.646	0.000361065316096092\\
0.647	0.00036198074123736\\
0.648	0.000363371080134251\\
0.649	0.000361436831726763\\
0.65	0.000352376938344024\\
0.651	0.00034840232114062\\
0.652	0.000328050953143\\
0.653	0.000323456093927588\\
0.654	0.00029157550769093\\
0.655	0.000287900289533186\\
0.656	0.000245809378002993\\
0.657	0.000244369724724034\\
0.658	0.000221328868914929\\
0.659	0.000202140292708544\\
0.66	0.000207856848180372\\
0.661	0.000198987408420889\\
0.662	0.000196032998440136\\
0.663	0.000194351654276069\\
0.664	0.000185365845479043\\
0.665	0.000190914212223736\\
0.666	0.000210967145654698\\
0.667	0.000209362483530414\\
0.668	0.00024303760514289\\
0.669	0.000246297120670052\\
0.67	0.000258935853384321\\
0.671	0.000283428988172918\\
0.672	0.000283390210716356\\
0.673	0.00030607176506919\\
0.674	0.000295236420657292\\
0.675	0.000313084727051881\\
0.676	0.000291263806457327\\
0.677	0.000304531690168637\\
0.678	0.000272053849126712\\
0.679	0.000281488399282345\\
0.68	0.000239044152109032\\
0.681	0.000247676987158077\\
0.682	0.000201696193036097\\
0.683	0.000219640714511431\\
0.684	0.00020317865687503\\
0.685	0.000186727021113696\\
0.686	0.000205729401161375\\
0.687	0.000182537295370222\\
0.688	0.000207661076878588\\
0.689	0.000187417021985255\\
0.69	0.000209555961785607\\
0.691	0.000192069251166487\\
0.692	0.0002108736519343\\
0.693	0.000196314211287515\\
0.694	0.000221230063231558\\
0.695	0.00019972736483718\\
0.696	0.000236568555837786\\
0.697	0.000213815591210008\\
0.698	0.000240642284937629\\
0.699	0.000249201225535531\\
0.7	0.000254498565315294\\
0.701	0.000274032087390783\\
0.702	0.000266216258253194\\
0.703	0.000287376135126531\\
0.704	0.000267629288023758\\
0.705	0.000288920921910222\\
0.706	0.000259379037319038\\
0.707	0.000279187874827081\\
0.708	0.000242294680882092\\
0.709	0.000278975827688853\\
0.71	0.000222298509294771\\
0.711	0.000274856225345401\\
0.712	0.000217400692318195\\
0.713	0.000260485515720113\\
0.714	0.00020538580267831\\
0.715	0.000236587310666275\\
0.716	0.000186929174918942\\
0.717	0.000210451365353314\\
0.718	0.000184919700097357\\
0.719	0.000206466084492763\\
0.72	0.00018334218211677\\
0.721	0.000201576845855047\\
0.722	0.000182876414155003\\
0.723	0.000196525652267712\\
0.724	0.000182644543626879\\
0.725	0.000191180223326063\\
0.726	0.000182631160491984\\
0.727	0.000186401555193804\\
0.728	0.000183295360090873\\
0.729	0.000183075198264209\\
0.73	0.000186926936988239\\
0.731	0.000180478179409745\\
0.732	0.000216845461862272\\
0.733	0.000201612931221097\\
0.734	0.000246086981405308\\
0.735	0.000219286589815442\\
0.736	0.000266657396628216\\
0.737	0.00022661821746783\\
0.738	0.000277136333977919\\
0.739	0.000223126785347179\\
0.74	0.000276506893089425\\
0.741	0.000209041982759109\\
0.742	0.000264149782263091\\
0.743	0.00018559997507986\\
0.744	0.000240009716782123\\
0.745	0.000187770373577568\\
0.746	0.000204614843361929\\
0.747	0.000190670814787323\\
0.748	0.000194671799320211\\
0.749	0.000193441381014299\\
0.75	0.000198757745348332\\
0.751	0.000196429709060748\\
0.752	0.000202867348424653\\
0.753	0.000200638442188016\\
0.754	0.000208708797944293\\
0.755	0.000204558312696997\\
0.756	0.000242747930692402\\
0.757	0.000226303703002079\\
0.758	0.000277315982510844\\
0.759	0.000248045776590819\\
0.76	0.00030846846530634\\
0.761	0.000273084326256592\\
0.762	0.000360680931890094\\
0.763	0.000292155822091198\\
0.764	0.000411721978796943\\
0.765	0.000302838627262965\\
0.766	0.000446623266025545\\
0.767	0.000303395146919877\\
0.768	0.000461837224677446\\
0.769	0.00029291719202942\\
0.77	0.000454846518390187\\
0.771	0.000271637233605198\\
0.772	0.000424485511210957\\
0.773	0.000243468204963966\\
0.774	0.000371152664561464\\
0.775	0.000213458172415686\\
0.776	0.0003215928732019\\
0.777	0.000210496501376693\\
0.778	0.000263136776995015\\
0.779	0.00020656589683513\\
0.78	0.000202566295384253\\
0.781	0.000202898693371396\\
0.782	0.000217277888500585\\
0.783	0.000213418197492884\\
0.784	0.000262229505118252\\
0.785	0.000255890296790269\\
0.786	0.000305729599015618\\
0.787	0.000293644261008083\\
0.788	0.000338334782960362\\
0.789	0.000319250825825282\\
0.79	0.000373058339129112\\
0.791	0.000328208195073511\\
0.792	0.000411351312250268\\
0.793	0.000318467704188426\\
0.794	0.000422206577454363\\
0.795	0.000296885597882166\\
0.796	0.000405377153591426\\
0.797	0.000260558263949611\\
0.798	0.000364781480609723\\
0.799	0.0002075279605111\\
0.8	0.000332862802488907\\
0.801	0.000190149093218686\\
0.802	0.000282385016144635\\
0.803	0.000192557359883484\\
0.804	0.000217433802322946\\
0.805	0.000196067972785538\\
0.806	0.000200202055616181\\
0.807	0.000211317010975804\\
0.808	0.000222151993494074\\
0.809	0.000258421864910822\\
0.81	0.000273027311491445\\
0.811	0.000294652634930158\\
0.812	0.000307799274739726\\
0.813	0.000314914529066003\\
0.814	0.000323595777270268\\
0.815	0.000317150487772991\\
0.816	0.000321294479999695\\
0.817	0.000316515692596631\\
0.818	0.000332392233036053\\
0.819	0.00029707298930507\\
0.82	0.000322595784168552\\
0.821	0.000260889797854537\\
0.822	0.000293896679598712\\
0.823	0.000216712816366698\\
0.824	0.000256365562172092\\
0.825	0.000215134557834371\\
0.826	0.000229567903059683\\
0.827	0.000212931660024919\\
0.828	0.000206138887466626\\
0.829	0.000210033955505295\\
0.83	0.000204954200436944\\
0.831	0.000207109845158495\\
0.832	0.000203528497365021\\
0.833	0.000204228589793845\\
0.834	0.000202325040870135\\
0.835	0.00022646975825903\\
0.836	0.000210033906874811\\
0.837	0.000249953948832017\\
0.838	0.000227237613417624\\
0.839	0.000260244679412707\\
0.84	0.000231781358978429\\
0.841	0.00025630278652072\\
0.842	0.0002423946315537\\
0.843	0.000254804446625866\\
0.844	0.00024947677380806\\
0.845	0.000249822402170827\\
0.846	0.0002393019231298\\
0.847	0.000225989331012081\\
0.848	0.000211816077417317\\
0.849	0.000198919167802941\\
0.85	0.000205250357663498\\
0.851	0.000201364357286016\\
0.852	0.000207974101219373\\
0.853	0.00020416559869242\\
0.854	0.000211232848396689\\
0.855	0.000207024908026647\\
0.856	0.000214289938826834\\
0.857	0.000209858330278713\\
0.858	0.000217124896966279\\
0.859	0.000232428434583219\\
0.86	0.000250971413834175\\
0.861	0.000299408636960622\\
0.862	0.000282566787146022\\
0.863	0.000340018349557031\\
0.864	0.000299207299498969\\
0.865	0.000340303998615529\\
0.866	0.000270263707975552\\
0.867	0.00028563661631385\\
0.868	0.000212393028727649\\
0.869	0.000206011760597892\\
0.87	0.000204665799393791\\
0.871	0.000197712982231096\\
0.872	0.000250580629317506\\
0.873	0.000383937394030565\\
0.874	0.000625023290545568\\
};
\addlegendentry{$q\text{=50}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.001	2.32394331329186e-05\\
0.00200000000000011	3.46176478609789e-05\\
0.003	2.89871197320939e-05\\
0.00400000000000011	4.08179224603329e-05\\
0.005	5.37667307336947e-05\\
0.00600000000000012	6.07310576761013e-05\\
0.00700000000000001	4.72015278830722e-05\\
0.00800000000000012	5.07328753318239e-05\\
0.00900000000000001	5.71127390859723e-05\\
0.0100000000000001	6.11603425062905e-05\\
0.011	4.48532350726498e-05\\
0.0120000000000001	5.42090947364766e-05\\
0.013	5.11675296653775e-05\\
0.0140000000000001	5.19470682092017e-05\\
0.015	6.16911300988988e-05\\
0.0160000000000001	5.00857776272371e-05\\
0.017	7.0586863723372e-05\\
0.0180000000000001	5.22891894541074e-05\\
0.019	7.47376316098486e-05\\
0.0200000000000001	6.05008758204436e-05\\
0.021	7.42734382326667e-05\\
0.0220000000000001	7.42951496441217e-05\\
0.023	7.1694143555033e-05\\
0.0240000000000001	9.03867034508457e-05\\
0.025	7.06443572174547e-05\\
0.0260000000000001	0.000100785646391674\\
0.027	7.78478036916027e-05\\
0.0280000000000001	0.000100989139776257\\
0.029	9.43805088711769e-05\\
0.0300000000000001	9.56027288389323e-05\\
0.031	0.000110875597770997\\
0.0320000000000001	9.42076682682182e-05\\
0.033	0.000118801841245415\\
0.0340000000000001	0.000101553578137134\\
0.035	0.000117897625761607\\
0.0360000000000001	0.000113656711930257\\
0.037	0.000114933762634211\\
0.0380000000000001	0.000123506437421041\\
0.039	0.000115592977241204\\
0.0400000000000001	0.00012788360221961\\
0.041	0.000120219716337316\\
0.0420000000000001	0.000128911533736199\\
0.043	0.000125719648669051\\
0.0440000000000002	0.000129809642175758\\
0.045	0.0001299498570531\\
0.0460000000000002	0.00013163275592724\\
0.047	0.000133112227152927\\
0.0480000000000002	0.000133699520501068\\
0.049	0.000136150547516922\\
0.0500000000000002	0.000135489459270383\\
0.051	0.000139229255885443\\
0.0520000000000002	0.000137371740209578\\
0.053	0.000141822308276273\\
0.0540000000000002	0.000139958781390435\\
0.055	0.000143589333897676\\
0.0560000000000002	0.000143336661483013\\
0.0570000000000001	0.00014485128847777\\
0.0580000000000002	0.000146949336160407\\
0.0590000000000001	0.000146368087490562\\
0.0600000000000002	0.000150061495702627\\
0.0610000000000001	0.000148765654804581\\
0.0620000000000002	0.00015232800719234\\
0.0630000000000001	0.000152096401302354\\
0.0640000000000002	0.00015401913126409\\
0.0650000000000001	0.000155844427155297\\
0.0660000000000002	0.000155800542395182\\
0.0670000000000001	0.000159334360438478\\
0.0680000000000002	0.000158236841721871\\
0.0690000000000001	0.000162198630835097\\
0.0700000000000002	0.000161439420568808\\
0.0710000000000001	0.000164553274454098\\
0.0720000000000002	0.000165087594750926\\
0.0730000000000001	0.000166806447515084\\
0.0740000000000002	0.000168724955284151\\
0.0750000000000001	0.00016933324731407\\
0.0760000000000002	0.00017205325172029\\
0.0770000000000001	0.000172271337245159\\
0.0780000000000002	0.000175030655418135\\
0.0790000000000001	0.000175522649021726\\
0.0800000000000002	0.000177786463021226\\
0.0810000000000001	0.00017888611851178\\
0.0820000000000002	0.000180483402923213\\
0.0830000000000001	0.000182177391136215\\
0.0840000000000002	0.000183227158853325\\
0.0850000000000001	0.000185284501626958\\
0.0860000000000002	0.000186043936539971\\
0.0870000000000001	0.000188171311845084\\
0.0880000000000002	0.000188894297715046\\
0.0890000000000001	0.000190850964169962\\
0.0900000000000002	0.000191704487487827\\
0.0910000000000001	0.00019335845403041\\
0.0920000000000002	0.000194391193311376\\
0.0930000000000001	0.000195724592045045\\
0.0940000000000002	0.000196889608720004\\
0.0950000000000001	0.000197950712835684\\
0.0960000000000002	0.000199171266511639\\
0.0970000000000001	0.000200004579988595\\
0.0980000000000002	0.000201238600471908\\
0.0990000000000001	0.000201836588353552\\
0.1	0.000203100628024203\\
0.101	0.000203412019350977\\
0.102	0.000204743167932922\\
0.103	0.000204732585576314\\
0.104	0.00020611885125819\\
0.105	0.000205839514470696\\
0.106	0.000207167009322689\\
0.107	0.000206777703403372\\
0.108	0.000207856322258543\\
0.109	0.000207563358631444\\
0.11	0.000208217588491827\\
0.111	0.000208172253286001\\
0.112	0.000208347365113701\\
0.113	0.000208565376884368\\
0.114	0.000208376743896374\\
0.115	0.000208739345195527\\
0.116	0.000208440160301988\\
0.117	0.000208788588811287\\
0.118	0.000208652174073932\\
0.119	0.000208906905267464\\
0.12	0.000209144201291883\\
0.121	0.000209396626844503\\
0.122	0.000210110151097671\\
0.123	0.000210655010293939\\
0.124	0.000211850513682744\\
0.125	0.000213095246661873\\
0.126	0.000214797460366557\\
0.127	0.00021715782549399\\
0.128	0.000219450940870242\\
0.129	0.000221905123725089\\
0.13	0.000221245407349546\\
0.131	0.00022509788815785\\
0.132	0.000223557493524218\\
0.133	0.00022355386314242\\
0.134	0.000222767196544788\\
0.135	0.000222691623519164\\
0.136	0.000222279126954043\\
0.137	0.000220272524141919\\
0.138	0.000222510694947744\\
0.139	0.000220575908568034\\
0.14	0.00022197428663721\\
0.141	0.000223974108369305\\
0.142	0.000221802879686224\\
0.143	0.000227024633100066\\
0.144	0.00022451974113035\\
0.145	0.000227442045110036\\
0.146	0.000228501282207828\\
0.147	0.000226872199335208\\
0.148	0.000230671947320207\\
0.149	0.000226829168302597\\
0.15	0.000230343898342691\\
0.151	0.0002272980966036\\
0.152	0.000228627148854762\\
0.153	0.000227920247696105\\
0.154	0.000226856946793656\\
0.155	0.000228445691257228\\
0.156	0.000226070755915973\\
0.157	0.000228617553055137\\
0.158	0.000226710658660548\\
0.159	0.000228468672296561\\
0.16	0.000228267013708481\\
0.161	0.00022839526680599\\
0.162	0.000229719871977192\\
0.163	0.000228655419735789\\
0.164	0.00023033019161725\\
0.165	0.000229023080275697\\
0.166	0.000230010684508734\\
0.167	0.000229023829809681\\
0.168	0.000229120826684617\\
0.169	0.000228523269998365\\
0.17	0.000228209351287673\\
0.171	0.000227977819546738\\
0.172	0.000227950993305691\\
0.173	0.000228270064373787\\
0.174	0.000229090109969334\\
0.175	0.000230241426871325\\
0.176	0.000232044437837643\\
0.177	0.000228350318137618\\
0.178	0.000228501504340967\\
0.179	0.000225828003106613\\
0.18	0.000226073470729063\\
0.181	0.000225218643771418\\
0.182	0.000226961270564783\\
0.183	0.000227948127595052\\
0.184	0.000226196238990797\\
0.185	0.000230058887609499\\
0.186	0.000226976688224621\\
0.187	0.000230983807614586\\
0.188	0.000228870801375779\\
0.189	0.00022870196553861\\
0.19	0.000230149253325257\\
0.191	0.000226187880554297\\
0.192	0.000229506290954566\\
0.193	0.000224849542769237\\
0.194	0.000227672487176541\\
0.195	0.000225285383291408\\
0.196	0.000225500924041484\\
0.197	0.000227118626684184\\
0.198	0.000224235784176556\\
0.199	0.000228761971667222\\
0.2	0.000224888269407577\\
0.201	0.00022907077421836\\
0.202	0.000226973596288558\\
0.203	0.000228378854085599\\
0.204	0.000228968229807375\\
0.205	0.000227630930532621\\
0.206	0.000229762800314682\\
0.207	0.000227328314203913\\
0.208	0.00022925668734525\\
0.209	0.00022735688772338\\
0.21	0.000228077505730647\\
0.211	0.000227378384488725\\
0.212	0.000227008215289877\\
0.213	0.000227181655214569\\
0.214	0.000226491276693229\\
0.215	0.00022683927007595\\
0.216	0.000226585510084555\\
0.217	0.000226608967996329\\
0.218	0.000227055474838667\\
0.219	0.000226746181706246\\
0.22	0.000227599731499779\\
0.221	0.000227315715443249\\
0.222	0.000228024454531972\\
0.223	0.000228161763452107\\
0.224	0.000228278957367796\\
0.225	0.00022899882493377\\
0.226	0.000228403561849098\\
0.227	0.000229564341107526\\
0.228	0.000228384417593259\\
0.229	0.000229723998521022\\
0.23	0.000228209620441789\\
0.231	0.000229479534720931\\
0.232	0.000227838893128353\\
0.233	0.000228890377767508\\
0.234	0.00022733934504239\\
0.235	0.000228052615437036\\
0.236	0.000226845007150976\\
0.237	0.000227058417156359\\
0.238	0.00022657684195758\\
0.239	0.000226033085768013\\
0.24	0.00022671855747424\\
0.241	0.000225185080310016\\
0.242	0.000227418156689151\\
0.243	0.000224816058761785\\
0.244	0.000228742972219345\\
0.245	0.000225302605410283\\
0.246	0.000230708483257056\\
0.247	0.000227025111007109\\
0.248	0.000233377802482156\\
0.249	0.000227395189000664\\
0.25	0.000226570456201987\\
0.251	0.000226478310126062\\
0.252	0.000230942719141378\\
0.253	0.000222715191982409\\
0.254	0.000235287050107997\\
0.255	0.000225680539917364\\
0.256	0.000227116151932891\\
0.257	0.000232387876078443\\
0.258	0.000225241196099477\\
0.259	0.000230284448691694\\
0.26	0.000226672333797916\\
0.261	0.000231781522873301\\
0.262	0.000223329255999949\\
0.263	0.0002340047277145\\
0.264	0.000222141764611765\\
0.265	0.00023261836493529\\
0.266	0.000223638048139569\\
0.267	0.000228735830672714\\
0.268	0.000225347114046873\\
0.269	0.000225137559159969\\
0.27	0.000227004793749029\\
0.271	0.000223128374533762\\
0.272	0.00022910201656133\\
0.273	0.000223666847001205\\
0.274	0.000230330487753947\\
0.275	0.000224221555582373\\
0.276	0.000224838438525142\\
0.277	0.00021452253284747\\
0.278	0.000547118511708862\\
0.279	0.000693298366051145\\
0.28	0.00033963483018584\\
0.281	0.000555493659818109\\
0.282	0.000471133225614975\\
0.283	0.000403062072973112\\
0.284	0.000514431732774677\\
0.285	0.000360530379881222\\
0.286	0.000411620376973749\\
0.287	0.000386577644779589\\
0.288	0.000337583554399179\\
0.289	0.000374480102128871\\
0.29	0.000306908020234993\\
0.291	0.000319440549110493\\
0.292	0.000307538879442306\\
0.293	0.000265794828775673\\
0.294	0.000287671603284071\\
0.295	0.000245691423041283\\
0.296	0.000250328864143795\\
0.297	0.000238969672582423\\
0.298	0.000228651652471235\\
0.299	0.00022516745448431\\
0.3	0.000212741560776228\\
0.301	0.000211730473033443\\
0.302	0.000196130630123769\\
0.303	0.00019698415307691\\
0.304	0.000185671979662789\\
0.305	0.000180178531589256\\
0.306	0.000178414574345031\\
0.307	0.000167168173273268\\
0.308	0.000166556762549008\\
0.309	0.000157777097529026\\
0.31	0.000152875491394914\\
0.311	0.000147985453684749\\
0.312	0.000143318324130858\\
0.313	0.000136318572153835\\
0.314	0.000136509787377676\\
0.315	0.000124945016610758\\
0.316	0.000127065038578058\\
0.317	0.000118111476573868\\
0.318	0.00011675008825119\\
0.319	0.000116184598454136\\
0.32	0.000107696018924611\\
0.321	0.000110493258793853\\
0.322	0.000101133837419331\\
0.323	0.000101049520516509\\
0.324	9.36294113177108e-05\\
0.325	9.19158557955187e-05\\
0.326	8.67247018207616e-05\\
0.327	8.69951179704722e-05\\
0.328	8.22365480531333e-05\\
0.329	8.23892303943472e-05\\
0.33	7.86355440250921e-05\\
0.331	7.73550953732715e-05\\
0.332	7.60062762293995e-05\\
0.333	7.32109077846953e-05\\
0.334	7.27273639482221e-05\\
0.335	7.06434742727504e-05\\
0.336	6.84187591049495e-05\\
0.337	6.9016851086148e-05\\
0.338	6.347723967536e-05\\
0.339	6.57798760865227e-05\\
0.34	5.9010043271031e-05\\
0.341	6.03182807995149e-05\\
0.342	5.72636873399027e-05\\
0.343	5.84166039428663e-05\\
0.344	5.81370594291578e-05\\
0.345	5.61571764735073e-05\\
0.346	5.6777997986479e-05\\
0.347	5.29003898710499e-05\\
0.348	5.27410289560646e-05\\
0.349	5.03704390675366e-05\\
0.35	5.00780120927348e-05\\
0.351	4.85285867461818e-05\\
0.352	4.75603235647409e-05\\
0.353	4.72742620876469e-05\\
0.354	4.43769289690405e-05\\
0.355	4.59235318305741e-05\\
0.356	4.19047041620964e-05\\
0.357	4.44510005563025e-05\\
0.358	4.04672192856401e-05\\
0.359	4.271636637504e-05\\
0.36	4.05892423136212e-05\\
0.361	4.14308451542391e-05\\
0.362	4.04788062215684e-05\\
0.363	4.31778367082121e-05\\
0.364	4.0745518931021e-05\\
0.365	4.36195346638107e-05\\
0.366	4.08151373585258e-05\\
0.367	4.03079026940009e-05\\
0.368	4.08488421196731e-05\\
0.369	4.06511106031673e-05\\
0.37	4.11212008005064e-05\\
0.371	4.11221943442976e-05\\
0.372	4.18321007078293e-05\\
0.373	4.14687295330662e-05\\
0.374	4.26481542222767e-05\\
0.375	4.12755171685588e-05\\
0.376	4.32893890051474e-05\\
0.377	4.08809657166586e-05\\
0.378	4.3732184178237e-05\\
0.379	4.0259496123873e-05\\
0.38	4.37632872585824e-05\\
0.381	3.97269317083626e-05\\
0.382	4.31617066279699e-05\\
0.383	3.92200034618514e-05\\
0.384	4.23079210086761e-05\\
0.385	3.91432034276162e-05\\
0.386	4.14372330704244e-05\\
0.387	3.88469699915258e-05\\
0.388	4.00346367191271e-05\\
0.389	3.8908013351974e-05\\
0.39	3.88942686803604e-05\\
0.391	3.84684869103693e-05\\
0.392	3.77357219081165e-05\\
0.393	3.79979026083403e-05\\
0.394	3.68731966163195e-05\\
0.395	3.79940251808384e-05\\
0.396	3.61201319549684e-05\\
0.397	3.7840089831123e-05\\
0.398	3.55335803096749e-05\\
0.399	3.77421322015707e-05\\
0.4	3.5595365378723e-05\\
0.401	3.79799848230633e-05\\
0.402	3.57757617155515e-05\\
0.403	3.80513223255727e-05\\
0.404	3.55763101446604e-05\\
0.405	3.7558134396877e-05\\
0.406	3.58438388257014e-05\\
0.407	3.73539032297052e-05\\
0.408	3.60923227437274e-05\\
0.409	3.6726377823127e-05\\
0.41	3.65376958644475e-05\\
0.411	3.68307038361261e-05\\
0.412	3.62649822032224e-05\\
0.413	3.63399821213504e-05\\
0.414	3.58979612270396e-05\\
0.415	3.59530929964294e-05\\
0.416	3.57737053922434e-05\\
0.417	3.58929352070158e-05\\
0.418	3.52051941147911e-05\\
0.419	3.56062584140737e-05\\
0.42	3.47222334508523e-05\\
0.421	3.51673657003196e-05\\
0.422	3.43938800207233e-05\\
0.423	3.5187747306141e-05\\
0.424	3.40656188795855e-05\\
0.425	3.43107576830614e-05\\
0.426	3.35112770338804e-05\\
0.427	3.36088532824884e-05\\
0.428	3.34187468700656e-05\\
0.429	3.30499913685578e-05\\
0.43	3.34198996384404e-05\\
0.431	3.26429786803974e-05\\
0.432	3.30154755912085e-05\\
0.433	3.24315657238482e-05\\
0.434	3.31573304743746e-05\\
0.435	3.21454391087659e-05\\
0.436	3.3621722379541e-05\\
0.437	3.28810666916233e-05\\
0.438	3.3481184947271e-05\\
0.439	3.32086978818246e-05\\
0.44	3.39654329187261e-05\\
0.441	3.35266060148216e-05\\
0.442	3.3928056799977e-05\\
0.443	3.4376823855275e-05\\
0.444	3.38625863623567e-05\\
0.445	3.51729560517388e-05\\
0.446	3.42494040793421e-05\\
0.447	3.53559811138776e-05\\
0.448	3.63343969681935e-05\\
0.449	3.60926672612753e-05\\
0.45	4.00578690274676e-05\\
0.451	3.53499170068723e-05\\
0.452	4.30581577585957e-05\\
0.453	3.53961268377074e-05\\
0.454	4.40371442972331e-05\\
0.455	3.66831603694653e-05\\
0.456	4.31293871832314e-05\\
0.457	3.60043631678263e-05\\
0.458	4.02511009088043e-05\\
0.459	3.36474423017666e-05\\
0.46	3.6614915455756e-05\\
0.461	3.05342127992258e-05\\
0.462	3.17851967676999e-05\\
0.463	3.00430092620016e-05\\
0.464	3.08601573314761e-05\\
0.465	2.90294771518211e-05\\
0.466	2.93912098964769e-05\\
0.467	2.81234498925378e-05\\
0.468	2.8990675358551e-05\\
0.469	2.77022776347672e-05\\
0.47	2.81954580832168e-05\\
0.471	2.76737331439474e-05\\
0.472	2.80030882010868e-05\\
0.473	3.12328338623047e-05\\
0.474	3.22922981375052e-05\\
0.475	3.48906672094855e-05\\
0.476	3.53776539142616e-05\\
0.477	3.63727058460935e-05\\
0.478	3.62404082865931e-05\\
0.479	3.60043631678263e-05\\
0.48	3.47903279346888e-05\\
0.481	3.28907692669772e-05\\
0.482	3.19251736256673e-05\\
0.483	3.48006020268478e-05\\
0.484	3.36031724601693e-05\\
0.485	3.63203630793588e-05\\
0.486	3.53016654220923e-05\\
0.487	3.75953668684586e-05\\
0.488	3.62361436509035e-05\\
0.489	3.76762652238708e-05\\
0.49	3.58499163097218e-05\\
0.491	3.86473501547854e-05\\
0.492	3.43602166329418e-05\\
0.493	3.71841272637976e-05\\
0.494	3.15429249990373e-05\\
0.495	3.13481901433823e-05\\
0.496	2.66662555964054e-05\\
0.497	2.4818446502062e-05\\
0.498	2.53408780998321e-05\\
0.499	3.24704747891106e-05\\
0.5	4.28364611545555e-05\\
0.501	3.87594412881383e-05\\
0.502	3.52021318087313e-05\\
0.503	3.77403318986813e-05\\
0.504	3.67246365579653e-05\\
0.505	3.51374310053645e-05\\
0.506	3.53616956848202e-05\\
0.507	3.37778002109679e-05\\
0.508	3.81491524708711e-05\\
0.509	3.08026862242379e-05\\
0.51	4.15014433765526e-05\\
0.511	3.60294670843635e-05\\
0.512	4.87389990347242e-05\\
0.513	4.7448030290049e-05\\
0.514	4.06686404940534e-05\\
0.515	3.65247614262476e-05\\
0.516	3.91624288955261e-05\\
0.517	4.24861974855326e-05\\
0.518	3.03579627561528e-05\\
0.519	4.44876307404638e-05\\
0.52	3.52455146908296e-05\\
0.521	3.88960384079808e-05\\
0.522	3.7039047574281e-05\\
0.523	3.94029532021989e-05\\
0.524	4.0592251676526e-05\\
0.525	3.1592092381983e-05\\
0.526	3.46530660548668e-05\\
0.527	3.28224113237396e-05\\
0.528	2.53333063336241e-05\\
0.529	2.90797983726932e-05\\
0.53	3.67799901530069e-05\\
0.531	3.16429377105075e-05\\
0.532	3.93463348405895e-05\\
0.533	3.55673081826178e-05\\
0.534	3.46753574956804e-05\\
0.535	3.46519895534976e-05\\
0.536	3.26431627117176e-05\\
0.537	3.50071632394696e-05\\
0.538	2.92508238073146e-05\\
0.539	3.65084166384715e-05\\
0.54	3.48657240968673e-05\\
0.541	0.000830830561052177\\
0.542	0.000855848845799557\\
0.543	0.000456889878219358\\
0.544	0.000806976136355897\\
0.545	0.000568391892730471\\
0.546	0.00058246571357628\\
0.547	0.000666391316284163\\
0.548	0.000528585120252977\\
0.549	0.000612351189251913\\
0.55	0.000542950248579932\\
0.551	0.000519566546430751\\
0.552	0.000575296670287206\\
0.553	0.000488058380210978\\
0.554	0.000537822641622154\\
0.555	0.000497338641517844\\
0.556	0.000458464979355332\\
0.557	0.000501312808385818\\
0.558	0.000444454438738832\\
0.559	0.000456526694320089\\
0.56	0.000462271922006862\\
0.561	0.000416746946893748\\
0.562	0.000441511298614959\\
0.563	0.000422051529081472\\
0.564	0.000401799751455448\\
0.565	0.000429552475534609\\
0.566	0.000388018894419063\\
0.567	0.00040934880080809\\
0.568	0.00039323225589263\\
0.569	0.000383355723683214\\
0.57	0.000393182526064207\\
0.571	0.000371604554348082\\
0.572	0.000381325157904745\\
0.573	0.000365675656698447\\
0.574	0.000367208886883039\\
0.575	0.000356407945879711\\
0.576	0.000354976361457893\\
0.577	0.000345043664191694\\
0.578	0.000344215992724254\\
0.579	0.000332128291135981\\
0.58	0.000334182571806303\\
0.581	0.000321826932553624\\
0.582	0.000322058584186116\\
0.583	0.000314825933425379\\
0.584	0.000307339212015049\\
0.585	0.000310489468265552\\
0.586	0.000292462542427123\\
0.587	0.000302689452477084\\
0.588	0.00028572226159202\\
0.589	0.000291419293538407\\
0.59	0.000283695668847738\\
0.591	0.000278092967789199\\
0.592	0.000279802360197395\\
0.593	0.000266181931204143\\
0.594	0.000272808473176418\\
0.595	0.000257112523561262\\
0.596	0.000263965116662449\\
0.597	0.000251835485819027\\
0.598	0.000254922425072324\\
0.599	0.000245716922040782\\
0.6	0.00024559381991314\\
0.601	0.000238816882262286\\
0.602	0.000237035554698923\\
0.603	0.00023153328936802\\
0.604	0.000229729137101616\\
0.605	0.000223832258374914\\
0.606	0.000222443895451486\\
0.607	0.000215811488109841\\
0.608	0.000214142359744789\\
0.609	0.000209362059300005\\
0.61	0.000205343598301959\\
0.611	0.000203419536476314\\
0.612	0.000196765107001844\\
0.613	0.00019679226076295\\
0.614	0.000188811258136449\\
0.615	0.000189676327705139\\
0.616	0.000181919625251187\\
0.617	0.000181339234064163\\
0.618	0.000174931173834942\\
0.619	0.000172206225921156\\
0.62	0.000167345387555097\\
0.621	0.000163402152169497\\
0.622	0.000158908621114365\\
0.623	0.00015645782146706\\
0.624	0.000151127291792704\\
0.625	0.000149719274534866\\
0.626	0.000144110965767604\\
0.627	0.000143389302165921\\
0.628	0.000137523713566466\\
0.629	0.000137160946627852\\
0.63	0.000131844396397081\\
0.631	0.000131226417627582\\
0.632	0.000126860641787395\\
0.633	0.000125232408373854\\
0.634	0.000122134789560027\\
0.635	0.000119326772019947\\
0.636	0.000118395171188772\\
0.637	0.000113481232940754\\
0.638	0.00011459504120442\\
0.639	0.000106933855778774\\
0.64	0.000110939216141393\\
0.641	0.000100442156601872\\
0.642	0.000107268490540788\\
0.643	9.52568008560645e-05\\
0.644	0.000102541056397898\\
0.645	9.11127135874578e-05\\
0.646	9.60622746860784e-05\\
0.647	8.80788063002977e-05\\
0.648	8.8886654328534e-05\\
0.649	8.54842825031013e-05\\
0.65	8.23369510427451e-05\\
0.651	8.28956405322099e-05\\
0.652	7.63598544818225e-05\\
0.653	7.910504260344e-05\\
0.654	7.12827693904188e-05\\
0.655	7.45228747843225e-05\\
0.656	6.67112055763526e-05\\
0.657	6.89392588263995e-05\\
0.658	6.28959780016196e-05\\
0.659	6.359701079613e-05\\
0.66	6.10210720090248e-05\\
0.661	6.21567159028846e-05\\
0.662	6.02442908386419e-05\\
0.663	6.30357374220766e-05\\
0.664	5.87965021351948e-05\\
0.665	6.23085315640356e-05\\
0.666	5.75391181588792e-05\\
0.667	6.07577264785415e-05\\
0.668	5.56028758344332e-05\\
0.669	5.83741307407971e-05\\
0.67	5.37257373417325e-05\\
0.671	5.55538252129002e-05\\
0.672	5.16747606215783e-05\\
0.673	5.22060816077288e-05\\
0.674	4.89592294580305e-05\\
0.675	4.88015941072468e-05\\
0.676	4.63215340738028e-05\\
0.677	4.58537849487443e-05\\
0.678	4.3202883994375e-05\\
0.679	4.2740697022477e-05\\
0.68	4.02967184581208e-05\\
0.681	4.08594622190996e-05\\
0.682	3.81284464799045e-05\\
0.683	3.91895695074405e-05\\
0.684	3.66696128687003e-05\\
0.685	3.7997154619972e-05\\
0.686	3.64125355465442e-05\\
0.687	3.73130789155461e-05\\
0.688	3.79684862185596e-05\\
0.689	3.67945608345563e-05\\
0.69	3.88417453261913e-05\\
0.691	4.23700048164097e-05\\
0.692	3.92240229309365e-05\\
0.693	4.80877002633468e-05\\
0.694	4.08036051166445e-05\\
0.695	5.16484865989082e-05\\
0.696	4.2711295312393e-05\\
0.697	5.27420869614063e-05\\
0.698	4.307178001031e-05\\
0.699	5.12953465837796e-05\\
0.7	4.18537676425169e-05\\
0.701	4.75413578819226e-05\\
0.702	4.13317706737065e-05\\
0.703	4.18492446744549e-05\\
0.704	4.17361920588187e-05\\
0.705	4.29852399924364e-05\\
0.706	4.29309462293471e-05\\
0.707	4.50997373907051e-05\\
0.708	4.4060473473608e-05\\
0.709	4.66118326012705e-05\\
0.71	4.50586278548866e-05\\
0.711	4.73102950590305e-05\\
0.712	4.56580138313002e-05\\
0.713	4.75701507342654e-05\\
0.714	4.76226564717514e-05\\
0.715	4.69025026070611e-05\\
0.716	4.76347030634673e-05\\
0.717	4.58679332714496e-05\\
0.718	4.4659593016774e-05\\
0.719	4.3967958113858e-05\\
0.72	4.30424396838143e-05\\
0.721	4.17818037525033e-05\\
0.722	4.07599045676245e-05\\
0.723	3.95929776606557e-05\\
0.724	3.81818841879286e-05\\
0.725	3.89177709478103e-05\\
0.726	3.59885717797124e-05\\
0.727	3.9037356675874e-05\\
0.728	3.5766760287486e-05\\
0.729	3.89265335802272e-05\\
0.73	3.59221721442232e-05\\
0.731	3.92435822421434e-05\\
0.732	3.87703817283175e-05\\
0.733	3.93701199578629e-05\\
0.734	4.4703851142008e-05\\
0.735	4.61021024782498e-05\\
0.736	4.79338926419512e-05\\
0.737	5.07827113612162e-05\\
0.738	4.7884987568838e-05\\
0.739	5.21156390873255e-05\\
0.74	4.46394222922826e-05\\
0.741	4.99612447061139e-05\\
0.742	4.63750519084746e-05\\
0.743	4.44630075559097e-05\\
0.744	4.69164474104507e-05\\
0.745	3.90664683967445e-05\\
0.746	4.552315082999e-05\\
0.747	3.94573744587583e-05\\
0.748	4.22181215003166e-05\\
0.749	3.96757457209358e-05\\
0.75	4.43873052318396e-05\\
0.751	4.11461401279035e-05\\
0.752	4.67369878937614e-05\\
0.753	4.10958897365443e-05\\
0.754	4.6475744745498e-05\\
0.755	4.14490691464644e-05\\
0.756	4.35020917760565e-05\\
0.757	4.32730287110407e-05\\
0.758	4.46321892458527e-05\\
0.759	4.42387056889922e-05\\
0.76	4.52478716045183e-05\\
0.761	4.4486773657525e-05\\
0.762	4.49995830589303e-05\\
0.763	4.38041491264046e-05\\
0.764	4.39972826992655e-05\\
0.765	4.21939556973977e-05\\
0.766	4.21218223163935e-05\\
0.767	3.97828216133177e-05\\
0.768	3.96196972377545e-05\\
0.769	3.78665451389994e-05\\
0.77	4.10257437477084e-05\\
0.771	4.0461918473243e-05\\
0.772	4.65502282652338e-05\\
0.773	4.18402874898843e-05\\
0.774	4.85734337922849e-05\\
0.775	3.95628186935471e-05\\
0.776	4.6713322223072e-05\\
0.777	3.82697097839625e-05\\
0.778	4.1710468978121e-05\\
0.779	3.84142571661431e-05\\
0.78	4.2858858568687e-05\\
0.781	3.92428579970548e-05\\
0.782	4.20693957299837e-05\\
0.783	4.08437119665191e-05\\
0.784	4.26309487088635e-05\\
0.785	4.36649283546609e-05\\
0.786	4.54475205338008e-05\\
0.787	5.38910481124595e-05\\
0.788	5.35774913318644e-05\\
0.789	6.0552615389081e-05\\
0.79	5.84848556893703e-05\\
0.791	6.19280785646159e-05\\
0.792	5.85171464953587e-05\\
0.793	5.73153925978102e-05\\
0.794	5.32483795326261e-05\\
0.795	4.70069854367667e-05\\
0.796	4.33863372096304e-05\\
0.797	4.11774494256145e-05\\
0.798	4.09880703772804e-05\\
0.799	4.08554759291653e-05\\
0.8	4.23384072732208e-05\\
0.801	4.25148304441433e-05\\
0.802	4.27436445632805e-05\\
0.803	4.31359379441391e-05\\
0.804	4.2032907924675e-05\\
0.805	4.25676936562414e-05\\
0.806	4.05367679080145e-05\\
0.807	4.6882060723548e-05\\
0.808	4.0323417748167e-05\\
0.809	5.06680588597215e-05\\
0.81	3.99072237460257e-05\\
0.811	5.09819488658634e-05\\
0.812	3.90023142247373e-05\\
0.813	4.99701770248615e-05\\
0.814	3.71388716669595e-05\\
0.815	4.44026200455002e-05\\
0.816	3.79978558594987e-05\\
0.817	3.63392855517296e-05\\
0.818	3.93629001892379e-05\\
0.819	3.70608625093063e-05\\
0.82	4.08226986074785e-05\\
0.821	3.77818229481761e-05\\
0.822	4.18743734574508e-05\\
0.823	3.95295200061861e-05\\
0.824	4.31420708197248e-05\\
0.825	4.58252531028853e-05\\
0.826	4.36581136637449e-05\\
0.827	5.01487444386466e-05\\
0.828	4.76202878205061e-05\\
0.829	5.86985621773117e-05\\
0.83	5.00552783817092e-05\\
0.831	6.54354493164849e-05\\
0.832	5.13788321303491e-05\\
0.833	6.65091224823396e-05\\
0.834	4.71838816224499e-05\\
0.835	6.15528136659296e-05\\
0.836	4.03739531146907e-05\\
0.837	5.07652469996656e-05\\
0.838	3.9448189382888e-05\\
0.839	4.05318596723147e-05\\
0.84	3.8513272670002e-05\\
0.841	4.00303658307152e-05\\
0.842	3.85082564412017e-05\\
0.843	3.9145143416336e-05\\
0.844	3.82132746813667e-05\\
0.845	3.88086318163843e-05\\
0.846	5.40141277682904e-05\\
0.847	4.65487113804092e-05\\
0.848	6.76661844664108e-05\\
0.849	5.99946010042867e-05\\
0.85	7.48475640801191e-05\\
0.851	6.67237526355609e-05\\
0.852	7.39766057641165e-05\\
0.853	6.53036431724589e-05\\
0.854	6.43404739299113e-05\\
0.855	5.52103124281988e-05\\
0.856	4.61525215269871e-05\\
0.857	3.70682221522425e-05\\
0.858	3.73429640273514e-05\\
0.859	3.88358910369496e-05\\
0.86	3.95034476721433e-05\\
0.861	4.28492314990457e-05\\
0.862	4.75555519199429e-05\\
0.863	4.65523174785024e-05\\
0.864	7.54756097161724e-05\\
0.865	6.745114434511e-05\\
0.866	9.27541160896407e-05\\
0.867	7.41504075514959e-05\\
0.868	9.05775929808295e-05\\
0.869	5.73111290105654e-05\\
0.87	5.90042933907042e-05\\
0.871	4.01913903153028e-05\\
0.872	4.10435004451955e-05\\
0.873	9.09740921073723e-05\\
0.874	0.000139256179599832\\
};
\addlegendentry{$q\text{=100}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.001	1.24650485447226e-05\\
0.00200000000000011	1.99607169183702e-05\\
0.003	1.8084349295633e-05\\
0.00400000000000011	2.15679154003124e-05\\
0.005	2.16215773536078e-05\\
0.00600000000000012	2.16659861846923e-05\\
0.00700000000000001	2.27411523489715e-05\\
0.00800000000000012	2.10060193721883e-05\\
0.00900000000000001	2.33771539221514e-05\\
0.0100000000000001	2.39678040122569e-05\\
0.011	2.34120200514412e-05\\
0.0120000000000001	2.34232644540774e-05\\
0.013	2.22208363826119e-05\\
0.0140000000000001	2.46136848948543e-05\\
0.015	2.22559936376385e-05\\
0.0160000000000001	2.28235249805049e-05\\
0.017	2.54890085061039e-05\\
0.0180000000000001	2.48658328920138e-05\\
0.019	2.83623993472147e-05\\
0.0200000000000001	2.71749350239251e-05\\
0.021	3.04129206252363e-05\\
0.0220000000000001	3.00879222238325e-05\\
0.023	3.20480269011535e-05\\
0.0240000000000001	3.25442477228351e-05\\
0.025	3.42618334170875e-05\\
0.0260000000000001	3.46701307353341e-05\\
0.027	3.62573895986514e-05\\
0.0280000000000001	3.72956844730988e-05\\
0.029	3.80328627214722e-05\\
0.0300000000000001	3.9687454076651e-05\\
0.031	4.0422403518208e-05\\
0.0320000000000001	4.16579835465927e-05\\
0.033	4.27659952743848e-05\\
0.0340000000000001	4.42182358269043e-05\\
0.035	4.43495044455365e-05\\
0.0360000000000001	4.72591253755987e-05\\
0.037	4.5998429940548e-05\\
0.0380000000000001	4.96486973196839e-05\\
0.039	4.85193946943289e-05\\
0.0400000000000001	5.12099926983789e-05\\
0.041	5.14010184379342e-05\\
0.0420000000000001	5.28185936383357e-05\\
0.043	5.37803738797315e-05\\
0.0440000000000002	5.49772338760236e-05\\
0.045	5.56435721508011e-05\\
0.0460000000000002	5.72724952852571e-05\\
0.047	5.76084406702716e-05\\
0.0480000000000002	5.91430369671262e-05\\
0.049	5.99933662786849e-05\\
0.0500000000000002	6.06093394752102e-05\\
0.051	6.24866053569887e-05\\
0.0520000000000002	6.21673531529758e-05\\
0.053	6.45870482600346e-05\\
0.0540000000000002	6.41890267872171e-05\\
0.055	6.61688029166474e-05\\
0.0560000000000002	6.65510999152275e-05\\
0.0570000000000001	6.75746541342263e-05\\
0.0580000000000002	6.88112162065938e-05\\
0.0590000000000001	6.92319971742982e-05\\
0.0600000000000002	7.067931710126e-05\\
0.0610000000000001	7.12329705070445e-05\\
0.0620000000000002	7.2284022003157e-05\\
0.0630000000000001	7.33027742999599e-05\\
0.0640000000000002	7.39637885504629e-05\\
0.0650000000000001	7.51455864135687e-05\\
0.0660000000000002	7.5891142596571e-05\\
0.0670000000000001	7.67617632005146e-05\\
0.0680000000000002	7.79100315032158e-05\\
0.0690000000000001	7.84109384110641e-05\\
0.0700000000000002	7.97410193386231e-05\\
0.0710000000000001	8.03123075755164e-05\\
0.0720000000000002	8.12900824184441e-05\\
0.0730000000000001	8.24177124304991e-05\\
0.0740000000000002	8.27276054516791e-05\\
0.0750000000000001	8.44829353529217e-05\\
0.0760000000000002	8.43014948053322e-05\\
0.0770000000000001	8.63174639537155e-05\\
0.0780000000000002	8.61031194851122e-05\\
0.0790000000000001	8.79386667996865e-05\\
0.0800000000000002	8.80196743374723e-05\\
0.0810000000000001	8.95107246532568e-05\\
0.0820000000000002	8.98800951656898e-05\\
0.0830000000000001	9.1162043382379e-05\\
0.0840000000000002	9.16228519617815e-05\\
0.0850000000000001	9.28744845002946e-05\\
0.0860000000000002	9.33251361943795e-05\\
0.0870000000000001	9.45360304161182e-05\\
0.0880000000000002	9.50914617822575e-05\\
0.0890000000000001	9.60731828622762e-05\\
0.0900000000000002	9.69343474166178e-05\\
0.0910000000000001	9.75318776625271e-05\\
0.0920000000000002	9.875331124613e-05\\
0.0930000000000001	9.90339515839011e-05\\
0.0940000000000002	0.000100426385200503\\
0.0950000000000001	0.000100663399801907\\
0.0960000000000002	0.000101919500972591\\
0.0970000000000001	0.000102388913723541\\
0.0980000000000002	0.000103315555439032\\
0.0990000000000001	0.000104084284390723\\
0.1	0.000104749078138871\\
0.101	0.000105628278905849\\
0.102	0.000106300463058153\\
0.103	0.000106991150382522\\
0.104	0.000107935911159059\\
0.105	0.000108256021526401\\
0.106	0.000109538649882253\\
0.107	0.00010955073598533\\
0.108	0.000110991975140209\\
0.109	0.000110962159223087\\
0.11	0.000112260302286655\\
0.111	0.000112481036496794\\
0.112	0.000113408057443114\\
0.113	0.000114017080001254\\
0.114	0.000114555654226823\\
0.115	0.000115465426282745\\
0.116	0.000115809600010714\\
0.117	0.000116779692429889\\
0.118	0.000117210062122681\\
0.119	0.000117981681198256\\
0.12	0.000118737367106645\\
0.121	0.000119157038954958\\
0.122	0.000120333734142316\\
0.123	0.000120429335849505\\
0.124	0.000121933250090324\\
0.125	0.00012185821152896\\
0.126	0.000123488742219634\\
0.127	0.000123458574439721\\
0.128	0.000124947074660871\\
0.129	0.000124819820916797\\
0.13	0.000125568149182124\\
0.131	0.000126543771912169\\
0.132	0.000127466874676649\\
0.133	0.000127866791110784\\
0.134	0.00012776624610435\\
0.135	0.00012936630198745\\
0.136	0.000128647031444033\\
0.137	0.000130343729103204\\
0.138	0.000129918882539286\\
0.139	0.000131582430644857\\
0.14	0.000131343022894663\\
0.141	0.000132978623008197\\
0.142	0.000132542071399543\\
0.143	0.000134127881239396\\
0.144	0.00013374472074217\\
0.145	0.000134769460857319\\
0.146	0.000135108524963194\\
0.147	0.000135203510815947\\
0.148	0.00013632343392988\\
0.149	0.000135863862082443\\
0.15	0.000137286599557915\\
0.151	0.000136780137699452\\
0.152	0.00013810574520606\\
0.153	0.000137834111182962\\
0.154	0.000138943459970112\\
0.155	0.00013882617602529\\
0.156	0.000139900780852037\\
0.157	0.000139685226282519\\
0.158	0.000140846774235176\\
0.159	0.000140533500753699\\
0.16	0.000141526557518547\\
0.161	0.000141490794272264\\
0.162	0.000141904510683106\\
0.163	0.000142466547357744\\
0.164	0.000142213977620099\\
0.165	0.00014330878744386\\
0.166	0.000142725522801195\\
0.167	0.000143970517923863\\
0.168	0.00014351551977597\\
0.169	0.000144564345262025\\
0.17	0.000144465228868848\\
0.171	0.000145203739525159\\
0.172	0.000145381059893577\\
0.173	0.00014585632960066\\
0.174	0.000146097179403876\\
0.175	0.000146348470038996\\
0.176	0.000146445348693794\\
0.177	0.000145902779093808\\
0.178	0.000146570717430169\\
0.179	0.000148224137373331\\
0.18	0.000148487485956137\\
0.181	0.000146898645835688\\
0.182	0.000149329302766852\\
0.183	0.000147648508142501\\
0.184	0.000149439350873708\\
0.185	0.000148095132250258\\
0.186	0.000149530600076051\\
0.187	0.000149517692991722\\
0.188	0.000149934120643092\\
0.189	0.000150328566360234\\
0.19	0.000150624449916978\\
0.191	0.000150653005102594\\
0.192	0.000151291715334811\\
0.193	0.000151118588350448\\
0.194	0.000151703540901072\\
0.195	0.000151819841334874\\
0.196	0.000151900587084245\\
0.197	0.000152660048704637\\
0.198	0.000152153290017343\\
0.199	0.000153239067258772\\
0.2	0.00015277985454155\\
0.201	0.000153504970372209\\
0.202	0.000153520292544673\\
0.203	0.000153886013542827\\
0.204	0.000153999136898712\\
0.205	0.000154524476243574\\
0.206	0.000154312975812163\\
0.207	0.000155170360380212\\
0.208	0.000154760999896506\\
0.209	0.000155564550090598\\
0.21	0.000155457826735025\\
0.211	0.000155718173776988\\
0.212	0.000156298405411742\\
0.213	0.000155839189024147\\
0.214	0.000157034661412569\\
0.215	0.000156126509526598\\
0.216	0.000157531987482213\\
0.217	0.000156665173866442\\
0.218	0.000157792041115612\\
0.219	0.000157388756401296\\
0.22	0.000157947574236274\\
0.221	0.000158135592034541\\
0.222	0.000158157945217694\\
0.223	0.000158774426046233\\
0.224	0.000158504049172898\\
0.225	0.00015928083887463\\
0.226	0.000158967939642576\\
0.227	0.000159683739000624\\
0.228	0.000159474338625035\\
0.229	0.00016004323659429\\
0.23	0.000159976481281422\\
0.231	0.000160398328097554\\
0.232	0.000160429706978858\\
0.233	0.000160781067990407\\
0.234	0.000160813783467844\\
0.235	0.000161193688577755\\
0.236	0.000161118433245087\\
0.237	0.000161650854586044\\
0.238	0.00016139534164901\\
0.239	0.000162104645073272\\
0.24	0.000161710267331202\\
0.241	0.00016251715848761\\
0.242	0.00016212533513101\\
0.243	0.000162893590373982\\
0.244	0.000162679574724805\\
0.245	0.000163291774255728\\
0.246	0.000163361321868311\\
0.247	0.000163800489205948\\
0.248	0.000164181828002512\\
0.249	0.000164125567487464\\
0.25	0.000163936240040536\\
0.251	0.000164404843152752\\
0.252	0.000164278207933825\\
0.253	0.000164515732820393\\
0.254	0.000165635698677466\\
0.255	0.000164950523478141\\
0.256	0.000165740865778769\\
0.257	0.000165260209377879\\
0.258	0.000165131176228699\\
0.259	0.000165227827711454\\
0.26	0.000166276292029451\\
0.261	0.000166772688187856\\
0.262	0.000166154940803092\\
0.263	0.000167928870816264\\
0.264	0.00016594152053113\\
0.265	0.000167496911740093\\
0.266	0.000166455485365951\\
0.267	0.000167011072814382\\
0.268	0.000166823564623213\\
0.269	0.000167394417112386\\
0.27	0.000166860863009478\\
0.271	0.000168220414218485\\
0.272	0.000166256374051599\\
0.273	0.000168709748084224\\
0.274	0.000165334010779539\\
0.275	0.000167696750653285\\
0.276	0.000164886410920604\\
0.277	0.000164943888127319\\
0.278	0.000167734548995164\\
0.279	0.000165949393482611\\
0.28	0.000161867695541915\\
0.281	0.00015990250835629\\
0.282	0.000161800468990433\\
0.283	0.000157935295286614\\
0.284	0.000156801759281227\\
0.285	0.000154526881582448\\
0.286	0.000156250552248754\\
0.287	0.000149851553664351\\
0.288	0.00015178737959117\\
0.289	0.000149166280227624\\
0.29	0.000141821521213468\\
0.291	0.000148170211655396\\
0.292	0.000138336377555993\\
0.293	0.000139578148437285\\
0.294	0.000139922741500491\\
0.295	0.000129011806209056\\
0.296	0.000136854970729549\\
0.297	0.000124093553044587\\
0.298	0.000126205889455547\\
0.299	0.000123486630378292\\
0.3	0.000115185220365525\\
0.301	0.000119795197590488\\
0.302	0.000107295930946347\\
0.303	0.00011119335545986\\
0.304	0.000102814768484336\\
0.305	0.000100349110557975\\
0.306	9.93512928197722e-05\\
0.307	9.12633730740978e-05\\
0.308	9.29722460405702e-05\\
0.309	8.53741454943582e-05\\
0.31	8.35943455707905e-05\\
0.311	8.12029670208055e-05\\
0.312	7.44322890926224e-05\\
0.313	7.57540624472562e-05\\
0.314	6.78046324666032e-05\\
0.315	6.80183020502191e-05\\
0.316	6.34112187073272e-05\\
0.317	5.95603420597448e-05\\
0.318	5.91980657084632e-05\\
0.319	5.25195395184017e-05\\
0.32	5.37627618186315e-05\\
0.321	4.76285869085088e-05\\
0.322	4.73408366770597e-05\\
0.323	4.41246305282209e-05\\
0.324	4.1457119336486e-05\\
0.325	4.10058296818172e-05\\
0.326	3.64696658246261e-05\\
0.327	3.76110976126599e-05\\
0.328	3.18859781189025e-05\\
0.329	3.4296038166566e-05\\
0.33	2.86105399313615e-05\\
0.331	3.13905472251981e-05\\
0.332	2.67010846768563e-05\\
0.333	2.81715664455061e-05\\
0.334	2.56535510575243e-05\\
0.335	2.60591616024124e-05\\
0.336	2.60719737187705e-05\\
0.337	2.50499821603094e-05\\
0.338	2.63854756487622e-05\\
0.339	2.42264836613273e-05\\
0.34	2.5993434558518e-05\\
0.341	2.39376290351901e-05\\
0.342	2.51656570169876e-05\\
0.343	2.35658554720396e-05\\
0.344	2.3798978512591e-05\\
0.345	2.28161254958189e-05\\
0.346	2.23496157906666e-05\\
0.347	2.2113403541234e-05\\
0.348	2.12558261390263e-05\\
0.349	2.15153779172095e-05\\
0.35	2.08389263039694e-05\\
0.351	2.13303030918284e-05\\
0.352	2.07341834654781e-05\\
0.353	2.12263680703779e-05\\
0.354	2.08715219526086e-05\\
0.355	2.09975074771464e-05\\
0.356	2.11152819207566e-05\\
0.357	2.08267917341306e-05\\
0.358	2.15470584761124e-05\\
0.359	2.07549158888819e-05\\
0.36	2.19455204152965e-05\\
0.361	2.06837120281064e-05\\
0.362	2.24672353642217e-05\\
0.363	2.10663634754426e-05\\
0.364	2.21839007278054e-05\\
0.365	2.13412110947889e-05\\
0.366	2.18820089372721e-05\\
0.367	2.15797832352855e-05\\
0.368	2.08880265959211e-05\\
0.369	2.17648586480281e-05\\
0.37	1.9950870013605e-05\\
0.371	2.14935756111855e-05\\
0.372	1.91723229699329e-05\\
0.373	2.07850207786641e-05\\
0.374	1.91737358630763e-05\\
0.375	2.00945459911745e-05\\
0.376	1.96809085548636e-05\\
0.377	1.94111748059262e-05\\
0.378	1.99549249386111e-05\\
0.379	1.89028733037456e-05\\
0.38	2.02786354473737e-05\\
0.381	1.84618591944788e-05\\
0.382	2.01749850259976e-05\\
0.383	1.81214049934686e-05\\
0.384	1.99441452287598e-05\\
0.385	1.78960464461923e-05\\
0.386	1.94117238705968e-05\\
0.387	1.82838644447527e-05\\
0.388	1.89688211772281e-05\\
0.389	1.87212676535192e-05\\
0.39	1.87810738539907e-05\\
0.391	1.91205531779456e-05\\
0.392	1.8610237932777e-05\\
0.393	1.95388944076927e-05\\
0.394	1.86016155604951e-05\\
0.395	1.95565010405806e-05\\
0.396	1.83140605828637e-05\\
0.397	1.9301129890949e-05\\
0.398	1.81971184346506e-05\\
0.399	1.89271027700118e-05\\
0.4	1.81927007074467e-05\\
0.401	1.87651713865451e-05\\
0.402	1.83343150989358e-05\\
0.403	1.85538306772341e-05\\
0.404	1.82471274846734e-05\\
0.405	1.8410238416798e-05\\
0.406	1.82052188825084e-05\\
0.407	1.82015838864508e-05\\
0.408	1.8175507734951e-05\\
0.409	1.80510578018261e-05\\
0.41	1.77942576867678e-05\\
0.411	1.78934096652142e-05\\
0.412	1.80113559776134e-05\\
0.413	1.77717822979397e-05\\
0.414	1.7547931610244e-05\\
0.415	1.76607868455211e-05\\
0.416	1.75883197283844e-05\\
0.417	1.74552077560712e-05\\
0.418	1.75399770162166e-05\\
0.419	1.76944497254176e-05\\
0.42	1.75327850342783e-05\\
0.421	1.71350654877882e-05\\
0.422	1.74880474703685e-05\\
0.423	1.69804093260354e-05\\
0.424	1.74327028335997e-05\\
0.425	1.69717619120953e-05\\
0.426	1.7455309522357e-05\\
0.427	1.68711944656138e-05\\
0.428	1.73624555024219e-05\\
0.429	1.68395784528802e-05\\
0.43	1.73265073968276e-05\\
0.431	1.6892659834586e-05\\
0.432	1.71130737733139e-05\\
0.433	1.68624531863314e-05\\
0.434	1.70883512404014e-05\\
0.435	1.71014440922063e-05\\
0.436	1.71320847754301e-05\\
0.437	1.71014440922063e-05\\
0.438	1.66600046865626e-05\\
0.439	1.70741299784133e-05\\
0.44	1.66272388885496e-05\\
0.441	1.69748754231892e-05\\
0.442	1.67377653781947e-05\\
0.443	1.68567373101719e-05\\
0.444	1.67144273316371e-05\\
0.445	1.7015873400249e-05\\
0.446	1.68018505418649e-05\\
0.447	1.68921077589571e-05\\
0.448	1.69100015979903e-05\\
0.449	1.6787042673328e-05\\
0.45	1.69505801098166e-05\\
0.451	1.66552059140901e-05\\
0.452	1.69623394073387e-05\\
0.453	1.66676798487721e-05\\
0.454	1.71148383019946e-05\\
0.455	1.64444019160193e-05\\
0.456	1.68217148888804e-05\\
0.457	1.62946769737008e-05\\
0.458	1.67379776341961e-05\\
0.459	1.59840776923687e-05\\
0.46	1.6479821984495e-05\\
0.461	1.62480337505184e-05\\
0.462	1.61589335265525e-05\\
0.463	1.59174047635003e-05\\
0.464	1.58074001451692e-05\\
0.465	1.59790481375366e-05\\
0.466	1.54591342553188e-05\\
0.467	1.5765062347731e-05\\
0.468	1.53105062372521e-05\\
0.469	1.57057461406404e-05\\
0.47	1.52187186821618e-05\\
0.471	1.57096706553997e-05\\
0.472	1.51682110355025e-05\\
0.473	1.58500171094236e-05\\
0.474	1.51682110355025e-05\\
0.475	1.58159102618428e-05\\
0.476	1.5504541862382e-05\\
0.477	1.60911084550576e-05\\
0.478	1.58605764596766e-05\\
0.479	1.6066471801925e-05\\
0.48	1.63600974575715e-05\\
0.481	1.65017695430733e-05\\
0.482	1.71147345112258e-05\\
0.483	1.66151915022747e-05\\
0.484	1.76644074255371e-05\\
0.485	1.69706279560812e-05\\
0.486	1.80050429179402e-05\\
0.487	1.70418102478242e-05\\
0.488	1.84710592190445e-05\\
0.489	1.70218199705108e-05\\
0.49	1.77871747615102e-05\\
0.491	1.62506573985878e-05\\
0.492	1.69472852582068e-05\\
0.493	1.51775477246301e-05\\
0.494	1.51477981140367e-05\\
0.495	1.39739527207441e-05\\
0.496	1.35626436742095e-05\\
0.497	1.28504351873517e-05\\
0.498	1.32640089749623e-05\\
0.499	1.60095901147838e-05\\
0.5	2.27336834737019e-05\\
0.501	2.81749396836157e-05\\
0.502	2.48104289129328e-05\\
0.503	2.03479434646977e-05\\
0.504	2.43528925630276e-05\\
0.505	1.89913531027104e-05\\
0.506	1.7337424205754e-05\\
0.507	2.45750714914478e-05\\
0.508	2.22000348051981e-05\\
0.509	1.89502467363049e-05\\
0.51	3.19678775512908e-05\\
0.511	2.43481873278912e-05\\
0.512	3.69404564675001e-05\\
0.513	2.67040117271266e-05\\
0.514	4.12684585669088e-05\\
0.515	2.27633759284257e-05\\
0.516	1.93516923334545e-05\\
0.517	3.63197272696069e-05\\
0.518	2.38656878590435e-05\\
0.519	2.32629223961567e-05\\
0.52	2.78748435558498e-05\\
0.521	3.59373995633e-05\\
0.522	2.30838562475148e-05\\
0.523	1.98173623431639e-05\\
0.524	2.65882192090227e-05\\
0.525	3.19062499892766e-05\\
0.526	1.95713918256611e-05\\
0.527	2.08517459908354e-05\\
0.528	1.49981501347784e-05\\
0.529	1.64897693289542e-05\\
0.53	2.88666223852965e-05\\
0.531	1.48514873340905e-05\\
0.532	1.74364726504735e-05\\
0.533	1.51841004639536e-05\\
0.534	1.54232201281824e-05\\
0.535	1.98292748005298e-05\\
0.536	1.85970312470531e-05\\
0.537	2.29378777939311e-05\\
0.538	1.7240482511321e-05\\
0.539	2.20550072783178e-05\\
0.54	2.79929814884203e-05\\
0.541	8.53138835396285e-05\\
0.542	9.41508901223448e-05\\
0.543	5.47330340597289e-05\\
0.544	9.79584157932881e-05\\
0.545	7.0329843847346e-05\\
0.546	7.5543708407449e-05\\
0.547	7.12293211664991e-05\\
0.548	5.68417094046997e-05\\
0.549	7.29810136080454e-05\\
0.55	5.8076338568516e-05\\
0.551	6.02255901929512e-05\\
0.552	7.6417524864448e-05\\
0.553	5.50225452748838e-05\\
0.554	7.11686447403169e-05\\
0.555	6.90508940857725e-05\\
0.556	4.98950335447121e-05\\
0.557	6.99798129584263e-05\\
0.558	5.12971299967603e-05\\
0.559	5.38868185095902e-05\\
0.56	5.73276469502846e-05\\
0.561	4.80281785764523e-05\\
0.562	4.90238691805835e-05\\
0.563	5.1641706393899e-05\\
0.564	4.34863985478375e-05\\
0.565	5.06615638171899e-05\\
0.566	4.6417593092491e-05\\
0.567	4.65960430380888e-05\\
0.568	5.04839729819592e-05\\
0.569	4.43355999644387e-05\\
0.57	5.16483103334465e-05\\
0.571	4.45613190005032e-05\\
0.572	4.98676838074783e-05\\
0.573	4.58415134115925e-05\\
0.574	4.72357690434319e-05\\
0.575	4.74997787513078e-05\\
0.576	4.56096673593453e-05\\
0.577	4.69000313031647e-05\\
0.578	4.5120991677031e-05\\
0.579	4.45179267102824e-05\\
0.58	4.39466949748762e-05\\
0.581	4.31689083013774e-05\\
0.582	4.30555173687261e-05\\
0.583	4.37574418917223e-05\\
0.584	4.16953129552825e-05\\
0.585	4.30555173687261e-05\\
0.586	3.97923394108297e-05\\
0.587	4.06208168639127e-05\\
0.588	3.89316442049984e-05\\
0.589	3.95343729556544e-05\\
0.59	4.11546656938996e-05\\
0.591	3.93065404816649e-05\\
0.592	4.11104430719196e-05\\
0.593	3.89870878668567e-05\\
0.594	3.84674912073111e-05\\
0.595	3.79497675916129e-05\\
0.596	3.40863533032637e-05\\
0.597	3.64148771134124e-05\\
0.598	3.44017438610606e-05\\
0.599	3.56481622535051e-05\\
0.6	3.60193585739541e-05\\
0.601	3.48352308136537e-05\\
0.602	3.60193585739541e-05\\
0.603	3.2714643362129e-05\\
0.604	3.6189395830174e-05\\
0.605	3.03616488956994e-05\\
0.606	3.47175438866947e-05\\
0.607	3.04914899420703e-05\\
0.608	3.21573549272296e-05\\
0.609	3.22597165595681e-05\\
0.61	3.01323734455765e-05\\
0.611	3.32318212204474e-05\\
0.612	2.89813449840979e-05\\
0.613	3.27875393632337e-05\\
0.614	2.96176913323775e-05\\
0.615	3.10969490731819e-05\\
0.616	3.02406501688155e-05\\
0.617	2.90087913022139e-05\\
0.618	3.03307416797433e-05\\
0.619	2.78572495822497e-05\\
0.62	2.92001931999109e-05\\
0.621	2.80037820053597e-05\\
0.622	2.74295368543046e-05\\
0.623	2.82784938872962e-05\\
0.624	2.55408510987131e-05\\
0.625	2.89460186210178e-05\\
0.626	2.49554903185454e-05\\
0.627	2.8064611376881e-05\\
0.628	2.49645998243493e-05\\
0.629	2.65191775541007e-05\\
0.63	2.49873590594748e-05\\
0.631	2.44864121941905e-05\\
0.632	2.51596564450701e-05\\
0.633	2.33309360937597e-05\\
0.634	2.53442426031462e-05\\
0.635	2.28185388832195e-05\\
0.636	2.52903568385622e-05\\
0.637	2.19811068947146e-05\\
0.638	2.51370532094902e-05\\
0.639	2.12446874713378e-05\\
0.64	2.41921441916768e-05\\
0.641	2.05053839104123e-05\\
0.642	2.28732775787572e-05\\
0.643	2.02192450019018e-05\\
0.644	2.18774218501176e-05\\
0.645	2.08394750436899e-05\\
0.646	2.02079964641734e-05\\
0.647	2.19811068947146e-05\\
0.648	1.94000071205505e-05\\
0.649	2.19811068947146e-05\\
0.65	1.86698646072883e-05\\
0.651	2.21870233996045e-05\\
0.652	1.86454914055034e-05\\
0.653	2.12125553317406e-05\\
0.654	1.90615616715495e-05\\
0.655	2.00555237243777e-05\\
0.656	1.9007808139796e-05\\
0.657	1.85108651578728e-05\\
0.658	1.91567510858542e-05\\
0.659	1.7581652702891e-05\\
0.66	1.96951641350397e-05\\
0.661	1.68739054481702e-05\\
0.662	1.94804174574046e-05\\
0.663	1.62702120955685e-05\\
0.664	1.87367274326215e-05\\
0.665	1.59971582386172e-05\\
0.666	1.78288641889953e-05\\
0.667	1.59936044991001e-05\\
0.668	1.77809756679383e-05\\
0.669	1.67165261678296e-05\\
0.67	1.76058843301888e-05\\
0.671	1.70864800140084e-05\\
0.672	1.69595901906764e-05\\
0.673	1.67233256499769e-05\\
0.674	1.63937696816169e-05\\
0.675	1.64284068841479e-05\\
0.676	1.60379696453496e-05\\
0.677	1.58220863561984e-05\\
0.678	1.56159619272354e-05\\
0.679	1.58884115996801e-05\\
0.68	1.53867748263002e-05\\
0.681	1.59116494307171e-05\\
0.682	1.52644996206471e-05\\
0.683	1.62981378180624e-05\\
0.684	1.57311735866073e-05\\
0.685	1.65473486895186e-05\\
0.686	1.55460769629805e-05\\
0.687	1.69562381617494e-05\\
0.688	1.51766113880535e-05\\
0.689	1.67521926599418e-05\\
0.69	1.49121244155043e-05\\
0.691	1.67063217557477e-05\\
0.692	1.49844938924833e-05\\
0.693	1.63399369150929e-05\\
0.694	1.5385043023992e-05\\
0.695	1.58794649175136e-05\\
0.696	1.5527553374946e-05\\
0.697	1.54322010999506e-05\\
0.698	1.55776941527554e-05\\
0.699	1.55778723268588e-05\\
0.7	1.59241480631795e-05\\
0.701	1.56204616176278e-05\\
0.702	1.69562381617494e-05\\
0.703	1.54945011967925e-05\\
0.704	1.72157365784985e-05\\
0.705	1.53347429207147e-05\\
0.706	1.75282252080086e-05\\
0.707	1.52348177808091e-05\\
0.708	1.77169229537576e-05\\
0.709	1.53150304300843e-05\\
0.71	1.72997283302991e-05\\
0.711	1.53451865680844e-05\\
0.712	1.70947950079378e-05\\
0.713	1.54412918879847e-05\\
0.714	1.62282334091584e-05\\
0.715	1.55086944722376e-05\\
0.716	1.59223631449356e-05\\
0.717	1.55995729474598e-05\\
0.718	1.55393321388248e-05\\
0.719	1.56159619272354e-05\\
0.72	1.53645930154019e-05\\
0.721	1.6437054780143e-05\\
0.722	1.5118915241975e-05\\
0.723	1.70698378750503e-05\\
0.724	1.54087229624215e-05\\
0.725	1.70947950079378e-05\\
0.726	1.58156013938152e-05\\
0.727	1.72800022938605e-05\\
0.728	1.62073128947853e-05\\
0.729	1.70698378750503e-05\\
0.73	1.64259197714011e-05\\
0.731	1.63033685658252e-05\\
0.732	1.65139291114624e-05\\
0.733	1.61789284751829e-05\\
0.734	1.64178340529137e-05\\
0.735	1.61072178699343e-05\\
0.736	1.61472767074076e-05\\
0.737	1.60649722216624e-05\\
0.738	1.62509853248138e-05\\
0.739	1.61369049635102e-05\\
0.74	1.71346508110342e-05\\
0.741	1.61296999693114e-05\\
0.742	1.77793771624586e-05\\
0.743	1.62361400322065e-05\\
0.744	1.79954704648148e-05\\
0.745	1.61886766595878e-05\\
0.746	1.78224864874179e-05\\
0.747	1.61080656503484e-05\\
0.748	1.73653199526121e-05\\
0.749	1.58727515965511e-05\\
0.75	1.67182262976248e-05\\
0.751	1.57561865508644e-05\\
0.752	1.61421879575832e-05\\
0.753	1.56087085121045e-05\\
0.754	1.5845421455682e-05\\
0.755	1.5840039483903e-05\\
0.756	1.60061501154819e-05\\
0.757	1.62754518183479e-05\\
0.758	1.6050176230442e-05\\
0.759	1.64836750196873e-05\\
0.76	1.61749753914077e-05\\
0.761	1.67454048992661e-05\\
0.762	1.62514225494887e-05\\
0.763	1.67640646278829e-05\\
0.764	1.62994729080152e-05\\
0.765	1.65215646162705e-05\\
0.766	1.63840418798668e-05\\
0.767	1.62929053909968e-05\\
0.768	1.63621263947603e-05\\
0.769	1.61343729158201e-05\\
0.77	1.63356965739372e-05\\
0.771	1.61828805933159e-05\\
0.772	1.63497452823806e-05\\
0.773	1.61828805933159e-05\\
0.774	1.63347178773505e-05\\
0.775	1.61791206143604e-05\\
0.776	1.67199262545459e-05\\
0.777	1.61091683873726e-05\\
0.778	1.69880557320819e-05\\
0.779	1.60950200560117e-05\\
0.78	1.73784085694713e-05\\
0.781	1.65748074907157e-05\\
0.782	1.74420749265403e-05\\
0.783	1.68148495507292e-05\\
0.784	1.74420749265403e-05\\
0.785	1.71450147210189e-05\\
0.786	1.72338870701801e-05\\
0.787	1.70285786389733e-05\\
0.788	1.70548460652905e-05\\
0.789	1.6731821116946e-05\\
0.79	1.67335196927706e-05\\
0.791	1.6528874187305e-05\\
0.792	1.64254060816325e-05\\
0.793	1.60308794727461e-05\\
0.794	1.65689119770114e-05\\
0.795	1.60720473542803e-05\\
0.796	1.65769507940351e-05\\
0.797	1.63155671223885e-05\\
0.798	1.6444861003022e-05\\
0.799	1.64595180455143e-05\\
0.8	1.63460508543699e-05\\
0.801	1.72211012148338e-05\\
0.802	1.66385594540769e-05\\
0.803	1.76208105566245e-05\\
0.804	1.68486211243198e-05\\
0.805	1.81777554675454e-05\\
0.806	1.69041967160017e-05\\
0.807	1.84266098811019e-05\\
0.808	1.72140855848166e-05\\
0.809	1.86424425147291e-05\\
0.81	1.75965994836939e-05\\
0.811	1.84200533978641e-05\\
0.812	1.75755895760098e-05\\
0.813	1.83156063619815e-05\\
0.814	1.75428124801132e-05\\
0.815	1.82981405597638e-05\\
0.816	1.75156542112048e-05\\
0.817	1.81401916137955e-05\\
0.818	1.76288735251789e-05\\
0.819	1.79401069559213e-05\\
0.82	1.77269464465052e-05\\
0.821	1.77961543088104e-05\\
0.822	1.80065227398865e-05\\
0.823	1.73788174299113e-05\\
0.824	1.79848064813807e-05\\
0.825	1.70365048264979e-05\\
0.826	1.81621133035027e-05\\
0.827	1.67084481888697e-05\\
0.828	1.83059051958426e-05\\
0.829	1.63937696816169e-05\\
0.83	1.83694514129429e-05\\
0.831	1.64456981286817e-05\\
0.832	1.83504880951823e-05\\
0.833	1.68688516152465e-05\\
0.834	1.83322803589682e-05\\
0.835	1.71296739069806e-05\\
0.836	1.86031434139318e-05\\
0.837	1.78244797642953e-05\\
0.838	1.88282761219775e-05\\
0.839	1.85308146970969e-05\\
0.84	1.91471050016127e-05\\
0.841	1.90708784466307e-05\\
0.842	1.90928480105604e-05\\
0.843	1.94413503353092e-05\\
0.844	1.90261163183751e-05\\
0.845	1.99222228012056e-05\\
0.846	1.89332725694997e-05\\
0.847	2.00236124346909e-05\\
0.848	1.85369486974956e-05\\
0.849	2.00346098397468e-05\\
0.85	1.80384572625815e-05\\
0.851	1.95793773342589e-05\\
0.852	1.77000707075238e-05\\
0.853	1.91926956176758e-05\\
0.854	1.76832024009596e-05\\
0.855	1.87810442970041e-05\\
0.856	1.78658895036926e-05\\
0.857	1.84701320594396e-05\\
0.858	1.80715149395411e-05\\
0.859	1.82934801961872e-05\\
0.86	1.8326077853277e-05\\
0.861	1.82093896951493e-05\\
0.862	1.88297855841295e-05\\
0.863	1.82526512579186e-05\\
0.864	1.9153783577342e-05\\
0.865	1.87048454441162e-05\\
0.866	1.97214827713426e-05\\
0.867	1.91255692822279e-05\\
0.868	2.02150275337519e-05\\
0.869	1.96521855933391e-05\\
0.87	2.04387447072485e-05\\
0.871	1.98278414280542e-05\\
0.872	2.0169986335811e-05\\
0.873	1.9429285747413e-05\\
0.874	1.90347038805123e-05\\
};
\addlegendentry{$q\text{=200}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.001	9.9892079069122e-06\\
0.00200000000000011	1.38210690180378e-05\\
0.003	1.18035741116676e-05\\
0.00400000000000011	1.45442976665659e-05\\
0.005	1.45447074000541e-05\\
0.00600000000000012	1.41976619602748e-05\\
0.00700000000000001	1.57773037460082e-05\\
0.00800000000000012	1.51241255733103e-05\\
0.00900000000000001	1.61903594279506e-05\\
0.0100000000000001	1.63064105531784e-05\\
0.011	1.5738417026427e-05\\
0.0120000000000001	1.63309663011955e-05\\
0.013	1.59019209192741e-05\\
0.0140000000000001	1.71096704554052e-05\\
0.015	1.60406107222378e-05\\
0.0160000000000001	1.65100671463786e-05\\
0.017	1.6547406303849e-05\\
0.0180000000000001	1.66478164088e-05\\
0.019	1.76831530100912e-05\\
0.0200000000000001	1.79168089665207e-05\\
0.021	1.89804145535713e-05\\
0.0220000000000001	1.97405771898471e-05\\
0.023	2.0417365620573e-05\\
0.0240000000000001	2.12165285981089e-05\\
0.025	2.2052015710648e-05\\
0.0260000000000001	2.26395849121715e-05\\
0.027	2.35578978798424e-05\\
0.0280000000000001	2.41661192363606e-05\\
0.029	2.49661819314982e-05\\
0.0300000000000001	2.57369632736936e-05\\
0.031	2.63069507498415e-05\\
0.0320000000000001	2.7369759384556e-05\\
0.033	2.76182919656706e-05\\
0.0340000000000001	2.8965742563991e-05\\
0.035	2.90363899919028e-05\\
0.0360000000000001	3.04304775974692e-05\\
0.037	3.05844688845721e-05\\
0.0380000000000001	3.18150112629338e-05\\
0.039	3.21748166475603e-05\\
0.0400000000000001	3.31843687675742e-05\\
0.041	3.37789332471796e-05\\
0.0420000000000001	3.45255681246959e-05\\
0.043	3.54053687509522e-05\\
0.0440000000000002	3.58522795042106e-05\\
0.045	3.70008801161726e-05\\
0.0460000000000002	3.72216288882989e-05\\
0.047	3.85159219788141e-05\\
0.0480000000000002	3.86434075737381e-05\\
0.049	3.99744133042944e-05\\
0.0500000000000002	4.0067647931832e-05\\
0.051	4.14210406533533e-05\\
0.0520000000000002	4.14743965621361e-05\\
0.053	4.2840345437724e-05\\
0.0540000000000002	4.29034694839165e-05\\
0.055	4.41863971110976e-05\\
0.0560000000000002	4.43918599922187e-05\\
0.0570000000000001	4.54519857271048e-05\\
0.0580000000000002	4.59144859476727e-05\\
0.0590000000000001	4.66902699981299e-05\\
0.0600000000000002	4.74039556463661e-05\\
0.0610000000000001	4.79643928991067e-05\\
0.0620000000000002	4.88235680724022e-05\\
0.0630000000000001	4.9288875724578e-05\\
0.0640000000000002	5.01841993324577e-05\\
0.0650000000000001	5.06316695777682e-05\\
0.0660000000000002	5.15271755013766e-05\\
0.0670000000000001	5.19637191659381e-05\\
0.0680000000000002	5.28611743751933e-05\\
0.0690000000000001	5.3301994122004e-05\\
0.0700000000000002	5.41517234673872e-05\\
0.0710000000000001	5.46862206420033e-05\\
0.0720000000000002	5.53742062866932e-05\\
0.0730000000000001	5.61184936994679e-05\\
0.0740000000000002	5.65559270357958e-05\\
0.0750000000000001	5.75429769095612e-05\\
0.0760000000000002	5.77655797071964e-05\\
0.0770000000000001	5.88952282957891e-05\\
0.0780000000000002	5.90506120464073e-05\\
0.0790000000000001	6.01578183027476e-05\\
0.0800000000000002	6.03946937410269e-05\\
0.0810000000000001	6.1372389581701e-05\\
0.0820000000000002	6.17452138602642e-05\\
0.0830000000000001	6.258673553306e-05\\
0.0840000000000002	6.3069741867443e-05\\
0.0850000000000001	6.38060774463773e-05\\
0.0860000000000002	6.43871278608638e-05\\
0.0870000000000001	6.4999708765084e-05\\
0.0880000000000002	6.57275802403453e-05\\
0.0890000000000001	6.61445561781384e-05\\
0.0900000000000002	6.70921375205531e-05\\
0.0910000000000001	6.72668612872061e-05\\
0.0920000000000002	6.84290450327488e-05\\
0.0930000000000001	6.84278736883018e-05\\
0.0940000000000002	6.96763445935519e-05\\
0.0950000000000001	6.96752065650405e-05\\
0.0960000000000002	7.08138550604634e-05\\
0.0970000000000001	7.09957079647033e-05\\
0.0980000000000002	7.18826340226547e-05\\
0.0990000000000001	7.23245437970884e-05\\
0.1	7.29562656932576e-05\\
0.101	7.35937948504884e-05\\
0.102	7.40847782100754e-05\\
0.103	7.47784263586658e-05\\
0.104	7.52622673037307e-05\\
0.105	7.59125381216848e-05\\
0.106	7.64374547604078e-05\\
0.107	7.70527996926363e-05\\
0.108	7.75619272225666e-05\\
0.109	7.82328206842195e-05\\
0.11	7.86298868908354e-05\\
0.111	7.94349383196537e-05\\
0.112	7.96860496319898e-05\\
0.113	8.06061861831057e-05\\
0.114	8.07912879981207e-05\\
0.115	8.16972787901059e-05\\
0.116	8.19821785117916e-05\\
0.117	8.27111195065393e-05\\
0.118	8.32410936062482e-05\\
0.119	8.36869932374065e-05\\
0.12	8.45182871314677e-05\\
0.121	8.46856058470806e-05\\
0.122	8.5756401116008e-05\\
0.123	8.57660930427445e-05\\
0.124	8.691104574697e-05\\
0.125	8.69005194712686e-05\\
0.126	8.79596228330791e-05\\
0.127	8.80196548076204e-05\\
0.128	8.88660696887663e-05\\
0.129	8.89476582308387e-05\\
0.13	8.9751295445242e-05\\
0.131	9.02454651277022e-05\\
0.132	9.09441721410945e-05\\
0.133	9.14321449628465e-05\\
0.134	9.19212990760293e-05\\
0.135	9.22395905242254e-05\\
0.136	9.30343901811286e-05\\
0.137	9.32593995038209e-05\\
0.138	9.38373693488732e-05\\
0.139	9.44464919469642e-05\\
0.14	9.48667246218994e-05\\
0.141	9.545166538789e-05\\
0.142	9.58741624075153e-05\\
0.143	9.6364336052894e-05\\
0.144	9.6748020171607e-05\\
0.145	9.71436727569186e-05\\
0.146	9.7698226409551e-05\\
0.147	9.787956560403e-05\\
0.148	9.86368810180972e-05\\
0.149	9.87294426177988e-05\\
0.15	9.94681612704332e-05\\
0.151	9.96602259818928e-05\\
0.152	0.000100171026020424\\
0.153	0.00010058559809914\\
0.154	0.00010079740347308\\
0.155	0.000101422172776748\\
0.156	0.000101453361497679\\
0.157	0.000102152727033755\\
0.158	0.000102187338289748\\
0.159	0.000102828514278439\\
0.16	0.000102921925941316\\
0.161	0.000103525761550874\\
0.162	0.000103579805982172\\
0.163	0.00010424223846423\\
0.164	0.000104180394782464\\
0.165	0.000104894521444264\\
0.166	0.000104828789004409\\
0.167	0.000105419621070402\\
0.168	0.000105573032574412\\
0.169	0.000105872405560641\\
0.17	0.000106334900733815\\
0.171	0.00010636126069109\\
0.172	0.000106982939669285\\
0.173	0.000106905779143617\\
0.174	0.00010745066895933\\
0.175	0.000107439394550251\\
0.176	0.000107752927250205\\
0.177	0.000108273441478664\\
0.178	0.000108187965370182\\
0.179	0.000108863093362643\\
0.18	0.000109251837234427\\
0.181	0.000109036672055751\\
0.182	0.000109083294228857\\
0.183	0.000110011192817832\\
0.184	0.000109812187426243\\
0.185	0.000110140231164729\\
0.186	0.000110477220698223\\
0.187	0.000110996479703044\\
0.188	0.000110867860074993\\
0.189	0.000111636298159176\\
0.19	0.000111443717457987\\
0.191	0.000111800406838155\\
0.192	0.000112143161040242\\
0.193	0.000112081181713782\\
0.194	0.000112801439284862\\
0.195	0.000112578715628324\\
0.196	0.000113360526305225\\
0.197	0.000113247941676636\\
0.198	0.000113813343550908\\
0.199	0.000113899061570967\\
0.2	0.000114308940391348\\
0.201	0.000114375344247863\\
0.202	0.000114870312219744\\
0.203	0.000114817429361898\\
0.204	0.000115345761360176\\
0.205	0.000115397957795854\\
0.206	0.00011569513376609\\
0.207	0.000116105134435943\\
0.208	0.000116050828398518\\
0.209	0.000116742545369622\\
0.21	0.000116564045380356\\
0.211	0.00011721742873845\\
0.212	0.000117215069519685\\
0.213	0.000117624866551299\\
0.214	0.000117821136596592\\
0.215	0.000118092535727594\\
0.216	0.000118293540626955\\
0.217	0.000118641897130823\\
0.218	0.000118681544621362\\
0.219	0.000119200766265729\\
0.22	0.000119076316034234\\
0.221	0.000119701260269455\\
0.222	0.000119533003633205\\
0.223	0.000120140815142717\\
0.224	0.000120060879316629\\
0.225	0.000120544203108001\\
0.226	0.000120652512934685\\
0.227	0.000120925940079386\\
0.228	0.000121261225764518\\
0.229	0.000121326786578232\\
0.23	0.000121854693972962\\
0.231	0.000121769505366047\\
0.232	0.000122390849955893\\
0.233	0.000122272468642261\\
0.234	0.000122860148964876\\
0.235	0.000122800470193106\\
0.236	0.000123264414222483\\
0.237	0.000123333168276754\\
0.238	0.000123651566838475\\
0.239	0.00012381945257905\\
0.24	0.000124041137579019\\
0.241	0.000124259139859999\\
0.242	0.0001244527128286\\
0.243	0.000124656558342673\\
0.244	0.000124891592936393\\
0.245	0.000125067783734406\\
0.246	0.000125356722613521\\
0.247	0.00012553628307637\\
0.248	0.000125877489239348\\
0.249	0.000126097851822896\\
0.25	0.000126316430818399\\
0.251	0.00012656957780973\\
0.252	0.000126696131510712\\
0.253	0.000126832650039509\\
0.254	0.000127044263679923\\
0.255	0.000127524388858166\\
0.256	0.000127672185258472\\
0.257	0.00012795386429963\\
0.258	0.000127952809387515\\
0.259	0.000127916786203649\\
0.26	0.000128365218658485\\
0.261	0.000128876221829687\\
0.262	0.00012873064241112\\
0.263	0.000129363708307546\\
0.264	0.000129268907449203\\
0.265	0.000129534877452408\\
0.266	0.000129653300723246\\
0.267	0.000129852938716866\\
0.268	0.000129986919288018\\
0.269	0.000130101227370437\\
0.27	0.000130145691539108\\
0.271	0.00013038564159313\\
0.272	0.000130006088030094\\
0.273	0.000130498675336395\\
0.274	0.000129995631025992\\
0.275	0.000130143660809932\\
0.276	0.000129991243929049\\
0.277	0.000128895700665275\\
0.278	0.000130240613138788\\
0.279	0.00012950335235784\\
0.28	0.000127490692776108\\
0.281	0.000126555740103276\\
0.282	0.000126840883043363\\
0.283	0.000125038174360848\\
0.284	0.000124073397263131\\
0.285	0.000122668872316359\\
0.286	0.00012273626605743\\
0.287	0.000120341977073935\\
0.288	0.000120217076492269\\
0.289	0.000118405857038984\\
0.29	0.000114609523223167\\
0.291	0.000116130951939453\\
0.292	0.000110881229602637\\
0.293	0.000111179768561927\\
0.294	0.000109573474717011\\
0.295	0.000104600046596452\\
0.296	0.000106974953618657\\
0.297	9.99946438368132e-05\\
0.298	0.000101158990926788\\
0.299	9.72514122267308e-05\\
0.3	9.38751631066148e-05\\
0.301	9.42753780310327e-05\\
0.302	8.71137125979461e-05\\
0.303	8.89771980275075e-05\\
0.304	8.23897047250065e-05\\
0.305	8.13531130071578e-05\\
0.306	7.8975192774911e-05\\
0.307	7.36713228584471e-05\\
0.308	7.45097636125392e-05\\
0.309	6.81684396857868e-05\\
0.31	6.77398134261047e-05\\
0.311	6.43910401000293e-05\\
0.312	6.01704460711572e-05\\
0.313	6.05063260392124e-05\\
0.314	5.41888835009545e-05\\
0.315	5.47400195378373e-05\\
0.316	5.09560104698755e-05\\
0.317	4.74348503021826e-05\\
0.318	4.82940358384799e-05\\
0.319	4.12432271078888e-05\\
0.32	4.40065577032196e-05\\
0.321	3.75531967929829e-05\\
0.322	3.82641857880308e-05\\
0.323	3.53223783376855e-05\\
0.324	3.27444396825011e-05\\
0.325	3.28047092310202e-05\\
0.326	2.85936471448361e-05\\
0.327	2.97617636305132e-05\\
0.328	2.50251504779539e-05\\
0.329	2.68104978518362e-05\\
0.33	2.18556505174768e-05\\
0.331	2.44550528487378e-05\\
0.332	1.92378088499706e-05\\
0.333	2.21842210220652e-05\\
0.334	1.77998471507232e-05\\
0.335	1.89272670112599e-05\\
0.336	1.75311638985936e-05\\
0.337	1.49668200655894e-05\\
0.338	1.77541817169335e-05\\
0.339	1.37653262258266e-05\\
0.34	1.73259947767488e-05\\
0.341	1.35096593327056e-05\\
0.342	1.55288117273107e-05\\
0.343	1.36597664610139e-05\\
0.344	1.34900554653704e-05\\
0.345	1.35610718923479e-05\\
0.346	1.25246754324554e-05\\
0.347	1.32615332596187e-05\\
0.348	1.24286767047837e-05\\
0.349	1.26659519531662e-05\\
0.35	1.21988650987335e-05\\
0.351	1.23102351784056e-05\\
0.352	1.24549486382842e-05\\
0.353	1.21555851393396e-05\\
0.354	1.27753805428352e-05\\
0.355	1.20768556683524e-05\\
0.356	1.2790653362984e-05\\
0.357	1.21339401665914e-05\\
0.358	1.25073840948044e-05\\
0.359	1.23008521557871e-05\\
0.36	1.22835798803377e-05\\
0.361	1.22403402502052e-05\\
0.362	1.21300303136046e-05\\
0.363	1.19144451867048e-05\\
0.364	1.18913181766584e-05\\
0.365	1.1816771152738e-05\\
0.366	1.1632119784465e-05\\
0.367	1.17043854795776e-05\\
0.368	1.13431829147664e-05\\
0.369	1.16333318677397e-05\\
0.37	1.12297428618247e-05\\
0.371	1.17518780302323e-05\\
0.372	1.11408080982743e-05\\
0.373	1.16650112135282e-05\\
0.374	1.11751953556614e-05\\
0.375	1.14591770411564e-05\\
0.376	1.14347747784805e-05\\
0.377	1.11619942663421e-05\\
0.378	1.1356835712256e-05\\
0.379	1.09424960287696e-05\\
0.38	1.11471841121301e-05\\
0.381	1.09179049891046e-05\\
0.382	1.116696700909e-05\\
0.383	1.10112221133761e-05\\
0.384	1.11624716860958e-05\\
0.385	1.13668417368509e-05\\
0.386	1.14887083083694e-05\\
0.387	1.1752851051203e-05\\
0.388	1.2018283043984e-05\\
0.389	1.18275802181363e-05\\
0.39	1.24435313708304e-05\\
0.391	1.19447470186952e-05\\
0.392	1.22710316013887e-05\\
0.393	1.17914800823958e-05\\
0.394	1.16508404949862e-05\\
0.395	1.15749703349479e-05\\
0.396	1.13167231429156e-05\\
0.397	1.19042279556464e-05\\
0.398	1.13693418670334e-05\\
0.399	1.19042279556464e-05\\
0.4	1.14242063052282e-05\\
0.401	1.13091861969294e-05\\
0.402	1.14862341598949e-05\\
0.403	1.14664217533217e-05\\
0.404	1.15823343291198e-05\\
0.405	1.12991291151741e-05\\
0.406	1.13449420957352e-05\\
0.407	1.14565027015056e-05\\
0.408	1.13047873245723e-05\\
0.409	1.15386956726801e-05\\
0.41	1.11069541181491e-05\\
0.411	1.18059333831214e-05\\
0.412	1.0988613766762e-05\\
0.413	1.19328439295218e-05\\
0.414	1.08428041141979e-05\\
0.415	1.22687152197538e-05\\
0.416	1.13267646028707e-05\\
0.417	1.25933767759745e-05\\
0.418	1.19803853286754e-05\\
0.419	1.23080344191936e-05\\
0.42	1.24275327014181e-05\\
0.421	1.21429744513005e-05\\
0.422	1.23080344191936e-05\\
0.423	1.17092410638892e-05\\
0.424	1.21429744513005e-05\\
0.425	1.13843311179288e-05\\
0.426	1.20395480851675e-05\\
0.427	1.1246813674104e-05\\
0.428	1.21031190361949e-05\\
0.429	1.10864639282227e-05\\
0.43	1.18593772651162e-05\\
0.431	1.10864639282227e-05\\
0.432	1.19042279556464e-05\\
0.433	1.19969803098766e-05\\
0.434	1.17407534143878e-05\\
0.435	1.21499941885385e-05\\
0.436	1.18875034926585e-05\\
0.437	1.24640709138944e-05\\
0.438	1.17310663224626e-05\\
0.439	1.24640709138944e-05\\
0.44	1.1626420345532e-05\\
0.441	1.19542609564988e-05\\
0.442	1.15158888585408e-05\\
0.443	1.17383323908722e-05\\
0.444	1.14639427949632e-05\\
0.445	1.16337517726477e-05\\
0.446	1.15749703349479e-05\\
0.447	1.16043982731227e-05\\
0.448	1.21031190361949e-05\\
0.449	1.15158888585408e-05\\
0.45	1.20111863306141e-05\\
0.451	1.14664217533217e-05\\
0.452	1.24914044355676e-05\\
0.453	1.21570098724193e-05\\
0.454	1.31498167353989e-05\\
0.455	1.32166495814659e-05\\
0.456	1.33471822760376e-05\\
0.457	1.3637876173091e-05\\
0.458	1.34468924066578e-05\\
0.459	1.39551264063472e-05\\
0.46	1.28082046685822e-05\\
0.461	1.35122559693382e-05\\
0.462	1.2018283043984e-05\\
0.463	1.32574451202944e-05\\
0.464	1.2044858479347e-05\\
0.465	1.32595887770503e-05\\
0.466	1.18755430273173e-05\\
0.467	1.23708000722674e-05\\
0.468	1.13843311179288e-05\\
0.469	1.15158888585408e-05\\
0.47	1.15676016528208e-05\\
0.471	1.20111863306141e-05\\
0.472	1.28392334154475e-05\\
0.473	1.24366773183298e-05\\
0.474	1.35374732652458e-05\\
0.475	1.28525085181652e-05\\
0.476	1.39225018698277e-05\\
0.477	1.29735640148285e-05\\
0.478	1.46370367795666e-05\\
0.479	1.32531567665933e-05\\
0.48	1.49672948033519e-05\\
0.481	1.38549711473156e-05\\
0.482	1.50657151012226e-05\\
0.483	1.33684594811212e-05\\
0.484	1.45728176020967e-05\\
0.485	1.28878419415851e-05\\
0.486	1.32187998539249e-05\\
0.487	1.23057250028266e-05\\
0.488	1.27681997671088e-05\\
0.489	1.24206698204337e-05\\
0.49	1.28856364411084e-05\\
0.491	1.32252485736453e-05\\
0.492	1.39474868774414e-05\\
0.493	1.53719905088566e-05\\
0.494	1.53275519947485e-05\\
0.495	1.58045624213107e-05\\
0.496	1.44538498389939e-05\\
0.497	1.36337074809034e-05\\
0.498	1.56100741183374e-05\\
0.499	1.81081973927195e-05\\
0.5	1.99489542443838e-05\\
0.501	2.39282027989811e-05\\
0.502	2.85276572439832e-05\\
0.503	1.75291372681537e-05\\
0.504	2.05458861895776e-05\\
0.505	2.03093588798056e-05\\
0.506	1.73784085694713e-05\\
0.507	2.34306912418597e-05\\
0.508	2.06669167831128e-05\\
0.509	2.19322415921144e-05\\
0.51	3.51702256011287e-05\\
0.511	2.51798585525121e-05\\
0.512	3.60195558403182e-05\\
0.513	2.61489863183386e-05\\
0.514	3.99435180385859e-05\\
0.515	1.88697423338026e-05\\
0.516	1.827327155282e-05\\
0.517	3.94071005113689e-05\\
0.518	2.55731017671615e-05\\
0.519	2.18619079335577e-05\\
0.52	2.80942179413671e-05\\
0.521	3.7123694458934e-05\\
0.522	2.11817162918484e-05\\
0.523	1.89969877525616e-05\\
0.524	2.42989832156202e-05\\
0.525	3.65440276931748e-05\\
0.526	1.92294043694347e-05\\
0.527	2.27349336418941e-05\\
0.528	1.51049271817592e-05\\
0.529	1.66675732734998e-05\\
0.53	2.8718554544165e-05\\
0.531	1.54604843491301e-05\\
0.532	1.72058282400787e-05\\
0.533	1.5635969574041e-05\\
0.534	1.4795404895878e-05\\
0.535	1.81786349394278e-05\\
0.536	2.0351647882402e-05\\
0.537	1.7513625786025e-05\\
0.538	1.46284176524732e-05\\
0.539	1.47096728003605e-05\\
0.54	2.54977013644819e-05\\
0.541	1.72058282400787e-05\\
0.542	2.07742496096964e-05\\
0.543	1.75437237818977e-05\\
0.544	1.70615107181691e-05\\
0.545	1.83570694246545e-05\\
0.546	2.15544768715016e-05\\
0.547	2.5554201139401e-05\\
0.548	1.87367274326215e-05\\
0.549	3.07913377788714e-05\\
0.55	2.03987263552367e-05\\
0.551	1.89071955605977e-05\\
0.552	2.76742767415227e-05\\
0.553	2.14116153558192e-05\\
0.554	2.94002591494048e-05\\
0.555	2.26567439570695e-05\\
0.556	2.39655148947316e-05\\
0.557	2.38679962841561e-05\\
0.558	1.8610399004828e-05\\
0.559	2.48198779418693e-05\\
0.56	2.70843925610069e-05\\
0.561	1.36484224846884e-05\\
0.562	1.95303238941585e-05\\
0.563	2.72252330191898e-05\\
0.564	2.91520340009439e-05\\
0.565	2.66943645520752e-05\\
0.566	1.82199222321918e-05\\
0.567	1.66039327111055e-05\\
0.568	2.25685453109706e-05\\
0.569	2.7075471396421e-05\\
0.57	2.61009141009611e-05\\
0.571	1.6593659058862e-05\\
0.572	1.70225533116729e-05\\
0.573	2.06806644842162e-05\\
0.574	1.84786896129177e-05\\
0.575	1.99831183126452e-05\\
0.576	1.69260400288571e-05\\
0.577	1.9758917267673e-05\\
0.578	1.80745028320069e-05\\
0.579	1.92868694459502e-05\\
0.58	2.0427617038147e-05\\
0.581	1.85721798841004e-05\\
0.582	1.88878081515678e-05\\
0.583	1.61509891075515e-05\\
0.584	1.70481788069961e-05\\
0.585	2.02378616396801e-05\\
0.586	2.85166959906424e-05\\
0.587	2.28297461119205e-05\\
0.588	2.72986670235965e-05\\
0.589	1.64145607739053e-05\\
0.59	1.5438408443987e-05\\
0.591	1.50661867227883e-05\\
0.592	1.70457039656753e-05\\
0.593	1.74437043417362e-05\\
0.594	1.71052090285303e-05\\
0.595	2.07656970862548e-05\\
0.596	1.38657366714491e-05\\
0.597	1.68671666677704e-05\\
0.598	1.30281577518135e-05\\
0.599	1.52817056720967e-05\\
0.6	1.41050333573809e-05\\
0.601	1.49297440101277e-05\\
0.602	1.38929975691192e-05\\
0.603	1.38484308531808e-05\\
0.604	1.59838554250319e-05\\
0.605	1.35259211739353e-05\\
0.606	1.53970461801178e-05\\
0.607	1.31281851748812e-05\\
0.608	1.49788025875665e-05\\
0.609	1.37903303264466e-05\\
0.61	1.50789149292392e-05\\
0.611	1.41773879502473e-05\\
0.612	1.47067742474471e-05\\
0.613	1.43071014296317e-05\\
0.614	1.44421697597244e-05\\
0.615	1.39450668207973e-05\\
0.616	1.4577327027617e-05\\
0.617	1.3760101023613e-05\\
0.618	1.44046065443199e-05\\
0.619	1.34470575327218e-05\\
0.62	1.38068083880163e-05\\
0.621	1.31034002985007e-05\\
0.622	1.31994347912468e-05\\
0.623	1.3230762757307e-05\\
0.624	1.34954182606553e-05\\
0.625	1.32338419784335e-05\\
0.626	1.37126959271893e-05\\
0.627	1.30983834489846e-05\\
0.628	1.27258359385324e-05\\
0.629	1.30723531213291e-05\\
0.63	1.15146378976838e-05\\
0.631	1.26869802544317e-05\\
0.632	1.18107942200111e-05\\
0.633	1.22767121239432e-05\\
0.634	1.20844650592029e-05\\
0.635	1.23029188395706e-05\\
0.636	1.211405752083e-05\\
0.637	1.2285065314809e-05\\
0.638	1.17628222351001e-05\\
0.639	1.22826883074524e-05\\
0.64	1.17628222351001e-05\\
0.641	1.20519353650806e-05\\
0.642	1.15140376774666e-05\\
0.643	1.17616897192291e-05\\
0.644	1.1853421815983e-05\\
0.645	1.16532796953678e-05\\
0.646	1.24727970984625e-05\\
0.647	1.16239755089273e-05\\
0.648	1.27613919047939e-05\\
0.649	1.12234137496374e-05\\
0.65	1.2741738880303e-05\\
0.651	1.12992863259169e-05\\
0.652	1.2458163916626e-05\\
0.653	1.16717096439898e-05\\
0.654	1.21659197996908e-05\\
0.655	1.18403767954219e-05\\
0.656	1.15878542536547e-05\\
0.657	1.21499941885385e-05\\
0.658	1.19590150871129e-05\\
0.659	1.22351509973019e-05\\
0.66	1.22222953967822e-05\\
0.661	1.20753571195064e-05\\
0.662	1.17962998169451e-05\\
0.663	1.18822722704544e-05\\
0.664	1.17286432993401e-05\\
0.665	1.14566577527342e-05\\
0.666	1.1415505235556e-05\\
0.667	1.1621530157999e-05\\
0.668	1.20900863133937e-05\\
0.669	1.18785342726803e-05\\
0.67	1.27971047404477e-05\\
0.671	1.2194358685059e-05\\
0.672	1.296706718544e-05\\
0.673	1.2416092459003e-05\\
0.674	1.27918375795973e-05\\
0.675	1.22964830000187e-05\\
0.676	1.23698307834294e-05\\
0.677	1.19304618865936e-05\\
0.678	1.19067644367617e-05\\
0.679	1.20937222032284e-05\\
0.68	1.22212779925199e-05\\
0.681	1.19803853286754e-05\\
0.682	1.23908867456305e-05\\
0.683	1.21096118015645e-05\\
0.684	1.2120865016963e-05\\
0.685	1.24234097307233e-05\\
0.686	1.22060067521765e-05\\
0.687	1.2422108977105e-05\\
0.688	1.19590150871129e-05\\
0.689	1.22150360214228e-05\\
0.69	1.21593475341797e-05\\
0.691	1.20401382446289e-05\\
0.692	1.20725525867197e-05\\
0.693	1.23334094585205e-05\\
0.694	1.19983128388401e-05\\
0.695	1.25911196961507e-05\\
0.696	1.19328439295218e-05\\
0.697	1.24366773183298e-05\\
0.698	1.1815559094776e-05\\
0.699	1.2525487457813e-05\\
0.7	1.16779859330646e-05\\
0.701	1.25933767759745e-05\\
0.702	1.18785342726803e-05\\
0.703	1.26749245581723e-05\\
0.704	1.20070446441131e-05\\
0.705	1.27353242936566e-05\\
0.706	1.2046628090534e-05\\
0.707	1.27971047404477e-05\\
0.708	1.20725525867197e-05\\
0.709	1.2752608413998e-05\\
0.71	1.20725525867197e-05\\
0.711	1.2746478021748e-05\\
0.712	1.22751203954872e-05\\
0.713	1.27843279087928e-05\\
0.714	1.22987941518106e-05\\
0.715	1.26209932454898e-05\\
0.716	1.24015714148134e-05\\
0.717	1.24183813506178e-05\\
0.718	1.22309489932179e-05\\
0.719	1.20395480851675e-05\\
0.72	1.22432060970953e-05\\
0.721	1.22964830000187e-05\\
0.722	1.28392334154475e-05\\
0.723	1.26721213015731e-05\\
0.724	1.3204278719446e-05\\
0.725	1.28591409303301e-05\\
0.726	1.36300588293608e-05\\
0.727	1.3060899662783e-05\\
0.728	1.38631742096964e-05\\
0.729	1.28591409303301e-05\\
0.73	1.40974750644255e-05\\
0.731	1.26900514432633e-05\\
0.732	1.39678496693302e-05\\
0.733	1.21806944314553e-05\\
0.734	1.37788613098143e-05\\
0.735	1.24756095464138e-05\\
0.736	1.32703018666036e-05\\
0.737	1.29472484420638e-05\\
0.738	1.30875296325292e-05\\
0.739	1.34600960904486e-05\\
0.74	1.26743639564533e-05\\
0.741	1.37582188093696e-05\\
0.742	1.22854990916186e-05\\
0.743	1.39714101066433e-05\\
0.744	1.21476547268457e-05\\
0.745	1.40186272457944e-05\\
0.746	1.23334094585205e-05\\
0.747	1.38631742096964e-05\\
0.748	1.21688396672026e-05\\
0.749	1.33981908018371e-05\\
0.75	1.23221791599206e-05\\
0.751	1.29872489240305e-05\\
0.752	1.25843460277525e-05\\
0.753	1.28176320497372e-05\\
0.754	1.28878419415851e-05\\
0.755	1.2416092459003e-05\\
0.756	1.33647384155237e-05\\
0.757	1.2352406529787e-05\\
0.758	1.3417798567086e-05\\
0.759	1.2352406529787e-05\\
0.76	1.35605479245757e-05\\
0.761	1.24303911168712e-05\\
0.762	1.34236223795502e-05\\
0.763	1.25911196961507e-05\\
0.764	1.3184353411387e-05\\
0.765	1.286797882892e-05\\
0.766	1.3158999380832e-05\\
0.767	1.31216887529535e-05\\
0.768	1.27553939819336e-05\\
0.769	1.33732421869499e-05\\
0.77	1.24663509964002e-05\\
0.771	1.35001559888197e-05\\
0.772	1.24303911168712e-05\\
0.773	1.35101524033615e-05\\
0.774	1.24303911168712e-05\\
0.775	1.35101524033615e-05\\
0.776	1.26721213015731e-05\\
0.777	1.34575883873825e-05\\
0.778	1.27353242936566e-05\\
0.779	1.32595887770503e-05\\
0.78	1.30570909477677e-05\\
0.781	1.30853577888978e-05\\
0.782	1.3360484500109e-05\\
0.783	1.28903571298828e-05\\
0.784	1.34574563900662e-05\\
0.785	1.2757935281972e-05\\
0.786	1.35898590087891e-05\\
0.787	1.26498133111463e-05\\
0.788	1.35898590087891e-05\\
0.789	1.25844871830317e-05\\
0.79	1.35987445159075e-05\\
0.791	1.2476036698231e-05\\
0.792	1.35742953758561e-05\\
0.793	1.24573707580566e-05\\
0.794	1.37566693731566e-05\\
0.795	1.27303019277692e-05\\
0.796	1.37321456743581e-05\\
0.797	1.31584594026057e-05\\
0.798	1.36658597240756e-05\\
0.799	1.35861985814929e-05\\
0.8	1.34494763971529e-05\\
0.801	1.38923582550681e-05\\
0.802	1.32424298067082e-05\\
0.803	1.40192608016586e-05\\
0.804	1.32789998877892e-05\\
0.805	1.39881828188516e-05\\
0.806	1.3075172463014e-05\\
0.807	1.3873421216942e-05\\
0.808	1.28596934769382e-05\\
0.809	1.3481853897781e-05\\
0.81	1.26299977901084e-05\\
0.811	1.35487860696832e-05\\
0.812	1.24298194863673e-05\\
0.813	1.35898590087891e-05\\
0.814	1.2352406529787e-05\\
0.815	1.34262687319425e-05\\
0.816	1.24972335352169e-05\\
0.817	1.37758958540084e-05\\
0.818	1.2590132096489e-05\\
0.819	1.39770350199283e-05\\
0.82	1.27353242936566e-05\\
0.821	1.44004439379488e-05\\
0.822	1.29634621383734e-05\\
0.823	1.43863746736494e-05\\
0.824	1.33728436934625e-05\\
0.825	1.43953546733227e-05\\
0.826	1.36499842082214e-05\\
0.827	1.43696649830664e-05\\
0.828	1.39756051718491e-05\\
0.829	1.42154266221655e-05\\
0.83	1.40181520601052e-05\\
0.831	1.40030327455889e-05\\
0.832	1.39775433751077e-05\\
0.833	1.40186272457944e-05\\
0.834	1.41879401330586e-05\\
0.835	1.38241663115732e-05\\
0.836	1.46935121206309e-05\\
0.837	1.36716996774012e-05\\
0.838	1.49319152566769e-05\\
0.839	1.36889693910218e-05\\
0.84	1.51761724603965e-05\\
0.841	1.36546683071076e-05\\
0.842	1.51859721558515e-05\\
0.843	1.37773141951163e-05\\
0.844	1.54081177171595e-05\\
0.845	1.39847536733504e-05\\
0.846	1.5353605789177e-05\\
0.847	1.41785155610496e-05\\
0.848	1.52467061888689e-05\\
0.849	1.4504395651107e-05\\
0.85	1.50258391601332e-05\\
0.851	1.47670432248563e-05\\
0.852	1.48711199731692e-05\\
0.853	1.51860891289356e-05\\
0.854	1.47791877207894e-05\\
0.855	1.53238429681982e-05\\
0.856	1.46196719399006e-05\\
0.857	1.55788629377114e-05\\
0.858	1.46549871139775e-05\\
0.859	1.58151521204613e-05\\
0.86	1.46724312259624e-05\\
0.861	1.61132202976444e-05\\
0.862	1.49164121783999e-05\\
0.863	1.61700052139349e-05\\
0.864	1.4971685414026e-05\\
0.865	1.63816293585795e-05\\
0.866	1.51990675454228e-05\\
0.867	1.63590591415486e-05\\
0.868	1.5465653831159e-05\\
0.869	1.63077262406594e-05\\
0.87	1.5708962159528e-05\\
0.871	1.61537384835281e-05\\
0.872	1.59116494307171e-05\\
0.873	1.59250404472797e-05\\
0.874	1.60100339318222e-05\\
};
\addlegendentry{$q\text{=300}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.001	1.00691210586092e-05\\
0.00200000000000011	1.39450153082562e-05\\
0.003	1.20459552895561e-05\\
0.00400000000000011	1.46359147954322e-05\\
0.005	1.48651494007097e-05\\
0.00600000000000012	1.43742935648589e-05\\
0.00700000000000001	1.62136401705135e-05\\
0.00800000000000012	1.5430668463062e-05\\
0.00900000000000001	1.65396726548288e-05\\
0.0100000000000001	1.65699786677627e-05\\
0.011	1.59316109878566e-05\\
0.0120000000000001	1.66869593075438e-05\\
0.013	1.61758211438996e-05\\
0.0140000000000001	1.7392190728983e-05\\
0.015	1.64466941279413e-05\\
0.0160000000000001	1.68225529072625e-05\\
0.017	1.70092032888042e-05\\
0.0180000000000001	1.69615875416831e-05\\
0.019	1.75371937960562e-05\\
0.0200000000000001	1.78442916210312e-05\\
0.021	1.89276852034676e-05\\
0.0220000000000001	1.95751654090199e-05\\
0.023	2.04233618257177e-05\\
0.0240000000000001	2.10546123381686e-05\\
0.025	2.20379782306544e-05\\
0.0260000000000001	2.25039298835734e-05\\
0.027	2.35339686194321e-05\\
0.0280000000000001	2.4018434642373e-05\\
0.029	2.49317719623396e-05\\
0.0300000000000001	2.55714886550278e-05\\
0.031	2.62369721637589e-05\\
0.0320000000000001	2.71922380678636e-05\\
0.033	2.7487178216415e-05\\
0.0340000000000001	2.87904781913246e-05\\
0.035	2.88290029172454e-05\\
0.0360000000000001	3.02494793962629e-05\\
0.037	3.03309780516877e-05\\
0.0380000000000001	3.15879560622758e-05\\
0.039	3.19156208842213e-05\\
0.0400000000000001	3.28990733533675e-05\\
0.041	3.35069586477029e-05\\
0.0420000000000001	3.42175267248286e-05\\
0.043	3.50914069780112e-05\\
0.0440000000000002	3.55452265450362e-05\\
0.045	3.66514222560383e-05\\
0.0460000000000002	3.68965202121935e-05\\
0.047	3.81626022598392e-05\\
0.0480000000000002	3.82811296568032e-05\\
0.049	3.96217403563984e-05\\
0.0500000000000002	3.96859722454693e-05\\
0.051	4.10399142791905e-05\\
0.0520000000000002	4.11055772160028e-05\\
0.053	4.24070882454535e-05\\
0.0540000000000002	4.25568478685208e-05\\
0.055	4.37063066901813e-05\\
0.0560000000000002	4.40500358039324e-05\\
0.0570000000000001	4.49471739479076e-05\\
0.0580000000000002	4.55524828253162e-05\\
0.0590000000000001	4.61829995408544e-05\\
0.0600000000000002	4.70032749381819e-05\\
0.0610000000000001	4.74664753086912e-05\\
0.0620000000000002	4.83779602742939e-05\\
0.0630000000000001	4.87998770038547e-05\\
0.0640000000000002	4.96980238635085e-05\\
0.0650000000000001	5.01467583053773e-05\\
0.0660000000000002	5.10012059065751e-05\\
0.0670000000000001	5.14881451161611e-05\\
0.0680000000000002	5.22846357319866e-05\\
0.0690000000000001	5.28489451987434e-05\\
0.0700000000000002	5.35157501996531e-05\\
0.0710000000000001	5.4255063232033e-05\\
0.0720000000000002	5.46948815738514e-05\\
0.0730000000000001	5.5677392378427e-05\\
0.0740000000000002	5.58778830814543e-05\\
0.0750000000000001	5.70437828863377e-05\\
0.0760000000000002	5.71340231947378e-05\\
0.0770000000000001	5.83057642108098e-05\\
0.0780000000000002	5.8481510178367e-05\\
0.0790000000000001	5.94811100953558e-05\\
0.0800000000000002	5.98706420894802e-05\\
0.0810000000000001	6.06355993499687e-05\\
0.0820000000000002	6.12359986216965e-05\\
0.0830000000000001	6.18191620741179e-05\\
0.0840000000000002	6.25509004705483e-05\\
0.0850000000000001	6.3030000861747e-05\\
0.0860000000000002	6.38391994606945e-05\\
0.0870000000000001	6.42325051799073e-05\\
0.0880000000000002	6.51345867908223e-05\\
0.0890000000000001	6.54022769203242e-05\\
0.0900000000000002	6.64398074712352e-05\\
0.0910000000000001	6.65590176938809e-05\\
0.0920000000000002	6.77158357933123e-05\\
0.0930000000000001	6.7748120469079e-05\\
0.0940000000000002	6.89187594406203e-05\\
0.0950000000000001	6.90000410693034e-05\\
0.0960000000000002	7.00362880206854e-05\\
0.0970000000000001	7.03033516576008e-05\\
0.0980000000000002	7.11002090866075e-05\\
0.0990000000000001	7.16109991319625e-05\\
0.1	7.2160400120646e-05\\
0.101	7.2875725167409e-05\\
0.102	7.32541004362103e-05\\
0.103	7.40781507494112e-05\\
0.104	7.43796033002984e-05\\
0.105	7.52354525028467e-05\\
0.106	7.55122015899865e-05\\
0.107	7.63746118672108e-05\\
0.108	7.66315055386172e-05\\
0.109	7.75092430508772e-05\\
0.11	7.77395858717574e-05\\
0.111	7.86271606589731e-05\\
0.112	7.88617462528395e-05\\
0.113	7.97085452467516e-05\\
0.114	8.00181952858033e-05\\
0.115	8.07442373698085e-05\\
0.116	8.12115598209316e-05\\
0.117	8.17621769937679e-05\\
0.118	8.2417867603758e-05\\
0.119	8.27899988396165e-05\\
0.12	8.36138341190741e-05\\
0.121	8.38541389165203e-05\\
0.122	8.47838405489088e-05\\
0.123	8.49733538177262e-05\\
0.124	8.59151416332293e-05\\
0.125	8.61041921739941e-05\\
0.126	8.69924169985243e-05\\
0.127	8.7187124237751e-05\\
0.128	8.79599806311567e-05\\
0.129	8.80012906057649e-05\\
0.13	8.87723130672496e-05\\
0.131	8.9310663627142e-05\\
0.132	9.00704588372888e-05\\
0.133	9.03841919266012e-05\\
0.134	9.10839098697833e-05\\
0.135	9.12697470143224e-05\\
0.136	9.22193435197892e-05\\
0.137	9.23144284638506e-05\\
0.138	9.30306025689974e-05\\
0.139	9.34666550036259e-05\\
0.14	9.39995633263826e-05\\
0.141	9.44516442218007e-05\\
0.142	9.49712635249883e-05\\
0.143	9.53032220528887e-05\\
0.144	9.59003331878019e-05\\
0.145	9.60256717744224e-05\\
0.146	9.69060871076391e-05\\
0.147	9.67871185026649e-05\\
0.148	9.78105617370457e-05\\
0.149	9.77448906480993e-05\\
0.15	9.85262078425309e-05\\
0.151	9.87823872034715e-05\\
0.152	9.91229553413375e-05\\
0.153	9.97312406833356e-05\\
0.154	9.97326817079298e-05\\
0.155	0.000100504666928291\\
0.156	0.000100456077624926\\
0.157	0.000101144939510951\\
0.158	0.000101277469188833\\
0.159	0.000101777096861272\\
0.16	0.000102065493845237\\
0.161	0.000102484620354866\\
0.162	0.000102735931731231\\
0.163	0.000103221772168536\\
0.164	0.000103331743338542\\
0.165	0.000103876533308441\\
0.166	0.000103950359440955\\
0.167	0.00010440772300198\\
0.168	0.000104624381724701\\
0.169	0.000104904073024494\\
0.17	0.000105299650132112\\
0.171	0.000105476800375034\\
0.172	0.000105895942743809\\
0.173	0.000106112050584294\\
0.174	0.000106378033552081\\
0.175	0.000106681588578802\\
0.176	0.000106710264821751\\
0.177	0.000107362479954783\\
0.178	0.000107250446455877\\
0.179	0.000107900258941348\\
0.18	0.000108202432831829\\
0.181	0.000108163683302276\\
0.182	0.000108170675551956\\
0.183	0.000108958405668354\\
0.184	0.000109047120248737\\
0.185	0.000109052189033975\\
0.186	0.000109620049103812\\
0.187	0.000110000122159237\\
0.188	0.000109889414541377\\
0.189	0.000110704457406265\\
0.19	0.000110445001518591\\
0.191	0.000110886027580233\\
0.192	0.000111148272150297\\
0.193	0.000111210226075981\\
0.194	0.000111755540278873\\
0.195	0.000111781528560616\\
0.196	0.0001122229012808\\
0.197	0.000112489612503463\\
0.198	0.000112647313017786\\
0.199	0.000113108060288919\\
0.2	0.000113179968144342\\
0.201	0.000113530498131991\\
0.202	0.000113783496964803\\
0.203	0.000113941658457737\\
0.204	0.000114282882177677\\
0.205	0.000114507324920513\\
0.206	0.000114660472809924\\
0.207	0.00011516649835431\\
0.208	0.000115062013068765\\
0.209	0.000115751428241605\\
0.21	0.000115596620624477\\
0.211	0.000116218605641647\\
0.212	0.000116224844568145\\
0.213	0.000116648422193192\\
0.214	0.000116811467644902\\
0.215	0.000117119745828809\\
0.216	0.000117310154121806\\
0.217	0.000117631649080619\\
0.218	0.000117743929228541\\
0.219	0.000118151945505569\\
0.22	0.000118160299227125\\
0.221	0.000118635925443254\\
0.222	0.000118615846638776\\
0.223	0.000119087796943333\\
0.224	0.000119114369886935\\
0.225	0.000119501556395519\\
0.226	0.00011966785196367\\
0.227	0.000119901979451289\\
0.228	0.000120242209294889\\
0.229	0.00012031191578634\\
0.23	0.000120806977120609\\
0.231	0.000120768402747681\\
0.232	0.000121334241210896\\
0.233	0.000121260737010206\\
0.234	0.000121819639467115\\
0.235	0.000121775270825908\\
0.236	0.000122259331690086\\
0.237	0.00012228743200377\\
0.238	0.000122693327710545\\
0.239	0.000122757299357126\\
0.24	0.000123120556051862\\
0.241	0.000123180895882986\\
0.242	0.000123566522113467\\
0.243	0.000123552630557904\\
0.244	0.000124037996601847\\
0.245	0.000123912790556689\\
0.246	0.000124525769841764\\
0.247	0.000124316870273581\\
0.248	0.000125035027980274\\
0.249	0.000124819955362232\\
0.25	0.000125473415087075\\
0.251	0.000125362731891516\\
0.252	0.000125761870573413\\
0.253	0.000125804989660872\\
0.254	0.000125990075459592\\
0.255	0.000126553975489973\\
0.256	0.000126534961692284\\
0.257	0.000127002837872848\\
0.258	0.000126773740244577\\
0.259	0.000127051111189626\\
0.26	0.000127213283143809\\
0.261	0.000127926365379273\\
0.262	0.000127673403507506\\
0.263	0.000128339079893215\\
0.264	0.000128231623855471\\
0.265	0.000128513601154341\\
0.266	0.000128596981932448\\
0.267	0.000128829233919968\\
0.268	0.00012896501494737\\
0.269	0.000129035728890243\\
0.27	0.000129205421646783\\
0.271	0.000129278999830693\\
0.272	0.00012910474180105\\
0.273	0.000129433292203173\\
0.274	0.000129030784501074\\
0.275	0.000129167573490322\\
0.276	0.000128933266813379\\
0.277	0.000127979835681868\\
0.278	0.000129165649598347\\
0.279	0.000128480576154681\\
0.28	0.000126601505506387\\
0.281	0.000125719137634366\\
0.282	0.000125931537310219\\
0.283	0.000124153768479209\\
0.284	0.000123222022253885\\
0.285	0.000122005467403937\\
0.286	0.000121764252193964\\
0.287	0.000119733824296355\\
0.288	0.000119251079982829\\
0.289	0.000117756013145811\\
0.29	0.000113871319960278\\
0.291	0.000115424745686524\\
0.292	0.000110129845204418\\
0.293	0.000110654802993739\\
0.294	0.000108676391581049\\
0.295	0.000104120316402234\\
0.296	0.000106198839401508\\
0.297	9.93221135720275e-05\\
0.298	0.000100674543254281\\
0.299	9.64952994083392e-05\\
0.3	9.33544655184398e-05\\
0.301	9.36687371930232e-05\\
0.302	8.66740486507213e-05\\
0.303	8.84492361033003e-05\\
0.304	8.21036835801257e-05\\
0.305	8.08951419391997e-05\\
0.306	7.86849266426506e-05\\
0.307	7.33360250760529e-05\\
0.308	7.40779332866547e-05\\
0.309	6.79851790675742e-05\\
0.31	6.72587181281454e-05\\
0.311	6.43362841732785e-05\\
0.312	5.97971623447197e-05\\
0.313	6.04918140084072e-05\\
0.314	5.40598355981127e-05\\
0.315	5.45886788924426e-05\\
0.316	5.08531026621511e-05\\
0.317	4.74400178928945e-05\\
0.318	4.80614911586832e-05\\
0.319	4.14917261189759e-05\\
0.32	4.37069525110675e-05\\
0.321	3.78625574955151e-05\\
0.322	3.80696877260273e-05\\
0.323	3.54950038625064e-05\\
0.324	3.28521099004982e-05\\
0.325	3.26315697417407e-05\\
0.326	2.8992620723284e-05\\
0.327	2.94224852228013e-05\\
0.328	2.54050770775058e-05\\
0.329	2.65171009731809e-05\\
0.33	2.22283773655779e-05\\
0.331	2.43099280991613e-05\\
0.332	1.93644474067822e-05\\
0.333	2.2074972684898e-05\\
0.334	1.79338678658044e-05\\
0.335	1.8820443844131e-05\\
0.336	1.7525083304185e-05\\
0.337	1.4911171411866e-05\\
0.338	1.76159710040595e-05\\
0.339	1.36483248710341e-05\\
0.34	1.71134889729008e-05\\
0.341	1.32421950573406e-05\\
0.342	1.52424822039863e-05\\
0.343	1.32956243548931e-05\\
0.344	1.34274594203612e-05\\
0.345	1.31669699193243e-05\\
0.346	1.25893582756612e-05\\
0.347	1.28416197968676e-05\\
0.348	1.21189968866165e-05\\
0.349	1.25215158855797e-05\\
0.35	1.20984496353121e-05\\
0.351	1.19236108624124e-05\\
0.352	1.22788303401781e-05\\
0.353	1.1828218498556e-05\\
0.354	1.24053777864667e-05\\
0.355	1.18377229243792e-05\\
0.356	1.23245125178182e-05\\
0.357	1.1981888806056e-05\\
0.358	1.19415120406971e-05\\
0.359	1.18654045797826e-05\\
0.36	1.18786931615193e-05\\
0.361	1.17640302891481e-05\\
0.362	1.17597030179518e-05\\
0.363	1.13454216026213e-05\\
0.364	1.17336402362846e-05\\
0.365	1.13376197586222e-05\\
0.366	1.16273752202074e-05\\
0.367	1.14056514110054e-05\\
0.368	1.16770351970165e-05\\
0.369	1.13894017435066e-05\\
0.37	1.14620832243551e-05\\
0.371	1.14236232005489e-05\\
0.372	1.14397447992643e-05\\
0.373	1.12935073935141e-05\\
0.374	1.13768389610673e-05\\
0.375	1.12001235388172e-05\\
0.376	1.16849429653576e-05\\
0.377	1.11676319012771e-05\\
0.378	1.14936550075473e-05\\
0.379	1.12183478889643e-05\\
0.38	1.12367007677774e-05\\
0.381	1.12562862721566e-05\\
0.382	1.1167562893515e-05\\
0.383	1.12291101111347e-05\\
0.384	1.14887083083694e-05\\
0.385	1.16074593927711e-05\\
0.386	1.17092410638892e-05\\
0.387	1.18827207511684e-05\\
0.388	1.21429744513005e-05\\
0.389	1.21499941885385e-05\\
0.39	1.25730484709122e-05\\
0.391	1.22222953967822e-05\\
0.392	1.24023502384567e-05\\
0.393	1.19898709875871e-05\\
0.394	1.17890694762002e-05\\
0.395	1.15749703349479e-05\\
0.396	1.16995278800824e-05\\
0.397	1.19042279556464e-05\\
0.398	1.18467886436509e-05\\
0.399	1.20584188617723e-05\\
0.4	1.1752851051203e-05\\
0.401	1.14664217533217e-05\\
0.402	1.15090997389195e-05\\
0.403	1.17890694762002e-05\\
0.404	1.13724662568439e-05\\
0.405	1.17019569318848e-05\\
0.406	1.12638586149385e-05\\
0.407	1.18083405466459e-05\\
0.408	1.11885396359943e-05\\
0.409	1.20442685511733e-05\\
0.41	1.10118673840915e-05\\
0.411	1.21007705120559e-05\\
0.412	1.06863664774966e-05\\
0.413	1.2044858479347e-05\\
0.414	1.11624716860958e-05\\
0.415	1.22687152197538e-05\\
0.416	1.17794221182209e-05\\
0.417	1.24275327014181e-05\\
0.418	1.21429744513005e-05\\
0.419	1.23080344191936e-05\\
0.42	1.29142785682209e-05\\
0.421	1.23080344191936e-05\\
0.422	1.25888622116509e-05\\
0.423	1.20395480851675e-05\\
0.424	1.23080344191936e-05\\
0.425	1.17140946355231e-05\\
0.426	1.19590150871129e-05\\
0.427	1.12259458227096e-05\\
0.428	1.19590150871129e-05\\
0.429	1.08970593281044e-05\\
0.43	1.18371883271278e-05\\
0.431	1.14664217533217e-05\\
0.432	1.17286432993401e-05\\
0.433	1.21499941885385e-05\\
0.434	1.19209289550781e-05\\
0.435	1.24640709138944e-05\\
0.436	1.20371871579784e-05\\
0.437	1.26249335240114e-05\\
0.438	1.18443892940275e-05\\
0.439	1.26249335240114e-05\\
0.44	1.21312658626638e-05\\
0.441	1.19590150871129e-05\\
0.442	1.18371883271278e-05\\
0.443	1.17383323908722e-05\\
0.444	1.16043982731227e-05\\
0.445	1.1621530157999e-05\\
0.446	1.19042279556464e-05\\
0.447	1.15454673889191e-05\\
0.448	1.22687152197538e-05\\
0.449	1.18659659749311e-05\\
0.45	1.21780326739522e-05\\
0.451	1.20159179385702e-05\\
0.452	1.25978897224645e-05\\
0.453	1.24754671592246e-05\\
0.454	1.32617320873007e-05\\
0.455	1.36628616160339e-05\\
0.456	1.34806680137893e-05\\
0.457	1.40828508621429e-05\\
0.458	1.35752113776081e-05\\
0.459	1.40828508621429e-05\\
0.46	1.31281851748812e-05\\
0.461	1.36628616160339e-05\\
0.462	1.24458152161962e-05\\
0.463	1.35122559693382e-05\\
0.464	1.23593073160961e-05\\
0.465	1.32236366885423e-05\\
0.466	1.21686936904667e-05\\
0.467	1.23656296538257e-05\\
0.468	1.15454673889191e-05\\
0.469	1.15676016528208e-05\\
0.47	1.18827207511684e-05\\
0.471	1.22548077353443e-05\\
0.472	1.29735640148285e-05\\
0.473	1.27347663508164e-05\\
0.474	1.36981796476586e-05\\
0.475	1.31670963969079e-05\\
0.476	1.41070482182379e-05\\
0.477	1.33620798770924e-05\\
0.478	1.47145024530501e-05\\
0.479	1.36587005495095e-05\\
0.48	1.51728654639219e-05\\
0.481	1.40565900544965e-05\\
0.482	1.51934566176937e-05\\
0.483	1.37230552970487e-05\\
0.484	1.44651520844627e-05\\
0.485	1.33194710955271e-05\\
0.486	1.35584518509988e-05\\
0.487	1.2696768718428e-05\\
0.488	1.31476551808951e-05\\
0.489	1.27459205671536e-05\\
0.49	1.31994347912468e-05\\
0.491	1.36878014511178e-05\\
0.492	1.41538128756955e-05\\
0.493	1.57897192857728e-05\\
0.494	1.54218307769739e-05\\
0.495	1.59455514976558e-05\\
0.496	1.44985158877475e-05\\
0.497	1.35631675610194e-05\\
0.498	1.52905374165914e-05\\
0.499	1.80347163217317e-05\\
0.5	1.95793773342589e-05\\
0.501	2.42464192967372e-05\\
0.502	2.89008165410722e-05\\
0.503	1.74876411637232e-05\\
0.504	2.01064764426308e-05\\
0.505	2.04707030617387e-05\\
0.506	1.73927384991819e-05\\
0.507	2.34186527958987e-05\\
0.508	2.04804196190875e-05\\
0.509	2.16383742724927e-05\\
0.51	3.55301682646669e-05\\
0.511	2.56543819731669e-05\\
0.512	3.57367500257157e-05\\
0.513	2.64443179091535e-05\\
0.514	4.03648005775088e-05\\
0.515	1.88093976243172e-05\\
0.516	1.8307457727878e-05\\
0.517	3.89476219873638e-05\\
0.518	2.48164423476192e-05\\
0.519	2.18619079335577e-05\\
0.52	2.82070440456764e-05\\
0.521	3.62709813227398e-05\\
0.522	2.11273874229204e-05\\
0.523	1.89854594811414e-05\\
0.524	2.31940965786272e-05\\
0.525	3.56237495293243e-05\\
0.526	1.86310047306506e-05\\
0.527	2.18891920885954e-05\\
0.528	1.53137545110251e-05\\
0.529	1.63495008239686e-05\\
0.53	2.96888575682933e-05\\
0.531	1.55356736732911e-05\\
0.532	1.78543522137156e-05\\
0.533	1.54296613392446e-05\\
0.534	1.48682230259598e-05\\
0.535	1.83725456061536e-05\\
0.536	2.08670745273147e-05\\
0.537	1.76019489606837e-05\\
0.538	1.44887109796891e-05\\
0.539	1.41196345844915e-05\\
0.54	2.61363521321742e-05\\
0.541	1.7513625786025e-05\\
0.542	2.07095049507417e-05\\
0.543	1.78034394508911e-05\\
0.544	1.72058282400787e-05\\
0.545	1.83988252388794e-05\\
0.546	2.15369983494496e-05\\
0.547	2.54739959510671e-05\\
0.548	1.94175795943712e-05\\
0.549	3.09308625836714e-05\\
0.55	1.99407604114303e-05\\
0.551	1.93912378135761e-05\\
0.552	2.82161110815165e-05\\
0.553	2.17736509769844e-05\\
0.554	2.91553851911533e-05\\
0.555	2.27930686699276e-05\\
0.556	2.40415909172295e-05\\
0.557	2.43371136713729e-05\\
0.558	1.85810011432176e-05\\
0.559	2.37750069853171e-05\\
0.56	2.71064204976386e-05\\
0.561	1.39759864789736e-05\\
0.562	2.0074292195716e-05\\
0.563	2.77146215934901e-05\\
0.564	2.8645969955207e-05\\
0.565	2.74259747828463e-05\\
0.566	1.75217380778056e-05\\
0.567	1.66300163443259e-05\\
0.568	2.36209116252248e-05\\
0.569	2.72113319213816e-05\\
0.57	2.76960920676036e-05\\
0.571	1.74029231938311e-05\\
0.572	1.82420463270109e-05\\
0.573	2.05538387892268e-05\\
0.574	1.87173769875449e-05\\
0.575	2.04960258644471e-05\\
0.576	1.69058779728278e-05\\
0.577	2.02852917614479e-05\\
0.578	1.84187574931129e-05\\
0.579	1.90152829948334e-05\\
0.58	2.04887444292486e-05\\
0.581	1.85721798841004e-05\\
0.582	1.89193818230541e-05\\
0.583	1.62222119431904e-05\\
0.584	1.65799509532106e-05\\
0.585	2.10195457079003e-05\\
0.586	2.81061023962528e-05\\
0.587	2.29996707784846e-05\\
0.588	2.69950482458461e-05\\
0.589	1.64508819580078e-05\\
0.59	1.55539573958398e-05\\
0.591	1.51559973481301e-05\\
0.592	1.70732716440611e-05\\
0.593	1.67369163272707e-05\\
0.594	1.66442168494594e-05\\
0.595	2.03104084319564e-05\\
0.596	1.41773879502473e-05\\
0.597	1.6593659058862e-05\\
0.598	1.2670439049916e-05\\
0.599	1.5712580277192e-05\\
0.6	1.40646755254294e-05\\
0.601	1.54866586140608e-05\\
0.602	1.37056670305486e-05\\
0.603	1.43254651911284e-05\\
0.604	1.59514098742784e-05\\
0.605	1.39841185541276e-05\\
0.606	1.51829597885613e-05\\
0.607	1.31638581881291e-05\\
0.608	1.5261117191328e-05\\
0.609	1.36732587422749e-05\\
0.61	1.5080799675816e-05\\
0.611	1.38631742096964e-05\\
0.612	1.46680721428604e-05\\
0.613	1.42752813147761e-05\\
0.614	1.46691620350744e-05\\
0.615	1.40931350882189e-05\\
0.616	1.50118531192413e-05\\
0.617	1.44950849243549e-05\\
0.618	1.4716433870326e-05\\
0.619	1.37920128275369e-05\\
0.62	1.4004554924673e-05\\
0.621	1.3495681511409e-05\\
0.622	1.26361846923828e-05\\
0.623	1.34364523225294e-05\\
0.624	1.40181203804866e-05\\
0.625	1.35248704945401e-05\\
0.626	1.42354061494142e-05\\
0.627	1.34264010358702e-05\\
0.628	1.3102180160555e-05\\
0.629	1.33016215105544e-05\\
0.63	1.18559691666334e-05\\
0.631	1.30052994915511e-05\\
0.632	1.205499566006e-05\\
0.633	1.27751540490413e-05\\
0.634	1.26579926485124e-05\\
0.635	1.26300769031541e-05\\
0.636	1.26774557165932e-05\\
0.637	1.26589727614209e-05\\
0.638	1.19693733814281e-05\\
0.639	1.25056169836117e-05\\
0.64	1.19167285687117e-05\\
0.641	1.24126583301974e-05\\
0.642	1.20140329118514e-05\\
0.643	1.18354067481749e-05\\
0.644	1.25969026535742e-05\\
0.645	1.15282224690786e-05\\
0.646	1.30374856950461e-05\\
0.647	1.15356163057355e-05\\
0.648	1.31769410571656e-05\\
0.649	1.18816742698365e-05\\
0.65	1.32754628225167e-05\\
0.651	1.15766966913628e-05\\
0.652	1.30369491998098e-05\\
0.653	1.20084130378353e-05\\
0.654	1.2458163916626e-05\\
0.655	1.23885927741686e-05\\
0.656	1.19590150871129e-05\\
0.657	1.26352006151172e-05\\
0.658	1.21195459624661e-05\\
0.659	1.2577180317027e-05\\
0.66	1.21195459624661e-05\\
0.661	1.25216577491362e-05\\
0.662	1.19590150871129e-05\\
0.663	1.23008972835951e-05\\
0.664	1.16995278800824e-05\\
0.665	1.18349371264367e-05\\
0.666	1.16288742152655e-05\\
0.667	1.16230967701593e-05\\
0.668	1.24430406462235e-05\\
0.669	1.17413585922658e-05\\
0.67	1.31724916425336e-05\\
0.671	1.2194358685059e-05\\
0.672	1.31719522174164e-05\\
0.673	1.2416092459003e-05\\
0.674	1.31796453648115e-05\\
0.675	1.2416092459003e-05\\
0.676	1.27423313693751e-05\\
0.677	1.19304618865936e-05\\
0.678	1.22079348904891e-05\\
0.679	1.17673517982989e-05\\
0.68	1.16021019033653e-05\\
0.681	1.17187211933873e-05\\
0.682	1.18179642976701e-05\\
0.683	1.212942963223e-05\\
0.684	1.17534556061815e-05\\
0.685	1.25933855918994e-05\\
0.686	1.19969803098766e-05\\
0.687	1.2679235545258e-05\\
0.688	1.22408844499525e-05\\
0.689	1.25587199592104e-05\\
0.69	1.22872340457202e-05\\
0.691	1.21729131944646e-05\\
0.692	1.24183813506178e-05\\
0.693	1.19746013207149e-05\\
0.694	1.22548077353443e-05\\
0.695	1.20277388149542e-05\\
0.696	1.197148569739e-05\\
0.697	1.21805121378531e-05\\
0.698	1.17631242602432e-05\\
0.699	1.2344926324844e-05\\
0.7	1.16043982731227e-05\\
0.701	1.25549512345138e-05\\
0.702	1.18576639754065e-05\\
0.703	1.27325343349635e-05\\
0.704	1.19608809382663e-05\\
0.705	1.27971047404477e-05\\
0.706	1.19575690843321e-05\\
0.707	1.30788400940942e-05\\
0.708	1.18827207511684e-05\\
0.709	1.30374856950461e-05\\
0.71	1.17795729189522e-05\\
0.711	1.28442131868316e-05\\
0.712	1.17437789919189e-05\\
0.713	1.28442131868316e-05\\
0.714	1.18397391704561e-05\\
0.715	1.26209932454898e-05\\
0.716	1.18395891360618e-05\\
0.717	1.23224584654173e-05\\
0.718	1.22060067521765e-05\\
0.719	1.22031463845894e-05\\
0.72	1.25526872454531e-05\\
0.721	1.21857975451443e-05\\
0.722	1.30717755907753e-05\\
0.723	1.20937222032284e-05\\
0.724	1.34384352407856e-05\\
0.725	1.24640709138944e-05\\
0.726	1.37561528556363e-05\\
0.727	1.24891289269531e-05\\
0.728	1.38534325323655e-05\\
0.729	1.24891289269531e-05\\
0.73	1.38534325323655e-05\\
0.731	1.24418182116882e-05\\
0.732	1.3600834379838e-05\\
0.733	1.27843279087928e-05\\
0.734	1.33732421869499e-05\\
0.735	1.31541387788141e-05\\
0.736	1.2971373089538e-05\\
0.737	1.35710234363153e-05\\
0.738	1.27062787793834e-05\\
0.739	1.39388236830172e-05\\
0.74	1.25005023278411e-05\\
0.741	1.41698682517195e-05\\
0.742	1.22895469368552e-05\\
0.743	1.4099491005386e-05\\
0.744	1.2352406529787e-05\\
0.745	1.38082235538778e-05\\
0.746	1.2416092459003e-05\\
0.747	1.35757347794311e-05\\
0.748	1.250064442987e-05\\
0.749	1.31411683840949e-05\\
0.75	1.29016177775952e-05\\
0.751	1.25961975570102e-05\\
0.752	1.32767255709895e-05\\
0.753	1.24183813506178e-05\\
0.754	1.36112788863534e-05\\
0.755	1.23103434023147e-05\\
0.756	1.37211135109609e-05\\
0.757	1.24082211738096e-05\\
0.758	1.37561528556363e-05\\
0.759	1.26119822719213e-05\\
0.76	1.36170199501931e-05\\
0.761	1.28839820679895e-05\\
0.762	1.34368489295907e-05\\
0.763	1.32554351272388e-05\\
0.764	1.31584594026057e-05\\
0.765	1.35631675610194e-05\\
0.766	1.29910781152966e-05\\
0.767	1.37235730602701e-05\\
0.768	1.27976599655055e-05\\
0.769	1.37334068526408e-05\\
0.77	1.27971047404477e-05\\
0.771	1.37401311817413e-05\\
0.772	1.28371579405709e-05\\
0.773	1.37561528556363e-05\\
0.774	1.30570909477677e-05\\
0.775	1.3642043591423e-05\\
0.776	1.32640089749623e-05\\
0.777	1.35295979092698e-05\\
0.778	1.3360484500109e-05\\
0.779	1.35295979092698e-05\\
0.78	1.35903818464928e-05\\
0.781	1.33471822760376e-05\\
0.782	1.37582188093696e-05\\
0.783	1.31553540976824e-05\\
0.784	1.37251262327426e-05\\
0.785	1.30500146707573e-05\\
0.786	1.37628660713867e-05\\
0.787	1.2868530996048e-05\\
0.788	1.36670214156785e-05\\
0.789	1.29142785682209e-05\\
0.79	1.35059442885099e-05\\
0.791	1.30490618019545e-05\\
0.792	1.35484910730407e-05\\
0.793	1.31542738197887e-05\\
0.794	1.34806680137893e-05\\
0.795	1.33960693243791e-05\\
0.796	1.34248133026821e-05\\
0.797	1.36654616392008e-05\\
0.798	1.34595681917881e-05\\
0.799	1.40186272457944e-05\\
0.8	1.35638223910771e-05\\
0.801	1.39695028423646e-05\\
0.802	1.36296678444781e-05\\
0.803	1.3937294325015e-05\\
0.804	1.36213241601305e-05\\
0.805	1.38612520525099e-05\\
0.806	1.34470245076712e-05\\
0.807	1.35903818464928e-05\\
0.808	1.33007868319716e-05\\
0.809	1.3360085626096e-05\\
0.81	1.31676360209485e-05\\
0.811	1.33228048137977e-05\\
0.812	1.3023989964459e-05\\
0.813	1.32338419784335e-05\\
0.814	1.28834305630744e-05\\
0.815	1.36717321597328e-05\\
0.816	1.27843279087928e-05\\
0.817	1.41027977843061e-05\\
0.818	1.27843279087928e-05\\
0.819	1.41322411650052e-05\\
0.82	1.28220660659728e-05\\
0.821	1.44669019142509e-05\\
0.822	1.30238535726048e-05\\
0.823	1.44725490438202e-05\\
0.824	1.31216887529535e-05\\
0.825	1.46763048795777e-05\\
0.826	1.3223099349844e-05\\
0.827	1.46683446235059e-05\\
0.828	1.35283177308987e-05\\
0.829	1.45201857174217e-05\\
0.83	1.39979576198417e-05\\
0.831	1.4363730068091e-05\\
0.832	1.42803822734837e-05\\
0.833	1.43804157733919e-05\\
0.834	1.45376999385358e-05\\
0.835	1.42435148270328e-05\\
0.836	1.49274831987193e-05\\
0.837	1.42853570632302e-05\\
0.838	1.52932382143617e-05\\
0.839	1.43036245523561e-05\\
0.84	1.53275519947485e-05\\
0.841	1.41283126396398e-05\\
0.842	1.55379603151947e-05\\
0.843	1.43191397976489e-05\\
0.844	1.55677702008584e-05\\
0.845	1.44513916594427e-05\\
0.846	1.55690253027349e-05\\
0.847	1.46070299995489e-05\\
0.848	1.56486883939952e-05\\
0.849	1.5029828560328e-05\\
0.85	1.54186052718984e-05\\
0.851	1.51379663722843e-05\\
0.852	1.54716253036499e-05\\
0.853	1.55123306724849e-05\\
0.854	1.52477255961138e-05\\
0.855	1.56813748813768e-05\\
0.856	1.52112174553163e-05\\
0.857	1.59651461055595e-05\\
0.858	1.52113342342675e-05\\
0.859	1.62719588572994e-05\\
0.86	1.52112174553163e-05\\
0.861	1.65866190056133e-05\\
0.862	1.54366824343246e-05\\
0.863	1.6670157531775e-05\\
0.864	1.54921633507089e-05\\
0.865	1.69118660919437e-05\\
0.866	1.5737883810451e-05\\
0.867	1.69046170458842e-05\\
0.868	1.57919691424813e-05\\
0.869	1.6806211086096e-05\\
0.87	1.61905350769089e-05\\
0.871	1.67742339127902e-05\\
0.872	1.63347178773505e-05\\
0.873	1.64634028069244e-05\\
0.874	1.63461323581117e-05\\
};
\addlegendentry{$q\text{=400}$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.001	9.96236371386391e-06\\
0.00200000000000011	1.37533544634798e-05\\
0.003	1.23774494233675e-05\\
0.00400000000000011	1.4594148395382e-05\\
0.005	1.52872626751714e-05\\
0.00600000000000012	1.47216860714835e-05\\
0.00700000000000001	1.67068002353151e-05\\
0.00800000000000012	1.58893111374338e-05\\
0.00900000000000001	1.68898310329709e-05\\
0.0100000000000001	1.68137812054014e-05\\
0.011	1.61876627271979e-05\\
0.0120000000000001	1.71082798756742e-05\\
0.013	1.66708492654689e-05\\
0.0140000000000001	1.7675747576093e-05\\
0.015	1.69052681438077e-05\\
0.0160000000000001	1.7209634354836e-05\\
0.017	1.74134526463835e-05\\
0.0180000000000001	1.72494709335432e-05\\
0.019	1.73602479891304e-05\\
0.0200000000000001	1.78063337383347e-05\\
0.021	1.86784684388671e-05\\
0.0220000000000001	1.95990933681797e-05\\
0.023	2.01283644496662e-05\\
0.0240000000000001	2.11026566627172e-05\\
0.025	2.17270792524343e-05\\
0.0260000000000001	2.25306274504016e-05\\
0.027	2.32358050339917e-05\\
0.0280000000000001	2.39934962858959e-05\\
0.029	2.4653274852177e-05\\
0.0300000000000001	2.54773499800604e-05\\
0.031	2.59913033778844e-05\\
0.0320000000000001	2.70055973444846e-05\\
0.033	2.72873732967427e-05\\
0.0340000000000001	2.85077253031087e-05\\
0.035	2.86643899518228e-05\\
0.0360000000000001	2.98934281952523e-05\\
0.037	3.01774366185786e-05\\
0.0380000000000001	3.11854376578032e-05\\
0.039	3.17570785588109e-05\\
0.0400000000000001	3.24661787784397e-05\\
0.041	3.33343075166425e-05\\
0.0420000000000001	3.37741116299225e-05\\
0.043	3.48793765886475e-05\\
0.0440000000000002	3.51316192408269e-05\\
0.045	3.63574556274113e-05\\
0.0460000000000002	3.65541363921338e-05\\
0.047	3.7760974355526e-05\\
0.0480000000000002	3.80148224323974e-05\\
0.049	3.91344299219652e-05\\
0.0500000000000002	3.94514020680859e-05\\
0.051	4.05243512489762e-05\\
0.0520000000000002	4.08423808463084e-05\\
0.053	4.19106627257473e-05\\
0.0540000000000002	4.22361413400586e-05\\
0.055	4.3235227296257e-05\\
0.0560000000000002	4.36791747225011e-05\\
0.0570000000000001	4.44880479309911e-05\\
0.0580000000000002	4.51378011803373e-05\\
0.0590000000000001	4.57394935453541e-05\\
0.0600000000000002	4.65284427241144e-05\\
0.0610000000000001	4.7058328638068e-05\\
0.0620000000000002	4.78278616388936e-05\\
0.0630000000000001	4.84277923497076e-05\\
0.0640000000000002	4.90898561867399e-05\\
0.0650000000000001	4.97772830239869e-05\\
0.0660000000000002	5.03792881875068e-05\\
0.0670000000000001	5.10766348598605e-05\\
0.0680000000000002	5.16868475885571e-05\\
0.0690000000000001	5.23728633465879e-05\\
0.0700000000000002	5.2949712873765e-05\\
0.0710000000000001	5.37204302883292e-05\\
0.0720000000000002	5.41482789918581e-05\\
0.0730000000000001	5.51009929060547e-05\\
0.0740000000000002	5.53392216401831e-05\\
0.0750000000000001	5.64326622808874e-05\\
0.0760000000000002	5.66041635839608e-05\\
0.0770000000000001	5.76573360857466e-05\\
0.0780000000000002	5.79647764547807e-05\\
0.0790000000000001	5.8796425958612e-05\\
0.0800000000000002	5.93608253209672e-05\\
0.0810000000000001	5.9932062221632e-05\\
0.0820000000000002	6.07080955167934e-05\\
0.0830000000000001	6.11307958800257e-05\\
0.0840000000000002	6.19702348159976e-05\\
0.0850000000000001	6.23901687395883e-05\\
0.0860000000000002	6.31827809200127e-05\\
0.0870000000000001	6.36502482084356e-05\\
0.0880000000000002	6.44121514354004e-05\\
0.0890000000000001	6.48514317230424e-05\\
0.0900000000000002	6.56934424859095e-05\\
0.0910000000000001	6.59899055459596e-05\\
0.0920000000000002	6.6995896025568e-05\\
0.0930000000000001	6.71187891136581e-05\\
0.0940000000000002	6.82513731424236e-05\\
0.0950000000000001	6.83044106397812e-05\\
0.0960000000000002	6.94095089687653e-05\\
0.0970000000000001	6.95681784810815e-05\\
0.0980000000000002	7.04773834680037e-05\\
0.0990000000000001	7.08714282422888e-05\\
0.1	7.1514780724034e-05\\
0.101	7.21452276941578e-05\\
0.102	7.25880766854402e-05\\
0.103	7.33375387893793e-05\\
0.104	7.37218225050125e-05\\
0.105	7.44512710347565e-05\\
0.106	7.48887992902198e-05\\
0.107	7.55311766538546e-05\\
0.108	7.6039106432874e-05\\
0.109	7.66282693247453e-05\\
0.11	7.71358168525858e-05\\
0.111	7.77618895603109e-05\\
0.112	7.81859206283695e-05\\
0.113	7.89127358497043e-05\\
0.114	7.92269367973636e-05\\
0.115	8.00404023817276e-05\\
0.116	8.030571651779e-05\\
0.117	8.11221513492804e-05\\
0.118	8.1444297981267e-05\\
0.119	8.21514401702192e-05\\
0.12	8.26409110372428e-05\\
0.121	8.31518511702077e-05\\
0.122	8.38704942299171e-05\\
0.123	8.41750638071739e-05\\
0.124	8.50858478765564e-05\\
0.125	8.52274672208865e-05\\
0.126	8.62415596806285e-05\\
0.127	8.63026755792084e-05\\
0.128	8.72838751046424e-05\\
0.129	8.7199830032125e-05\\
0.13	8.80461524049555e-05\\
0.131	8.8400903811454e-05\\
0.132	8.91614597534682e-05\\
0.133	8.95334594472686e-05\\
0.134	9.02021407689081e-05\\
0.135	9.04737781148552e-05\\
0.136	9.1305204417898e-05\\
0.137	9.1590723617043e-05\\
0.138	9.20889297935474e-05\\
0.139	9.26827043150361e-05\\
0.14	9.30657684555937e-05\\
0.141	9.35981152462014e-05\\
0.142	9.40289247024497e-05\\
0.143	9.44617715284533e-05\\
0.144	9.49444097984031e-05\\
0.145	9.52494685136717e-05\\
0.146	9.59420827245328e-05\\
0.147	9.60708773361449e-05\\
0.148	9.6833950722366e-05\\
0.149	9.70465505088913e-05\\
0.15	9.75247131366055e-05\\
0.151	9.80690346635003e-05\\
0.152	9.81007235445304e-05\\
0.153	9.89786505825707e-05\\
0.154	9.87324588936508e-05\\
0.155	9.9697043606632e-05\\
0.156	9.9521492066806e-05\\
0.157	0.000100296240452431\\
0.158	0.000100410727099946\\
0.159	0.000100911162464906\\
0.16	0.000101247945187711\\
0.161	0.000101601295416116\\
0.162	0.000101957261328246\\
0.163	0.000102291368988605\\
0.164	0.000102579747840209\\
0.165	0.000102886754002861\\
0.166	0.000103208305241835\\
0.167	0.000103390087674054\\
0.168	0.000103857808895482\\
0.169	0.000103917211148588\\
0.17	0.000104495430960451\\
0.171	0.000104556302318664\\
0.172	0.000105068542539338\\
0.173	0.000105266402708706\\
0.174	0.000105539975005609\\
0.175	0.000105879953745651\\
0.176	0.000105826629568269\\
0.177	0.000106477282954751\\
0.178	0.000106316621332717\\
0.179	0.000106988115301036\\
0.18	0.000107292841130715\\
0.181	0.00010743275578387\\
0.182	0.00010732543325708\\
0.183	0.000108049945745826\\
0.184	0.000108240384744722\\
0.185	0.000108086245775547\\
0.186	0.000108742830092389\\
0.187	0.000109014766104281\\
0.188	0.000109068352722342\\
0.189	0.000109711465242569\\
0.19	0.000109701862584717\\
0.191	0.000109922708404823\\
0.192	0.000110413551006721\\
0.193	0.000110274864264154\\
0.194	0.000110945802516706\\
0.195	0.000110842898788639\\
0.196	0.000111357031273373\\
0.197	0.000111527820399313\\
0.198	0.000111761297042161\\
0.199	0.000112131700689176\\
0.2	0.000112292294707296\\
0.201	0.00011261007312602\\
0.202	0.000112874109323683\\
0.203	0.00011310608456952\\
0.204	0.00011335724779047\\
0.205	0.000113706557028896\\
0.206	0.00011375131444213\\
0.207	0.000114336312976575\\
0.208	0.000114201054643429\\
0.209	0.000114854125769703\\
0.21	0.000114763925766377\\
0.211	0.000115268793502164\\
0.212	0.00011538497003511\\
0.213	0.000115672661489349\\
0.214	0.00011596558115783\\
0.215	0.000116119209187982\\
0.216	0.00011647756976505\\
0.217	0.000116604439858482\\
0.218	0.00011695039049286\\
0.219	0.00011710984700457\\
0.22	0.000117395669465806\\
0.221	0.000117611148213548\\
0.222	0.000117852860685412\\
0.223	0.000118098051490412\\
0.224	0.00011832540681126\\
0.225	0.000118560502900557\\
0.226	0.000118825828177782\\
0.227	0.00011902052262304\\
0.228	0.000119333992636092\\
0.229	0.00011949077880084\\
0.23	0.000119837844667934\\
0.231	0.00011998176840119\\
0.232	0.000120321149028752\\
0.233	0.000120479933206418\\
0.234	0.000120799830088936\\
0.235	0.00012096439634393\\
0.236	0.000121262997251711\\
0.237	0.000121443581884165\\
0.238	0.000121713815061203\\
0.239	0.000121901673580165\\
0.24	0.000122156967615392\\
0.241	0.00012233840820178\\
0.242	0.00012259542028133\\
0.243	0.000122735901158844\\
0.244	0.000123064766770465\\
0.245	0.000123121093587808\\
0.246	0.000123548156754714\\
0.247	0.000123536099777716\\
0.248	0.000124061331545044\\
0.249	0.000124012934106252\\
0.25	0.000124451612814189\\
0.251	0.000124529709997822\\
0.252	0.000124813879361267\\
0.253	0.000125024416413998\\
0.254	0.000125080162023381\\
0.255	0.000125628890537731\\
0.256	0.000125529307671373\\
0.257	0.000126073755299287\\
0.258	0.000125912823674721\\
0.259	0.000126162768112639\\
0.26	0.000126405549215209\\
0.261	0.000127012093855246\\
0.262	0.000126840479542647\\
0.263	0.000127329203938788\\
0.264	0.000127386108941074\\
0.265	0.000127478716944677\\
0.266	0.00012774217374787\\
0.267	0.000127852380848708\\
0.268	0.000128126274888398\\
0.269	0.000128109761360546\\
0.27	0.000128381663389756\\
0.271	0.00012837235712071\\
0.272	0.000128249683524614\\
0.273	0.000128524504046671\\
0.274	0.000128114852179915\\
0.275	0.000128259241065299\\
0.276	0.000128031077445782\\
0.277	0.000127126307548435\\
0.278	0.000128411047088968\\
0.279	0.00012779324541061\\
0.28	0.00012564500598421\\
0.281	0.00012470160943054\\
0.282	0.000125109957705765\\
0.283	0.000123176945613476\\
0.284	0.000122229497609841\\
0.285	0.000121198721670119\\
0.286	0.000120794923870641\\
0.287	0.000118726678239225\\
0.288	0.00011824026243662\\
0.289	0.000117128545117696\\
0.29	0.000112598979683143\\
0.291	0.000114980283575669\\
0.292	0.000109141740185982\\
0.293	0.000109774682123943\\
0.294	0.00010821701041785\\
0.295	0.000102838491736056\\
0.296	0.000105986282188402\\
0.297	9.81247698869793e-05\\
0.298	0.0001000803386898\\
0.299	9.58833485790448e-05\\
0.3	9.22960073574358e-05\\
0.301	9.346017804068e-05\\
0.302	8.55617668906434e-05\\
0.303	8.80763911716546e-05\\
0.304	8.14569438158438e-05\\
0.305	8.02248904009671e-05\\
0.306	7.82761784492081e-05\\
0.307	7.27545437562607e-05\\
0.308	7.35287014600904e-05\\
0.309	6.7765192760329e-05\\
0.31	6.65439078437381e-05\\
0.311	6.41429618252691e-05\\
0.312	5.92452854084811e-05\\
0.313	6.00235715876028e-05\\
0.314	5.39193447427405e-05\\
0.315	5.38835301914793e-05\\
0.316	5.09421079111047e-05\\
0.317	4.67901396877233e-05\\
0.318	4.80284004902689e-05\\
0.319	4.11845236252936e-05\\
0.32	4.3403151194485e-05\\
0.321	3.78639649470515e-05\\
0.322	3.76996433299327e-05\\
0.323	3.55332678649688e-05\\
0.324	3.26070639993028e-05\\
0.325	3.26013433422359e-05\\
0.326	2.87956448404498e-05\\
0.327	2.93313603021068e-05\\
0.328	2.54050770775058e-05\\
0.329	2.6436793408966e-05\\
0.33	2.21985494594657e-05\\
0.331	2.41892069329221e-05\\
0.332	1.93578415115209e-05\\
0.333	2.2054443476336e-05\\
0.334	1.77942576867678e-05\\
0.335	1.87834087089644e-05\\
0.336	1.7249650104874e-05\\
0.337	1.49788025875665e-05\\
0.338	1.73723767602601e-05\\
0.339	1.36494636535645e-05\\
0.34	1.67109995514462e-05\\
0.341	1.32722092283352e-05\\
0.342	1.49245079250901e-05\\
0.343	1.34860119029534e-05\\
0.344	1.36644724699426e-05\\
0.345	1.34972938102403e-05\\
0.346	1.26937100876252e-05\\
0.347	1.29796555811608e-05\\
0.348	1.21343496101971e-05\\
0.349	1.2692605826122e-05\\
0.35	1.19480275814114e-05\\
0.351	1.25386697232186e-05\\
0.352	1.25235372895499e-05\\
0.353	1.24012401761411e-05\\
0.354	1.26162069671364e-05\\
0.355	1.22260735856551e-05\\
0.356	1.24060042377595e-05\\
0.357	1.19978779324614e-05\\
0.358	1.22603237230774e-05\\
0.359	1.13988331584759e-05\\
0.36	1.23083591461182e-05\\
0.361	1.12745872417613e-05\\
0.362	1.23117778428984e-05\\
0.363	1.12986574698208e-05\\
0.364	1.19570096687729e-05\\
0.365	1.17384931774433e-05\\
0.366	1.16420704001942e-05\\
0.367	1.17809394625652e-05\\
0.368	1.12241730915211e-05\\
0.369	1.18674722540065e-05\\
0.37	1.07122664187023e-05\\
0.371	1.17567759714514e-05\\
0.372	1.07671794248363e-05\\
0.373	1.13876463840566e-05\\
0.374	1.1091590024406e-05\\
0.375	1.14057622865023e-05\\
0.376	1.12896924643963e-05\\
0.377	1.12291101111347e-05\\
0.378	1.1187904554987e-05\\
0.379	1.12183478889643e-05\\
0.38	1.09133484031304e-05\\
0.381	1.11751953556614e-05\\
0.382	1.11838774015567e-05\\
0.383	1.12367007677774e-05\\
0.384	1.16532796953678e-05\\
0.385	1.14447126617498e-05\\
0.386	1.16630313955641e-05\\
0.387	1.15700584016332e-05\\
0.388	1.19423673499758e-05\\
0.389	1.15214406171582e-05\\
0.39	1.24023502384567e-05\\
0.391	1.15060124511849e-05\\
0.392	1.20725525867197e-05\\
0.393	1.12215143198859e-05\\
0.394	1.17310663224626e-05\\
0.395	1.15749703349479e-05\\
0.396	1.17310663224626e-05\\
0.397	1.1752851051203e-05\\
0.398	1.17019569318848e-05\\
0.399	1.20584188617723e-05\\
0.4	1.16605942350745e-05\\
0.401	1.14664217533217e-05\\
0.402	1.13793368947808e-05\\
0.403	1.17383323908722e-05\\
0.404	1.12183478889643e-05\\
0.405	1.2065487793808e-05\\
0.406	1.08898844162076e-05\\
0.407	1.21336084842677e-05\\
0.408	1.07843235758768e-05\\
0.409	1.24366773183298e-05\\
0.41	1.06650682670331e-05\\
0.411	1.22594453164887e-05\\
0.412	1.06570704644332e-05\\
0.413	1.22182252714213e-05\\
0.414	1.12991291151741e-05\\
0.415	1.21031190361949e-05\\
0.416	1.17890694762002e-05\\
0.417	1.22687152197538e-05\\
0.418	1.22687152197538e-05\\
0.419	1.21429744513005e-05\\
0.42	1.27615200911261e-05\\
0.421	1.19803853286754e-05\\
0.422	1.25933767759745e-05\\
0.423	1.17092410638892e-05\\
0.424	1.19898709875871e-05\\
0.425	1.13793368947808e-05\\
0.426	1.20088198275214e-05\\
0.427	1.08866215294179e-05\\
0.428	1.19215249866255e-05\\
0.429	1.11011950748661e-05\\
0.43	1.19215249866255e-05\\
0.431	1.13349167390035e-05\\
0.432	1.19215249866255e-05\\
0.433	1.21499941885385e-05\\
0.434	1.16630313955641e-05\\
0.435	1.24822999121746e-05\\
0.436	1.17019569318848e-05\\
0.437	1.24640709138944e-05\\
0.438	1.16221415439666e-05\\
0.439	1.24640709138944e-05\\
0.44	1.19042279556464e-05\\
0.441	1.19542609564988e-05\\
0.442	1.17019569318848e-05\\
0.443	1.17486182953042e-05\\
0.444	1.16630313955641e-05\\
0.445	1.18083405466459e-05\\
0.446	1.21593475341797e-05\\
0.447	1.19708921533901e-05\\
0.448	1.25662650614781e-05\\
0.449	1.19209289550781e-05\\
0.45	1.23472284090271e-05\\
0.451	1.19548553262173e-05\\
0.452	1.27704255493565e-05\\
0.453	1.2654165754047e-05\\
0.454	1.35982219997398e-05\\
0.455	1.36628616160339e-05\\
0.456	1.36628616160339e-05\\
0.457	1.40828508621429e-05\\
0.458	1.38938925593695e-05\\
0.459	1.4092938142902e-05\\
0.46	1.34468924066578e-05\\
0.461	1.37706080228745e-05\\
0.462	1.2633935260288e-05\\
0.463	1.35122559693382e-05\\
0.464	1.26249335240114e-05\\
0.465	1.34305018111781e-05\\
0.466	1.24623605782549e-05\\
0.467	1.25640031111292e-05\\
0.468	1.17800253095631e-05\\
0.469	1.17116681011344e-05\\
0.47	1.17818346983012e-05\\
0.471	1.22548077353443e-05\\
0.472	1.27815486466219e-05\\
0.473	1.27347663508164e-05\\
0.474	1.35248704945401e-05\\
0.475	1.33620798770924e-05\\
0.476	1.39591991122288e-05\\
0.477	1.34954182606553e-05\\
0.478	1.47145024530501e-05\\
0.479	1.36587005495095e-05\\
0.48	1.5080799675816e-05\\
0.481	1.40565900544965e-05\\
0.482	1.49919604513764e-05\\
0.483	1.38056504171404e-05\\
0.484	1.42034254156174e-05\\
0.485	1.34869915234861e-05\\
0.486	1.31476551808951e-05\\
0.487	1.28944561796093e-05\\
0.488	1.33514404296875e-05\\
0.489	1.28944561796093e-05\\
0.49	1.33599526654452e-05\\
0.491	1.36878014511178e-05\\
0.492	1.46273247243671e-05\\
0.493	1.55776941527554e-05\\
0.494	1.60967858289249e-05\\
0.495	1.59455514976558e-05\\
0.496	1.49734650245607e-05\\
0.497	1.31043492161382e-05\\
0.498	1.50644843941697e-05\\
0.499	1.7537571575892e-05\\
0.5	1.91344835541089e-05\\
0.501	2.46397988599043e-05\\
0.502	2.89744793422638e-05\\
0.503	1.72891489320104e-05\\
0.504	1.96695327758789e-05\\
0.505	2.02529531303361e-05\\
0.506	1.72158397603466e-05\\
0.507	2.3898489569796e-05\\
0.508	2.09564370568712e-05\\
0.509	2.15752348087143e-05\\
0.51	3.52448972913657e-05\\
0.511	2.7102488250603e-05\\
0.512	3.56266290819519e-05\\
0.513	2.62588057922731e-05\\
0.514	4.08437974205539e-05\\
0.515	1.85721798841004e-05\\
0.516	1.76433775830055e-05\\
0.517	3.97911898968784e-05\\
0.518	2.43037893390593e-05\\
0.519	2.1386359180767e-05\\
0.52	2.7992615615484e-05\\
0.521	3.54194050522878e-05\\
0.522	2.07698027370188e-05\\
0.523	1.8785300024263e-05\\
0.524	2.40176396550427e-05\\
0.525	3.6047162476316e-05\\
0.526	1.86214678773088e-05\\
0.527	2.26667773202785e-05\\
0.528	1.62404884013428e-05\\
0.529	1.63907354438687e-05\\
0.53	2.98197218648051e-05\\
0.531	1.50019100825413e-05\\
0.532	1.83458410293681e-05\\
0.533	1.57229777276969e-05\\
0.534	1.51541219540317e-05\\
0.535	1.79227707873561e-05\\
0.536	2.0977109339855e-05\\
0.537	1.71942612954166e-05\\
0.538	1.44911628286532e-05\\
0.539	1.38513807799057e-05\\
0.54	2.65584178094275e-05\\
0.541	2.42437816980098e-05\\
0.542	2.33698859307153e-05\\
0.543	1.88069656407524e-05\\
0.544	1.51259631400699e-05\\
0.545	1.68739054481702e-05\\
0.546	2.28844580002373e-05\\
0.547	2.53621790828175e-05\\
0.548	2.10956660539853e-05\\
0.549	2.98348822650634e-05\\
0.55	2.05220099000982e-05\\
0.551	1.83783699780296e-05\\
0.552	2.87924368657122e-05\\
0.553	2.01707789440545e-05\\
0.554	2.78379216545179e-05\\
0.555	2.26500787211327e-05\\
0.556	2.44131777275219e-05\\
0.557	2.35938231128894e-05\\
0.558	1.85634875037794e-05\\
0.559	2.32091026965657e-05\\
0.56	2.60272402190275e-05\\
0.561	1.7913154369604e-05\\
0.562	1.98818795579809e-05\\
0.563	2.64158882454148e-05\\
0.564	2.84718105566538e-05\\
0.565	2.61568652606424e-05\\
0.566	1.76822229426884e-05\\
0.567	1.72536658300215e-05\\
0.568	2.36583329382846e-05\\
0.569	2.68072511103442e-05\\
0.57	2.68816947937012e-05\\
0.571	1.68587394043576e-05\\
0.572	1.76779167637793e-05\\
0.573	1.96681780782103e-05\\
0.574	1.78640002854415e-05\\
0.575	1.99703136361808e-05\\
0.576	1.61861458516061e-05\\
0.577	1.95594074498169e-05\\
0.578	1.87628401792498e-05\\
0.579	1.86042892216677e-05\\
0.58	1.94570596343071e-05\\
0.581	1.80317596446886e-05\\
0.582	1.78877501315143e-05\\
0.583	1.641502069549e-05\\
0.584	1.5814899398591e-05\\
0.585	2.04325092319268e-05\\
0.586	2.79489223760993e-05\\
0.587	2.26409794683615e-05\\
0.588	2.72507325405684e-05\\
0.589	1.56414217632835e-05\\
0.59	1.61421879575832e-05\\
0.591	1.48987768172913e-05\\
0.592	1.6425054600429e-05\\
0.593	1.6685894209788e-05\\
0.594	1.60327631056613e-05\\
0.595	2.01882964420476e-05\\
0.596	1.49525709239004e-05\\
0.597	1.68688516152465e-05\\
0.598	1.3228606036793e-05\\
0.599	1.61953618508042e-05\\
0.6	1.37152865032098e-05\\
0.601	1.59802709373834e-05\\
0.602	1.43648739663984e-05\\
0.603	1.49772608203057e-05\\
0.604	1.64219179735617e-05\\
0.605	1.47289819092249e-05\\
0.606	1.56969711880837e-05\\
0.607	1.38566377873845e-05\\
0.608	1.57578493822096e-05\\
0.609	1.35395725865371e-05\\
0.61	1.54808076866437e-05\\
0.611	1.40828508621429e-05\\
0.612	1.54020062901191e-05\\
0.613	1.4504395651107e-05\\
0.614	1.55507592962078e-05\\
0.615	1.42704274912325e-05\\
0.616	1.56764748366355e-05\\
0.617	1.45239184295e-05\\
0.618	1.50793861379682e-05\\
0.619	1.42459952380808e-05\\
0.62	1.39556355595811e-05\\
0.621	1.40602859442927e-05\\
0.622	1.27771005697005e-05\\
0.623	1.41497020303334e-05\\
0.624	1.4201924551724e-05\\
0.625	1.40228081855215e-05\\
0.626	1.42034254156174e-05\\
0.627	1.3927094313165e-05\\
0.628	1.27998806248951e-05\\
0.629	1.35898590087891e-05\\
0.63	1.24094021848769e-05\\
0.631	1.32705695830338e-05\\
0.632	1.25006466502014e-05\\
0.633	1.32248456207878e-05\\
0.634	1.22009971499078e-05\\
0.635	1.32491351744004e-05\\
0.636	1.21931044896509e-05\\
0.637	1.30744931591693e-05\\
0.638	1.21759903833875e-05\\
0.639	1.28984506381406e-05\\
0.64	1.23840747507787e-05\\
0.641	1.27023134774704e-05\\
0.642	1.25969026535742e-05\\
0.643	1.22176437142553e-05\\
0.644	1.32499395904889e-05\\
0.645	1.15450851428454e-05\\
0.646	1.35884211013752e-05\\
0.647	1.23579059057487e-05\\
0.648	1.3511861575663e-05\\
0.649	1.29498635446488e-05\\
0.65	1.35697226212195e-05\\
0.651	1.20797970640153e-05\\
0.652	1.32748523116403e-05\\
0.653	1.2538846809817e-05\\
0.654	1.29376409079479e-05\\
0.655	1.28079988004733e-05\\
0.656	1.2402636690023e-05\\
0.657	1.30557304231318e-05\\
0.658	1.14021052600836e-05\\
0.659	1.31266966954944e-05\\
0.66	1.15430054062941e-05\\
0.661	1.28681168729233e-05\\
0.662	1.15356163057355e-05\\
0.663	1.25427622144245e-05\\
0.664	1.15011786665268e-05\\
0.665	1.20990455243261e-05\\
0.666	1.21513099378062e-05\\
0.667	1.17481646952927e-05\\
0.668	1.29919070549484e-05\\
0.669	1.1627795340223e-05\\
0.67	1.36888477352646e-05\\
0.671	1.15460828025487e-05\\
0.672	1.38677862999409e-05\\
0.673	1.13443157705024e-05\\
0.674	1.37414562622259e-05\\
0.675	1.14092694416098e-05\\
0.676	1.33944779957797e-05\\
0.677	1.1465337274991e-05\\
0.678	1.28276410507055e-05\\
0.679	1.1708491993783e-05\\
0.68	1.21517941707671e-05\\
0.681	1.18887362312324e-05\\
0.682	1.19137742506494e-05\\
0.683	1.24786437870808e-05\\
0.684	1.22089170325526e-05\\
0.685	1.3061529238462e-05\\
0.686	1.20348257676353e-05\\
0.687	1.32899814935997e-05\\
0.688	1.18425894627961e-05\\
0.689	1.33390946976841e-05\\
0.69	1.1906615246948e-05\\
0.691	1.28634576085258e-05\\
0.692	1.14173626684339e-05\\
0.693	1.24277917724091e-05\\
0.694	1.12014814821809e-05\\
0.695	1.22977830763459e-05\\
0.696	1.12283773672376e-05\\
0.697	1.26142356187807e-05\\
0.698	1.13743404787794e-05\\
0.699	1.30112994056013e-05\\
0.7	1.16310889371034e-05\\
0.701	1.28972111109898e-05\\
0.702	1.20624324617257e-05\\
0.703	1.26069107688926e-05\\
0.704	1.23272507219474e-05\\
0.705	1.24532348210013e-05\\
0.706	1.23192167805146e-05\\
0.707	1.23541320877377e-05\\
0.708	1.20868685628787e-05\\
0.709	1.21037060960277e-05\\
0.71	1.20872576429475e-05\\
0.711	1.17794221182209e-05\\
0.712	1.2301682480953e-05\\
0.713	1.1784849728854e-05\\
0.714	1.23908867456305e-05\\
0.715	1.19694452665831e-05\\
0.716	1.22548077353443e-05\\
0.717	1.21742486953735e-05\\
0.718	1.23264941737276e-05\\
0.719	1.25838166813537e-05\\
0.72	1.22391429255869e-05\\
0.721	1.28492687917508e-05\\
0.722	1.23080344191936e-05\\
0.723	1.25849194612255e-05\\
0.724	1.25730484709122e-05\\
0.725	1.21073745750674e-05\\
0.726	1.28591409303301e-05\\
0.727	1.21968348300866e-05\\
0.728	1.30151215209543e-05\\
0.729	1.2301682480953e-05\\
0.73	1.308101301986e-05\\
0.731	1.26554290861276e-05\\
0.732	1.31092282790002e-05\\
0.733	1.27850226299343e-05\\
0.734	1.32681599406972e-05\\
0.735	1.29462880094941e-05\\
0.736	1.33109329721526e-05\\
0.737	1.30196247164274e-05\\
0.738	1.33109329721526e-05\\
0.739	1.30717755907753e-05\\
0.74	1.33620798770924e-05\\
0.741	1.30282174037116e-05\\
0.742	1.31886641368287e-05\\
0.743	1.31476551808951e-05\\
0.744	1.29384646904136e-05\\
0.745	1.308101301986e-05\\
0.746	1.28780521524059e-05\\
0.747	1.29932657179248e-05\\
0.748	1.29298123568486e-05\\
0.749	1.29412102532435e-05\\
0.75	1.28890823697574e-05\\
0.751	1.30282174037116e-05\\
0.752	1.28530613498973e-05\\
0.753	1.31865089502571e-05\\
0.754	1.29252778705881e-05\\
0.755	1.33471822760376e-05\\
0.756	1.28530613498973e-05\\
0.757	1.33981908018371e-05\\
0.758	1.2813196499107e-05\\
0.759	1.33981908018371e-05\\
0.76	1.27815486466219e-05\\
0.761	1.34643185346245e-05\\
0.762	1.28944561796093e-05\\
0.763	1.33654029675041e-05\\
0.764	1.2980681968146e-05\\
0.765	1.32895636647909e-05\\
0.766	1.32338419784335e-05\\
0.767	1.31913576248864e-05\\
0.768	1.32681599406972e-05\\
0.769	1.30047445944017e-05\\
0.77	1.3332800967256e-05\\
0.771	1.30261720399045e-05\\
0.772	1.35001559888197e-05\\
0.773	1.30978409717754e-05\\
0.774	1.35631675610194e-05\\
0.775	1.32264573585604e-05\\
0.776	1.35631675610194e-05\\
0.777	1.32252485736453e-05\\
0.778	1.34574563900662e-05\\
0.779	1.34829079293208e-05\\
0.78	1.33562292298362e-05\\
0.781	1.36359222573093e-05\\
0.782	1.32595887770503e-05\\
0.783	1.35271030907072e-05\\
0.784	1.31325143374638e-05\\
0.785	1.37655762496956e-05\\
0.786	1.31676360209485e-05\\
0.787	1.35484910730407e-05\\
0.788	1.30804698222591e-05\\
0.789	1.33007868319716e-05\\
0.79	1.32622678607414e-05\\
0.791	1.3256507161461e-05\\
0.792	1.33045257838285e-05\\
0.793	1.32961116635952e-05\\
0.794	1.36446475815193e-05\\
0.795	1.32640089749623e-05\\
0.796	1.36446475815193e-05\\
0.797	1.32200092284852e-05\\
0.798	1.38570223681644e-05\\
0.799	1.32200092284852e-05\\
0.8	1.39025837520032e-05\\
0.801	1.3332800967256e-05\\
0.802	1.39511798387479e-05\\
0.803	1.33866512120237e-05\\
0.804	1.38488156618668e-05\\
0.805	1.34902838441804e-05\\
0.806	1.36633816602483e-05\\
0.807	1.35564864876808e-05\\
0.808	1.33802802816605e-05\\
0.809	1.35987445159075e-05\\
0.81	1.3229680245044e-05\\
0.811	1.3686244042873e-05\\
0.812	1.32150366475132e-05\\
0.813	1.36003119439618e-05\\
0.814	1.28790176735587e-05\\
0.815	1.37855634671346e-05\\
0.816	1.27872454839497e-05\\
0.817	1.38488156618668e-05\\
0.818	1.26942851402296e-05\\
0.819	1.40388868520669e-05\\
0.82	1.2772650943736e-05\\
0.821	1.44808622732737e-05\\
0.822	1.27805757620778e-05\\
0.823	1.47384160589814e-05\\
0.824	1.31503570685093e-05\\
0.825	1.4950462085383e-05\\
0.826	1.34236223795502e-05\\
0.827	1.49750071826215e-05\\
0.828	1.36910454826209e-05\\
0.829	1.48400005229611e-05\\
0.83	1.40698528384785e-05\\
0.831	1.47918326383524e-05\\
0.832	1.41623759175069e-05\\
0.833	1.4707861271731e-05\\
0.834	1.45376999385358e-05\\
0.835	1.44731320458205e-05\\
0.836	1.4993974600091e-05\\
0.837	1.44558160816692e-05\\
0.838	1.53239588888667e-05\\
0.839	1.42319117568854e-05\\
0.84	1.56182368142644e-05\\
0.841	1.4138367484887e-05\\
0.842	1.56854240517843e-05\\
0.843	1.426133768915e-05\\
0.844	1.58338703922721e-05\\
0.845	1.44144686614169e-05\\
0.846	1.58637960826377e-05\\
0.847	1.45631846957784e-05\\
0.848	1.56615103070574e-05\\
0.849	1.50081844321567e-05\\
0.85	1.56518948569746e-05\\
0.851	1.52216072735547e-05\\
0.852	1.54734622161752e-05\\
0.853	1.56532566955868e-05\\
0.854	1.53250311134825e-05\\
0.855	1.5875101581819e-05\\
0.856	1.51411050118318e-05\\
0.857	1.62286712468039e-05\\
0.858	1.51603333084283e-05\\
0.859	1.65431615122092e-05\\
0.86	1.51757920461583e-05\\
0.861	1.68740107202605e-05\\
0.862	1.54177987901925e-05\\
0.863	1.69287946940277e-05\\
0.864	1.54926219904754e-05\\
0.865	1.6939887522179e-05\\
0.866	1.59754903694375e-05\\
0.867	1.70857522595102e-05\\
0.868	1.60345357345049e-05\\
0.869	1.69947465774505e-05\\
0.87	1.64086076846238e-05\\
0.871	1.67768017413246e-05\\
0.872	1.67084481888697e-05\\
0.873	1.65911967183546e-05\\
0.874	1.65980475424848e-05\\
};
\addlegendentry{$q\text{=500}$}

\end{axis}
\end{tikzpicture}%

==> tikz/eva_activation.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.988\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Active stress $\tau$ [kPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=fom]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0.329868853617379\\
0.251	1.29336104186934\\
0.252	2.78444278604137\\
0.253	4.65717431859375\\
0.254	6.79471834975996\\
0.255	9.10898877502318\\
0.256	11.5362760382187\\
0.257	14.0318078921305\\
0.258	16.5647463969641\\
0.259	19.1141542757097\\
0.26	21.6659693575958\\
0.261	24.2108315441061\\
0.262	26.742564098752\\
0.263	29.2571307495558\\
0.264	31.7519277276245\\
0.265	34.2253068114391\\
0.266	36.6762556174379\\
0.267	39.1041840149339\\
0.268	41.5087817601314\\
0.269	43.8899237460511\\
0.27	46.2476070084503\\
0.271	48.581908875276\\
0.272	50.8929591780989\\
0.273	53.1809218088196\\
0.274	55.4459824839193\\
0.275	57.6883406306384\\
0.276	59.9082040095588\\
0.277	62.1057851534907\\
0.278	64.2812990117987\\
0.279	66.4349613946679\\
0.28	68.5669879481718\\
0.281	70.6775934815165\\
0.282	72.7669915279195\\
0.283	74.8353940604556\\
0.284	76.8830113106641\\
0.285	78.9100516552774\\
0.286	80.9167215480814\\
0.287	82.9032254816545\\
0.288	84.8697659688648\\
0.289	86.8165435374075\\
0.29	88.7437567329287\\
0.291	90.6516021277784\\
0.292	92.5402743334315\\
0.293	94.4099660152776\\
0.294	96.2608679089156\\
0.295	98.0931688373821\\
0.296	99.9070557289357\\
0.297	101.702713635145\\
0.298	103.480325749118\\
0.299	105.240073423756\\
0.3	106.98213618997\\
0.301	108.706691774808\\
0.302	110.413916119457\\
0.303	112.103983397114\\
0.304	113.777066030695\\
0.305	115.433334710389\\
0.306	117.072958411051\\
0.307	118.696104409424\\
0.308	120.302938301191\\
0.309	121.893624017865\\
0.31	123.468323843509\\
0.311	125.027198431285\\
0.312	126.57040681985\\
0.313	128.098106449571\\
0.314	129.610453178593\\
0.315	131.107601298736\\
0.316	132.589703551237\\
0.317	134.05691114233\\
0.318	135.509373758678\\
0.319	136.947239582638\\
0.32	138.370655307381\\
0.321	139.779766151858\\
0.322	141.174715875617\\
0.323	142.555646793465\\
0.324	143.922699789992\\
0.325	145.276014333941\\
0.326	146.61572849244\\
0.327	147.941978945083\\
0.328	149.254900997879\\
0.329	150.554628597055\\
0.33	151.841294342717\\
0.331	153.115029502386\\
0.332	154.375964024382\\
0.333	155.624226551088\\
0.334	156.859944432069\\
0.335	158.08324373707\\
0.336	159.294249268873\\
0.337	160.49308457603\\
0.338	161.679871965471\\
0.339	162.854732514979\\
0.34	164.017786085543\\
0.341	165.169151333588\\
0.342	166.308945723079\\
0.343	167.437285537503\\
0.344	168.554285891737\\
0.345	169.660060743789\\
0.346	170.754722906425\\
0.347	171.838384058677\\
0.348	172.911154757239\\
0.349	173.973144447745\\
0.35	175.024461475934\\
0.351	176.065213098706\\
0.352	177.095505495061\\
0.353	178.115443776934\\
0.354	179.125131999919\\
0.355	180.124673173884\\
0.356	181.114169273478\\
0.357	182.093721248541\\
0.358	183.063429034394\\
0.359	184.023391562043\\
0.36	184.973706768267\\
0.361	185.914471605612\\
0.362	186.84578205228\\
0.363	187.767733121925\\
0.364	188.68041887334\\
0.365	189.583932420059\\
0.366	190.478365939854\\
0.367	191.36381068414\\
0.368	192.240356987283\\
0.369	193.108094275817\\
0.37	193.967111077567\\
0.371	194.817495030683\\
0.372	195.659332892578\\
0.373	196.49271054878\\
0.374	197.317713021695\\
0.375	198.13442447928\\
0.376	198.942928243632\\
0.377	199.743306799485\\
0.378	200.53564180263\\
0.379	201.320014088239\\
0.38	202.096503679121\\
0.381	202.865189793876\\
0.382	203.626150854986\\
0.383	204.37946449681\\
0.384	205.125207573504\\
0.385	205.863456166869\\
0.386	206.594285594103\\
0.387	207.317770415493\\
0.388	208.033984442016\\
0.389	208.743000742873\\
0.39	209.444891652945\\
0.391	210.139728780166\\
0.392	210.827583012835\\
0.393	211.508524526846\\
0.394	212.182622792847\\
0.395	212.849946583327\\
0.396	213.510563979635\\
0.397	214.164542378923\\
0.398	214.811948501021\\
0.399	215.452848395248\\
0.4	216.087307447148\\
0.401	216.71539038516\\
0.402	217.337161287223\\
0.403	217.952683587312\\
0.404	218.562020081912\\
0.405	219.165232936422\\
0.406	219.762383691498\\
0.407	220.353533269333\\
0.408	220.93874197987\\
0.409	221.518069526957\\
0.41	222.091575014437\\
0.411	222.659316952176\\
0.412	223.221353262038\\
0.413	223.777741283786\\
0.414	224.328537780941\\
0.415	224.873798946564\\
0.416	225.413580408998\\
0.417	225.947937237534\\
0.418	226.476923948038\\
0.419	227.000594508506\\
0.42	227.519002344574\\
0.421	228.032200344966\\
0.422	228.540240866892\\
0.423	229.043175741389\\
0.424	229.541056278606\\
0.425	230.033933273044\\
0.426	230.521857008734\\
0.427	231.004877264368\\
0.428	231.483043318377\\
0.429	231.956403953961\\
0.43	232.425007464064\\
0.431	232.8889016563\\
0.432	233.348133857833\\
0.433	233.802750920201\\
0.434	234.252799224102\\
0.435	234.698324684121\\
0.436	235.139372753416\\
0.437	235.575988428355\\
0.438	236.008216253104\\
0.439	236.436100324179\\
0.44	236.859684294933\\
0.441	237.279011380021\\
0.442	237.6941243598\\
0.443	238.105065584696\\
0.444	238.511876979525\\
0.445	238.914600047766\\
0.446	239.313275875796\\
0.447	239.707945137077\\
0.448	240.098648096301\\
0.449	240.485424613492\\
0.45	240.868314148064\\
0.451	241.24735576283\\
0.452	241.622588127971\\
0.453	241.994049524943\\
0.454	242.361777850345\\
0.455	242.725810619712\\
0.456	243.086184971245\\
0.457	243.442937669455\\
0.458	243.796105108695\\
0.459	244.145723316554\\
0.46	244.491827957057\\
0.461	244.834454333611\\
0.462	245.173637391571\\
0.463	245.509411720286\\
0.464	245.841811554379\\
0.465	246.170870773917\\
0.466	246.496622902967\\
0.467	246.819101105776\\
0.468	247.138338179456\\
0.469	247.45436654154\\
0.47	247.767218209964\\
0.471	248.076924771886\\
0.472	248.383517336042\\
0.473	248.687026460791\\
0.474	248.987482046289\\
0.475	249.284913173698\\
0.476	249.579347866192\\
0.477	249.870812734523\\
0.478	250.159332452112\\
0.479	250.444928978498\\
0.48	250.727620411302\\
0.481	251.007419289926\\
0.482	251.284330090333\\
0.483	251.558345526833\\
0.484	251.82944109567\\
0.485	252.097567030034\\
0.486	252.362636449736\\
0.487	252.624507929582\\
0.488	252.882959909652\\
0.489	253.137653242398\\
0.49	253.388076623353\\
0.491	253.633467619645\\
0.492	253.872699547928\\
0.493	254.104121940025\\
0.494	254.325340897972\\
0.495	254.532927919692\\
0.496	254.722057043884\\
0.497	254.886099226014\\
0.498	255.016260477438\\
0.499	255.101439788383\\
0.5	255.102145877706\\
0.501	254.616556173483\\
0.502	253.223322484641\\
0.503	250.854560814247\\
0.504	247.525038754429\\
0.505	243.332381652258\\
0.506	238.433793739298\\
0.507	233.011129984122\\
0.508	227.239408007726\\
0.509	221.267469211765\\
0.51	215.211167637594\\
0.511	209.154955726409\\
0.512	203.157333522318\\
0.513	197.257092763319\\
0.514	191.478850466886\\
0.515	185.837393062085\\
0.516	180.340860189384\\
0.517	174.992981732592\\
0.518	169.794607787083\\
0.519	164.744736628953\\
0.52	159.84119713162\\
0.521	155.081097942793\\
0.522	150.461121223412\\
0.523	145.97771366621\\
0.524	141.627210015386\\
0.525	137.405912405159\\
0.526	133.310140861773\\
0.527	129.336265026338\\
0.528	125.480723672819\\
0.529	121.740036310829\\
0.53	118.110809668535\\
0.531	114.589740875488\\
0.532	111.173618529171\\
0.533	107.859322414765\\
0.534	104.643822377911\\
0.535	101.524176674725\\
0.536	98.4975300091663\\
0.537	95.5611113935671\\
0.538	92.7122319198993\\
0.539	89.9482824979409\\
0.54	87.2667315961389\\
0.541	84.6651230077211\\
0.542	82.1410736560248\\
0.543	79.6922714474489\\
0.544	77.3164731768323\\
0.545	75.0115024877485\\
0.546	72.7752478887087\\
0.547	70.6056608253229\\
0.548	68.5007538078611\\
0.549	66.4585985932898\\
0.55	64.4773244206298\\
0.551	62.5551162983514\\
0.552	60.6902133424559\\
0.553	58.880907163862\\
0.554	57.1255403037102\\
0.555	55.4225047152126\\
0.556	53.7702402906957\\
0.557	52.1672334325123\\
0.558	50.6120156665291\\
0.559	49.1031622969319\\
0.56	47.6392911011208\\
0.561	46.2190610635068\\
0.562	44.8411711470514\\
0.563	43.5043591014253\\
0.564	42.2074003066973\\
0.565	40.9491066514935\\
0.566	39.7283254445998\\
0.567	38.5439383590121\\
0.568	37.3948604074652\\
0.569	36.2800389485042\\
0.57	35.1984527221862\\
0.571	34.14911091453\\
0.572	33.1310522498562\\
0.573	32.1433441101871\\
0.574	31.1850816808988\\
0.575	30.2553871218429\\
0.576	29.3534087631799\\
0.577	28.4783203251852\\
0.578	27.6293201613152\\
0.579	26.8056305238393\\
0.58	26.0064968513645\\
0.581	25.2311870776006\\
0.582	24.4789909607329\\
0.583	23.7492194327872\\
0.584	23.0412039683923\\
0.585	22.3542959723603\\
0.586	21.6878661855253\\
0.587	21.0413041082942\\
0.588	20.4140174413841\\
0.589	19.8054315432315\\
0.59	19.2149889035772\\
0.591	18.642148632746\\
0.592	18.0863859661502\\
0.593	17.5471917835671\\
0.594	17.0240721427457\\
0.595	16.5165478269192\\
0.596	16.0241539058064\\
0.597	15.5464393097009\\
0.598	15.0829664162571\\
0.599	14.6333106495957\\
0.6	14.1970600913603\\
0.601	13.7738151033693\\
0.602	13.3631879615173\\
0.603	12.964802500591\\
0.604	12.5782937696736\\
0.605	12.2033076978225\\
0.606	11.8395007697136\\
0.607	11.4865397109555\\
0.608	11.1441011827858\\
0.609	10.8118714858678\\
0.61	10.4895462729189\\
0.611	10.1768302699053\\
0.612	9.87343700554955\\
0.613	9.5790885489006\\
0.614	9.2935152547288\\
0.615	9.01645551651046\\
0.616	8.74765552677669\\
0.617	8.48686904460679\\
0.618	8.23385717005311\\
0.619	7.98838812529081\\
0.62	7.750237042292\\
0.621	7.51918575682981\\
0.622	7.29502260862361\\
0.623	7.07754224744232\\
0.624	6.86654544498828\\
0.625	6.66183891238913\\
0.626	6.46323512313079\\
0.627	6.2705521412691\\
0.628	6.08361345476288\\
0.629	5.90224781377568\\
0.63	5.7262890737981\\
0.631	5.55557604344699\\
0.632	5.38995233680204\\
0.633	5.22926623014462\\
0.634	5.07337052296743\\
0.635	4.92212240312787\\
0.636	4.77538331602137\\
0.637	4.63301883765502\\
0.638	4.49489855150515\\
0.639	4.36089592904597\\
0.64	4.23088821384002\\
0.641	4.10475630908405\\
0.642	3.98238466850744\\
0.643	3.86366119052316\\
0.644	3.7484771155343\\
0.645	3.6367269263022\\
0.646	3.52830825128467\\
0.647	3.42312177085605\\
0.648	3.32107112632299\\
0.649	3.22206283165265\\
0.65	3.12600618783248\\
0.651	3.0328131997832\\
0.652	2.94239849574863\\
0.653	2.85467924908883\\
0.654	2.76957510240467\\
0.655	2.68700809392444\\
0.656	2.60690258608504\\
0.657	2.52918519624228\\
0.658	2.45378472944689\\
0.659	2.38063211322465\\
0.66	2.30966033430078\\
0.661	2.2408043772108\\
0.662	2.17400116474148\\
0.663	2.10918950014737\\
0.664	2.04631001109006\\
0.665	1.98530509524858\\
0.666	1.92611886755145\\
0.667	1.86869710898172\\
0.668	1.81298721690827\\
0.669	1.75893815689793\\
0.67	1.70650041596407\\
0.671	1.65562595720898\\
0.672	1.60626817581852\\
0.673	1.55838185636859\\
0.674	1.51192313140442\\
0.675	1.46684944125472\\
0.676	1.42311949504379\\
0.677	1.38069323286602\\
0.678	1.339531789088\\
0.679	1.2995974567447\\
0.68	1.26085365299706\\
0.681	1.22326488561937\\
0.682	1.18679672048573\\
0.683	1.15141575002584\\
0.684	1.11708956262109\\
0.685	1.0837867129132\\
0.686	1.05147669299781\\
0.687	1.02012990447703\\
0.688	0.989717631345041\\
0.689	0.960212013682121\\
0.69	0.931586022132851\\
0.691	0.903813433145205\\
0.692	0.876868804947816\\
0.693	0.850727454243403\\
0.694	0.825365433597028\\
0.695	0.800759509498446\\
0.696	0.776887141078477\\
0.697	0.753726459459874\\
0.698	0.7312562477238\\
0.699	0.709455921473537\\
0.7	0.688305509977639\\
0.701	0.667785637875249\\
0.702	0.647877507426811\\
0.703	0.628562881293939\\
0.704	0.609824065832647\\
0.705	0.591643894884644\\
0.706	0.574005714051852\\
0.707	0.556893365439725\\
0.708	0.540291172855411\\
0.709	0.524183927447186\\
0.71	0.508556873772003\\
0.711	0.493395696278404\\
0.712	0.478686506192403\\
0.713	0.464415828794328\\
0.714	0.450570591074969\\
0.715	0.437138109759721\\
0.716	0.424106079689757\\
0.717	0.411462562549581\\
0.718	0.399195975930634\\
0.719	0.387295082720943\\
0.72	0.375748980811086\\
0.721	0.364547093107038\\
0.722	0.353679157840767\\
0.723	0.343135219169682\\
0.724	0.332905618056339\\
0.725	0.322980983420034\\
0.726	0.313352223552198\\
0.727	0.304010517787704\\
0.728	0.294947308424484\\
0.729	0.286154292884029\\
0.73	0.277623416105604\\
0.731	0.269346863167213\\
0.732	0.261317052126545\\
0.733	0.253526627075343\\
0.734	0.245968451400844\\
0.735	0.238635601248108\\
0.736	0.231521359177247\\
0.737	0.224619208009747\\
0.738	0.217922824858245\\
0.739	0.21142607533429\\
0.74	0.205123007928785\\
0.741	0.199007848559956\\
0.742	0.193074995283865\\
0.743	0.187319013162607\\
0.744	0.181734629285501\\
0.745	0.176316727938706\\
0.746	0.17106034591885\\
0.747	0.165960667986359\\
0.748	0.161013022454336\\
0.749	0.156212876908952\\
0.75	0.151555834057411\\
0.751	0.147037627699698\\
0.752	0.14265411882043\\
0.753	0.138401291797195\\
0.754	0.134275250721951\\
0.755	0.13027221583208\\
0.756	0.12638852004784\\
0.757	0.122620605613048\\
0.758	0.118965020835905\\
0.759	0.115418416926995\\
0.76	0.111977544931536\\
0.761	0.108639252753097\\
0.762	0.105400482266042\\
0.763	0.102258266514058\\
0.764	0.0992097269921982\\
0.765	0.0962520710099599\\
0.766	0.0933825891329678\\
0.767	0.0905986527009308\\
0.768	0.0878977114195914\\
0.769	0.0852772910244656\\
0.77	0.0827349910142315\\
0.771	0.0802684824516898\\
0.772	0.0778755058302835\\
0.773	0.0755538690042202\\
0.774	0.0733014451803026\\
0.775	0.0711161709696268\\
0.776	0.0689960444973632\\
0.777	0.0669391235688896\\
0.778	0.0649435238905951\\
0.779	0.0630074173437263\\
0.78	0.0611290303096937\\
0.781	0.0593066420453039\\
0.782	0.0575385831064304\\
0.783	0.0558232338186772\\
0.784	0.0541590227936364\\
0.785	0.0525444254893784\\
0.786	0.0509779628138571\\
0.787	0.0494581997699512\\
0.788	0.0479837441408995\\
0.789	0.0465532452149253\\
0.79	0.0451653925478843\\
0.791	0.0438189147627988\\
0.792	0.0425125783851816\\
0.793	0.0412451867130808\\
0.794	0.0400155787208113\\
0.795	0.0388226279953683\\
0.796	0.0376652417045488\\
0.797	0.0365423595958351\\
0.798	0.0354529530251243\\
0.799	0.0343960240144133\\
0.8	0.0333706043375761\\
0.801	0.0323757546333964\\
0.802	0.031410563545042\\
0.803	0.0304741468851939\\
0.804	0.0295656468260647\\
0.805	0.0286842311135637\\
0.806	0.0278290923048901\\
0.807	0.0269994470288549\\
0.808	0.0261945352682541\\
0.809	0.025413619663636\\
0.81	0.0246559848378251\\
0.811	0.0239209367405825\\
0.812	0.0232078020128043\\
0.813	0.0225159273696741\\
0.814	0.0218446790022051\\
0.815	0.0211934419966237\\
0.816	0.0205616197710624\\
0.817	0.0199486335290463\\
0.818	0.0193539217292718\\
0.819	0.0187769395711931\\
0.82	0.018217158495944\\
0.821	0.0176740657021381\\
0.822	0.0171471636761048\\
0.823	0.0166359697361291\\
0.824	0.0161400155902794\\
0.825	0.0156588469074167\\
0.826	0.0151920229009932\\
0.827	0.0147391159252593\\
0.828	0.0142997110835075\\
0.829	0.0138734058479962\\
0.83	0.0134598096912043\\
0.831	0.0130585437280784\\
0.832	0.012669240368946\\
0.833	0.0122915429827757\\
0.834	0.0119251055704763\\
0.835	0.0115695924479362\\
0.836	0.0112246779385113\\
0.837	0.0108900460746806\\
0.838	0.0105653903085966\\
0.839	0.0102504132312647\\
0.84	0.0099448263000936\\
0.841	0.00964834957456944\\
0.842	0.00936071145980881\\
0.843	0.00908164845775774\\
0.844	0.00881090492580764\\
0.845	0.00854823284260759\\
0.846	0.0082933915808582\\
0.847	0.00804614768687894\\
0.848	0.00780627466674713\\
0.849	0.00757355277881253\\
0.85	0.00734776883239754\\
0.851	0.00712871599249854\\
0.852	0.0069161935903096\\
0.853	0.00671000693939475\\
0.854	0.00650996715734069\\
0.855	0.00631589099272633\\
0.856	0.00612760065725074\\
0.857	0.0059449236628658\\
0.858	0.00576769266376419\\
0.859	0.00559574530307812\\
0.86	0.00542892406414826\\
0.861	0.00526707612622673\\
0.862	0.00511005322448178\\
0.863	0.00495771151417616\\
0.864	0.00480991143889455\\
0.865	0.00466651760269941\\
0.866	0.00452739864609822\\
0.867	0.00439242712570825\\
0.868	0.00426147939750899\\
0.869	0.00413443550357489\\
0.87	0.00401117906218494\\
0.871	0.0038915971612083\\
0.872	0.00377558025466833\\
0.873	0.00366302206239028\\
0.874	0.00355381947264067\\
};
\addlegendentry{FOM}

\addplot [color=converged]%rom300
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0.274667238670822\\
0.251	1.14322462123194\\
0.252	2.56840726165465\\
0.253	4.39963585305463\\
0.254	6.5146080789465\\
0.255	8.82019884785291\\
0.256	11.2485934412555\\
0.257	13.7519112416091\\
0.258	16.2970669071933\\
0.259	18.8615465085201\\
0.26	21.4302038932057\\
0.261	23.9929440264642\\
0.262	26.5430969158667\\
0.263	29.0762978966259\\
0.264	31.5897261676201\\
0.265	34.0815912023612\\
0.266	36.550788232511\\
0.267	38.9966679855781\\
0.268	41.4188831609217\\
0.269	43.8172862381704\\
0.27	46.1918615308903\\
0.271	48.5426800451512\\
0.272	50.8698695062865\\
0.273	53.1735944663347\\
0.274	55.45404310741\\
0.275	57.7114184911084\\
0.276	59.9459327593013\\
0.277	62.1578032937902\\
0.278	64.347250175907\\
0.279	66.5144945086965\\
0.28	68.6597573114176\\
0.281	70.7832587937323\\
0.282	72.8852178817585\\
0.283	74.9658519111663\\
0.284	77.0253764310361\\
0.285	79.064005081134\\
0.286	81.0819495178261\\
0.287	83.079419372192\\
0.288	85.056622229428\\
0.289	87.0137636223048\\
0.29	88.9510470338777\\
0.291	90.8686739062643\\
0.292	92.7668436533777\\
0.293	94.6457536762144\\
0.294	96.5055993797665\\
0.295	98.3465741909453\\
0.296	100.168869577105\\
0.297	101.972675064901\\
0.298	103.7581782593\\
0.299	105.525564862625\\
0.3	107.275018693566\\
0.301	109.006721706086\\
0.302	110.720854008218\\
0.303	112.417593880698\\
0.304	114.097117795457\\
0.305	115.759600433927\\
0.306	117.40521470519\\
0.307	119.034131763939\\
0.308	120.646521028269\\
0.309	122.24255019729\\
0.31	123.822385268567\\
0.311	125.386190555375\\
0.312	126.934128703791\\
0.313	128.466360709609\\
0.314	129.983045935081\\
0.315	131.484342125492\\
0.316	132.970405425568\\
0.317	134.441390395713\\
0.318	135.897450028087\\
0.319	137.338735762513\\
0.32	138.765397502235\\
0.321	140.177583629503\\
0.322	141.575441021009\\
0.323	142.95911506316\\
0.324	144.328749667202\\
0.325	145.684487284186\\
0.326	147.026468919787\\
0.327	148.354834148964\\
0.328	149.66972113048\\
0.329	150.971266621274\\
0.33	152.259605990678\\
0.331	153.534873234503\\
0.332	154.79720098897\\
0.333	156.046720544511\\
0.334	157.283561859417\\
0.335	158.507853573361\\
0.336	159.719723020772\\
0.337	160.919296244084\\
0.338	162.106698006841\\
0.339	163.282051806674\\
0.34	164.445479888146\\
0.341	165.597103255469\\
0.342	166.737041685084\\
0.343	167.865413738122\\
0.344	168.982336772736\\
0.345	170.087926956303\\
0.346	171.18229927751\\
0.347	172.265567558312\\
0.348	173.33784446577\\
0.349	174.39924152377\\
0.35	175.449869124621\\
0.351	176.489836540538\\
0.352	177.519251935006\\
0.353	178.53822237403\\
0.354	179.546853837271\\
0.355	180.545251229068\\
0.356	181.533518389349\\
0.357	182.511758104429\\
0.358	183.480072117707\\
0.359	184.438561140238\\
0.36	185.387324861218\\
0.361	186.326461958343\\
0.362	187.256070108079\\
0.363	188.176245995819\\
0.364	189.087085325936\\
0.365	189.988682831741\\
0.366	190.881132285334\\
0.367	191.764526507358\\
0.368	192.638957376649\\
0.369	193.504515839798\\
0.37	194.361291920607\\
0.371	195.209374729451\\
0.372	196.048852472547\\
0.373	196.879812461129\\
0.374	197.702341120528\\
0.375	198.516523999163\\
0.376	199.322445777433\\
0.377	200.12019027653\\
0.378	200.909840467155\\
0.379	201.691478478148\\
0.38	202.465185605027\\
0.381	203.231042318448\\
0.382	203.989128272571\\
0.383	204.739522313346\\
0.384	205.482302486713\\
0.385	206.217546046719\\
0.386	206.945329463555\\
0.387	207.665728431507\\
0.388	208.378817876828\\
0.389	209.084671965534\\
0.39	209.783364111116\\
0.391	210.474966982175\\
0.392	211.15955250998\\
0.393	211.837191895953\\
0.394	212.507955619067\\
0.395	213.171913443184\\
0.396	213.829134424305\\
0.397	214.479686917758\\
0.398	215.1236385853\\
0.399	215.761056402162\\
0.4	216.39200666401\\
0.401	217.016554993841\\
0.402	217.63476634881\\
0.403	218.246705026983\\
0.404	218.852434674029\\
0.405	219.452018289834\\
0.406	220.045518235056\\
0.407	220.632996237614\\
0.408	221.214513399103\\
0.409	221.79013020115\\
0.41	222.359906511708\\
0.411	222.92390159128\\
0.412	223.482174099081\\
0.413	224.034782099142\\
0.414	224.581783066348\\
0.415	225.123233892414\\
0.416	225.659190891807\\
0.417	226.189709807595\\
0.418	226.714845817252\\
0.419	227.234653538396\\
0.42	227.749187034464\\
0.421	228.25849982034\\
0.422	228.762644867922\\
0.423	229.261674611626\\
0.424	229.755640953844\\
0.425	230.24459527034\\
0.426	230.728588415596\\
0.427	231.207670728097\\
0.428	231.68189203557\\
0.429	232.151301660166\\
0.43	232.615948423588\\
0.431	233.075880652171\\
0.432	233.531146181907\\
0.433	233.981792363419\\
0.434	234.427866066889\\
0.435	234.86941368693\\
0.436	235.306481147413\\
0.437	235.739113906242\\
0.438	236.167356960082\\
0.439	236.591254849041\\
0.44	237.010851661298\\
0.441	237.426191037693\\
0.442	237.837316176262\\
0.443	238.24426983673\\
0.444	238.647094344959\\
0.445	239.045831597347\\
0.446	239.440523065184\\
0.447	239.831209798962\\
0.448	240.217932432639\\
0.449	240.600731187863\\
0.45	240.979645878138\\
0.451	241.354715912958\\
0.452	241.725980301879\\
0.453	242.093477658547\\
0.454	242.457246204665\\
0.455	242.817323773904\\
0.456	243.173747815729\\
0.457	243.526555399147\\
0.458	243.87578321634\\
0.459	244.221467586151\\
0.46	244.563644457375\\
0.461	244.902349411779\\
0.462	245.237617666746\\
0.463	245.569484077369\\
0.464	245.89798313777\\
0.465	246.223148981269\\
0.466	246.545015378895\\
0.467	246.863615735459\\
0.468	247.178983082037\\
0.469	247.491150063174\\
0.47	247.800148916314\\
0.471	248.106011439769\\
0.472	248.40876894376\\
0.473	248.708452176513\\
0.474	249.005091213503\\
0.475	249.298715292319\\
0.476	249.58935256725\\
0.477	249.877029745344\\
0.478	250.1617715475\\
0.479	250.443599911278\\
0.48	250.722532812493\\
0.481	250.998582524238\\
0.482	251.271753046014\\
0.483	251.54203630915\\
0.484	251.809406579113\\
0.485	252.073812203849\\
0.486	252.335163461996\\
0.487	252.593314693485\\
0.488	252.848038078327\\
0.489	253.098985282101\\
0.49	253.345631619744\\
0.491	253.587195348576\\
0.492	253.822522266996\\
0.493	254.049923403143\\
0.494	254.266952468834\\
0.495	254.470112768192\\
0.496	254.65449594278\\
0.497	254.813386317386\\
0.498	254.937924977669\\
0.499	255.017017963167\\
0.5	254.977789936456\\
0.501	254.410937779237\\
0.502	252.925092689535\\
0.503	250.461931034619\\
0.504	247.047077496882\\
0.505	242.787060890638\\
0.506	237.843759897383\\
0.507	232.399217927473\\
0.508	226.625479420728\\
0.509	220.667007881166\\
0.51	214.635222146462\\
0.511	208.610791213375\\
0.512	202.649298070769\\
0.513	196.78742898656\\
0.514	191.048350467726\\
0.515	185.445885448729\\
0.516	179.987554591298\\
0.517	174.676704763889\\
0.518	169.513961123134\\
0.519	164.498201184837\\
0.52	159.62720078849\\
0.521	154.898058989621\\
0.522	150.307475785346\\
0.523	145.851932651332\\
0.524	141.527809240555\\
0.525	137.331458306447\\
0.526	133.25925336262\\
0.527	129.307618588762\\
0.528	125.473047198242\\
0.529	121.752112322937\\
0.53	118.141473058068\\
0.531	114.637877387729\\
0.532	111.238163110488\\
0.533	107.939257492784\\
0.534	104.738176122801\\
0.535	101.632021271539\\
0.536	98.617979959811\\
0.537	95.69332185966\\
0.538	92.8553971130195\\
0.539	90.1016341207549\\
0.54	87.4295373359279\\
0.541	84.8366850826038\\
0.542	82.3207274133909\\
0.543	79.8793840136365\\
0.544	77.5104421567961\\
0.545	75.2117547132973\\
0.546	72.9812382138083\\
0.547	70.8168709669212\\
0.548	68.7166912306927\\
0.549	66.6787954371325\\
0.55	64.7013364685147\\
0.551	62.7825219842683\\
0.552	60.9206127971332\\
0.553	59.1139212972455\\
0.554	57.3608099228099\\
0.555	55.65968967603\\
0.556	54.0090186829875\\
0.557	52.4073007961898\\
0.558	50.8530842385342\\
0.559	49.3449602874702\\
0.56	47.8815619981736\\
0.561	46.4615629645796\\
0.562	45.0836761171541\\
0.563	43.7466525563161\\
0.564	42.4492804204549\\
0.565	41.1903837875162\\
0.566	39.9688216091626\\
0.567	38.7834866765426\\
0.568	37.6333046167311\\
0.569	36.5172329189313\\
0.57	35.4342599895562\\
0.571	34.3834042353329\\
0.572	33.363713173599\\
0.573	32.3742625689835\\
0.574	31.4141555956919\\
0.575	30.4825220246343\\
0.576	29.5785174346606\\
0.577	28.7013224471873\\
0.578	27.8501419835233\\
0.579	27.02420454422\\
0.58	26.2227615097944\\
0.581	25.4450864621888\\
0.582	24.6904745263551\\
0.583	23.9582417313645\\
0.584	23.2477243904648\\
0.585	22.5582784995229\\
0.586	21.8892791533074\\
0.587	21.2401199790822\\
0.588	20.610212586998\\
0.589	19.9989860367824\\
0.59	19.4058863202476\\
0.591	18.8303758591434\\
0.592	18.2719330179033\\
0.593	17.7300516308405\\
0.594	17.2042405433654\\
0.595	16.6940231668094\\
0.596	16.1989370464506\\
0.597	15.7185334423506\\
0.598	15.2523769226223\\
0.599	14.8000449687597\\
0.6	14.3611275926723\\
0.601	13.935226965077\\
0.602	13.5219570549108\\
0.603	13.1209432794368\\
0.604	12.7318221647267\\
0.605	12.3542410162133\\
0.606	11.987857599012\\
0.607	11.6323398277231\\
0.608	11.2873654654344\\
0.609	10.9526218316491\\
0.61	10.6278055188762\\
0.611	10.3126221176258\\
0.612	10.0067859495598\\
0.613	9.71001980855685\\
0.614	9.4220547094558\\
0.615	9.1426296442512\\
0.616	8.8714913455187\\
0.617	8.60839405685662\\
0.618	8.3530993101354\\
0.619	8.10537570935301\\
0.62	7.8649987209005\\
0.621	7.63175047004751\\
0.622	7.4054195434633\\
0.623	7.18580079759432\\
0.624	6.97269517272462\\
0.625	6.76590951255062\\
0.626	6.56525638910659\\
0.627	6.37055393288226\\
0.628	6.18162566797858\\
0.629	5.9983003521521\\
0.63	5.82041182160316\\
0.631	5.64779884036703\\
0.632	5.48030495417167\\
0.633	5.3177783486295\\
0.634	5.16007171163468\\
0.635	5.00704209984131\\
0.636	4.85855080910128\\
0.637	4.71446324874456\\
0.638	4.57464881958793\\
0.639	4.43898079556142\\
0.64	4.30733620884544\\
0.641	4.1795957384142\\
0.642	4.05564360188466\\
0.643	3.93536745057279\\
0.644	3.8186582676621\\
0.645	3.70541026939218\\
0.646	3.59552080917756\\
0.647	3.48889028457016\\
0.648	3.38542204698082\\
0.649	3.28502231407826\\
0.65	3.18760008478588\\
0.651	3.09306705679958\\
0.652	3.00133754655156\\
0.653	2.91232841154786\\
0.654	2.82595897500901\\
0.655	2.74215095274557\\
0.656	2.66082838220235\\
0.657	2.58191755360687\\
0.658	2.50534694315971\\
0.659	2.43104714820629\\
0.66	2.35895082433106\\
0.661	2.28899262431747\\
0.662	2.22110913891795\\
0.663	2.15523883938065\\
0.664	2.09132202168047\\
0.665	2.0293007524041\\
0.666	1.96911881623988\\
0.667	1.91072166502495\\
0.668	1.85405636830346\\
0.669	1.79907156535105\\
0.67	1.74571741862216\\
0.671	1.69394556857784\\
0.672	1.64370908985332\\
0.673	1.59496244872538\\
0.674	1.5476614618412\\
0.675	1.50176325617109\\
0.676	1.45722623014891\\
0.677	1.41401001596491\\
0.678	1.37207544297687\\
0.679	1.33138450220631\\
0.68	1.29190031188761\\
0.681	1.25358708403883\\
0.682	1.21641009202395\\
0.683	1.18033563907705\\
0.684	1.14533102776001\\
0.685	1.11136453032591\\
0.686	1.07840535996143\\
0.687	1.04642364288205\\
0.688	1.01539039125484\\
0.689	0.985277476924191\\
0.69	0.956057605916876\\
0.691	0.927704293703079\\
0.692	0.900191841191164\\
0.693	0.873495311434331\\
0.694	0.84759050702808\\
0.695	0.822453948177978\\
0.696	0.798062851417865\\
0.697	0.774395108959205\\
0.698	0.751429268652856\\
0.699	0.729144514545108\\
0.7	0.707520648010363\\
0.701	0.686538069443345\\
0.702	0.666177760494266\\
0.703	0.646421266830824\\
0.704	0.627250681411428\\
0.705	0.608648628254475\\
0.706	0.590598246688975\\
0.707	0.573083176072247\\
0.708	0.556087540960838\\
0.709	0.539595936721212\\
0.71	0.523593415567186\\
0.711	0.508065473011436\\
0.712	0.492998034718815\\
0.713	0.478377443749544\\
0.714	0.464190448180735\\
0.715	0.450424189095009\\
0.716	0.437066188925334\\
0.717	0.424104340145511\\
0.718	0.411526894296063\\
0.719	0.399322451335578\\
0.72	0.387479949307849\\
0.721	0.375988654315456\\
0.722	0.364838150790694\\
0.723	0.354018332055031\\
0.724	0.343519391158538\\
0.725	0.333331811990993\\
0.726	0.323446360656596\\
0.727	0.313854077104479\\
0.728	0.304546267007427\\
0.729	0.295514493881448\\
0.73	0.286750571439047\\
0.731	0.278246556169278\\
0.732	0.269994740137842\\
0.733	0.261987644000712\\
0.734	0.254218010224946\\
0.735	0.246678796510553\\
0.736	0.239363169407436\\
0.737	0.232264498121635\\
0.738	0.225376348505266\\
0.739	0.218692477224678\\
0.74	0.212206826101581\\
0.741	0.205913516621985\\
0.742	0.199806844607985\\
0.743	0.193881275047571\\
0.744	0.188131437077754\\
0.745	0.182552119116489\\
0.746	0.177138264138958\\
0.747	0.171884965093943\\
0.748	0.166787460456142\\
0.749	0.161841129910376\\
0.75	0.157041490163792\\
0.751	0.152384190882266\\
0.752	0.147865010747311\\
0.753	0.143479853629928\\
0.754	0.139224744877921\\
0.755	0.135095827713328\\
0.756	0.13108935973668\\
0.757	0.127201709534937\\
0.758	0.123429353390022\\
0.759	0.119768872084967\\
0.76	0.116216947804774\\
0.761	0.112770361129191\\
0.762	0.109425988114667\\
0.763	0.106180797462852\\
0.764	0.103031847773061\\
0.765	0.0999762848762284\\
0.766	0.0970113392479231\\
0.767	0.0941343234980855\\
0.768	0.0913426299352105\\
0.769	0.0886337282027688\\
0.77	0.0860051629857222\\
0.771	0.0834545517850571\\
0.772	0.0809795827583163\\
0.773	0.078578012624174\\
0.774	0.0762476646291531\\
0.775	0.0739864265746428\\
0.776	0.0717922489024279\\
0.777	0.0696631428369947\\
0.778	0.0675971785829293\\
0.779	0.0655924835757749\\
0.78	0.0636472407847626\\
0.781	0.0617596870658771\\
0.782	0.0599281115637651\\
0.783	0.0581508541610366\\
0.784	0.0564263039735553\\
0.785	0.0547528978903533\\
0.786	0.0531291191568465\\
0.787	0.0515534960000667\\
0.788	0.0500246002946653\\
0.789	0.0485410462684779\\
0.79	0.0471014892464775\\
0.791	0.0457046244319778\\
0.792	0.0443491857239813\\
0.793	0.0430339445696015\\
0.794	0.0417577088505174\\
0.795	0.0405193218024523\\
0.796	0.0393176609666971\\
0.797	0.0381516371727271\\
0.798	0.0370201935509922\\
0.799	0.0359223045749824\\
0.8	0.0348569751317039\\
0.801	0.0338232396197209\\
0.802	0.0328201610739461\\
0.803	0.0318468303163875\\
0.804	0.0309023651320806\\
0.805	0.0299859094694593\\
0.806	0.0290966326644421\\
0.807	0.0282337286875275\\
0.808	0.0273964154132197\\
0.809	0.0265839339111193\\
0.81	0.025795547758038\\
0.811	0.0250305423705142\\
0.812	0.0242882243571229\\
0.813	0.0235679208899946\\
0.814	0.0228689790949725\\
0.815	0.0221907654598551\\
0.816	0.0215326652601887\\
0.817	0.0208940820020891\\
0.818	0.0202744368815864\\
0.819	0.0196731682600045\\
0.82	0.0190897311548988\\
0.821	0.0185235967460906\\
0.822	0.0179742518963515\\
0.823	0.0174411986863015\\
0.824	0.0169239539631016\\
0.825	0.0164220489025299\\
0.826	0.0159350285840449\\
0.827	0.0154624515784513\\
0.828	0.015003889547794\\
0.829	0.0145589268571181\\
0.83	0.0141271601977422\\
0.831	0.0137081982217044\\
0.832	0.0133016611870496\\
0.833	0.012907180613636\\
0.834	0.012524398949149\\
0.835	0.0121529692450206\\
0.836	0.0117925548419593\\
0.837	0.0114428290648063\\
0.838	0.0111034749264409\\
0.839	0.010774184840468\\
0.84	0.0104546603424248\\
0.841	0.0101446118192569\\
0.842	0.00984375824681622\\
0.843	0.00955182693514442\\
0.844	0.00926855328130995\\
0.845	0.00899368052957532\\
0.846	0.00872695953867682\\
0.847	0.00846814855600599\\
0.848	0.00821701299848799\\
0.849	0.0079733252399585\\
0.85	0.00773686440484608\\
0.851	0.00750741616797332\\
0.852	0.00728477256029519\\
0.853	0.00706873178039839\\
0.854	0.0068590980115911\\
0.855	0.00665568124441715\\
0.856	0.00645829710443377\\
0.857	0.00626676668509689\\
0.858	0.00608091638560247\\
0.859	0.00590057775353685\\
0.86	0.0057255873321936\\
0.861	0.00555578651241835\\
0.862	0.00539102138884745\\
0.863	0.00523114262040999\\
0.864	0.00507600529496699\\
0.865	0.00492546879796474\\
0.866	0.00477939668498356\\
0.867	0.00463765655806624\\
0.868	0.00450011994571419\\
0.869	0.00436666218644245\\
0.87	0.00423716231578806\\
0.871	0.00411150295666936\\
0.872	0.00398957021299687\\
0.873	0.00387125356643928\\
0.874	0.00375644577625099\\
};
\addlegendentry{ROM300}

\addplot [color=start]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	0\\
0.258	0\\
0.259	0\\
0.26	0\\
0.261	0\\
0.262	0\\
0.263	0\\
0.264	0\\
0.265	0\\
0.266	0\\
0.267	0\\
0.268	0\\
0.269	0\\
0.27	0\\
0.271	0\\
0.272	0\\
0.273	0\\
0.274	0\\
0.275	0\\
0.276	0\\
0.277	0\\
0.278	0\\
0.279	0\\
0.28	0\\
0.281	0\\
0.282	0\\
0.283	0\\
0.284	0\\
0.285	0\\
0.286	0\\
0.287	0\\
0.288	0\\
0.289	0\\
0.29	0\\
0.291	0\\
0.292	0\\
0.293	0\\
0.294	0\\
0.295	0\\
0.296	0\\
0.297	0\\
0.298	0\\
0.299	0\\
0.3	0\\
0.301	0\\
0.302	0\\
0.303	0\\
0.304	0\\
0.305	0\\
0.306	0\\
0.307	0\\
0.308	0\\
0.309	0\\
0.31	0\\
0.311	0\\
0.312	0\\
0.313	0\\
0.314	0\\
0.315	0\\
0.316	0\\
0.317	0\\
0.318	0\\
0.319	0\\
0.32	0\\
0.321	0\\
0.322	0\\
0.323	0\\
0.324	0\\
0.325	0\\
0.326	0\\
0.327	0\\
0.328	0\\
0.329	0\\
0.33	0\\
0.331	0\\
0.332	0\\
0.333	0\\
0.334	0\\
0.335	0\\
0.336	0\\
0.337	0\\
0.338	0\\
0.339	0\\
0.34	0\\
0.341	0\\
0.342	0\\
0.343	0\\
0.344	0\\
0.345	0\\
0.346	0\\
0.347	0\\
0.348	0\\
0.349	0\\
0.35	3.33955085807284e-14\\
0.351	0.295625361709202\\
0.352	1.15787466721454\\
0.353	2.51992303469799\\
0.354	4.29003704620346\\
0.355	6.37072854573338\\
0.356	8.67298531175077\\
0.357	11.1234066900103\\
0.358	13.6656123070233\\
0.359	16.2584087257953\\
0.36	18.8727535099056\\
0.361	21.4886997794769\\
0.362	24.0928245837375\\
0.363	26.6762550756914\\
0.364	29.2332331399694\\
0.365	31.7601060024952\\
0.366	34.2546314845314\\
0.367	36.7155064726679\\
0.368	39.1420498321078\\
0.369	41.5339904865824\\
0.37	43.8913263710882\\
0.371	46.2142308218811\\
0.372	48.5029905745809\\
0.373	50.7579647600059\\
0.374	52.9795578210938\\
0.375	55.1682016467444\\
0.376	57.3243438024162\\
0.377	59.4484397909776\\
0.378	61.5409479765135\\
0.379	63.6023262670085\\
0.38	65.6330299583826\\
0.381	67.6335103450817\\
0.382	69.6042138364257\\
0.383	71.5455814064606\\
0.384	73.4580482635566\\
0.385	75.3420436646296\\
0.386	77.1979908243841\\
0.387	79.0263068868303\\
0.388	80.8274029374532\\
0.389	82.6016840417676\\
0.39	84.3495493008398\\
0.391	86.0713919175685\\
0.392	87.7675992696264\\
0.393	89.4385529863685\\
0.394	91.0846290279302\\
0.395	92.7061977653505\\
0.396	94.3036240609564\\
0.397	95.8772673485117\\
0.398	97.4274817128061\\
0.399	98.9546159684783\\
0.4	100.459013737942\\
0.401	101.941013528336\\
0.402	103.400948807443\\
0.403	104.83914807857\\
0.404	106.255934954352\\
0.405	107.651628229502\\
0.406	109.026541952495\\
0.407	110.380985496207\\
0.408	111.715263627499\\
0.409	113.02967657579\\
0.41	114.324520100595\\
0.411	115.600085558075\\
0.412	116.856659966587\\
0.413	118.094526071268\\
0.414	119.313962407653\\
0.415	120.515243364348\\
0.416	121.698639244769\\
0.417	122.864416327967\\
0.418	124.012836928539\\
0.419	125.144159455655\\
0.42	126.258638471202\\
0.421	127.356524747064\\
0.422	128.438065321548\\
0.423	129.503503554974\\
0.424	130.553079184428\\
0.425	131.587028377712\\
0.426	132.605583786481\\
0.427	133.608974598592\\
0.428	134.59742658968\\
0.429	135.571162173953\\
0.43	136.530400454242\\
0.431	137.4753572713\\
0.432	138.406245252373\\
0.433	139.323273859037\\
0.434	140.226649434337\\
0.435	141.116575249211\\
0.436	141.99325154823\\
0.437	142.856875594659\\
0.438	143.707641714837\\
0.439	144.545741341912\\
0.44	145.371363058906\\
0.441	146.184692641155\\
0.442	146.985913098111\\
0.443	147.775204714516\\
0.444	148.552745090975\\
0.445	149.318709183914\\
0.446	150.073269344947\\
0.447	150.816595359663\\
0.448	151.548854485822\\
0.449	152.270211490996\\
0.45	152.980828689641\\
0.451	153.680865979622\\
0.452	154.370480878188\\
0.453	155.049828557421\\
0.454	155.719061879147\\
0.455	156.378331429334\\
0.456	157.027785551974\\
0.457	157.667570382466\\
0.458	158.297829880494\\
0.459	158.918705862422\\
0.46	159.530338033205\\
0.461	160.132864017822\\
0.462	160.726419392247\\
0.463	161.31113771395\\
0.464	161.887150551956\\
0.465	162.454587516443\\
0.466	163.013576287911\\
0.467	163.564242645907\\
0.468	164.106710497333\\
0.469	164.641101904321\\
0.47	165.1675371117\\
0.471	165.686134574057\\
0.472	166.197010982384\\
0.473	166.700281290339\\
0.474	167.19605874011\\
0.475	167.6844548879\\
0.476	168.165579629024\\
0.477	168.639541222636\\
0.478	169.106446316096\\
0.479	169.566399968958\\
0.48	170.019505676616\\
0.481	170.46586539359\\
0.482	170.905579556464\\
0.483	171.338747106492\\
0.484	171.765465511855\\
0.485	172.185830789594\\
0.486	172.599937527218\\
0.487	173.007878903984\\
0.488	173.409746711865\\
0.489	173.805631376205\\
0.49	174.195621976063\\
0.491	174.57980626426\\
0.492	174.958270687125\\
0.493	175.331100403942\\
0.494	175.698379306117\\
0.495	176.060190036051\\
0.496	176.416614005737\\
0.497	176.767731415081\\
0.498	177.113621269944\\
0.499	177.45436139992\\
0.5	177.790028475851\\
0.501	178.12069802708\\
0.502	178.446444458438\\
0.503	178.767341066998\\
0.504	179.083460058556\\
0.505	179.394872563888\\
0.506	179.701648654748\\
0.507	180.00385735964\\
0.508	180.301566679348\\
0.509	180.594843602236\\
0.51	180.883754119324\\
0.511	181.168363239136\\
0.512	181.448735002325\\
0.513	181.724932496087\\
0.514	181.997017868354\\
0.515	182.265052341778\\
0.516	182.529096227508\\
0.517	182.789208938761\\
0.518	183.045449004189\\
0.519	183.29787408105\\
0.52	183.546540968181\\
0.521	183.791505618778\\
0.522	184.03282315299\\
0.523	184.270547870315\\
0.524	184.504733261824\\
0.525	184.735432022194\\
0.526	184.962696061566\\
0.527	185.186576517225\\
0.528	185.407123765107\\
0.529	185.624387431135\\
0.53	185.838416402384\\
0.531	186.04925883808\\
0.532	186.256962180441\\
0.533	186.461573165346\\
0.534	186.663137832859\\
0.535	186.861701537579\\
0.536	187.057308958853\\
0.537	187.250004110827\\
0.538	187.439830352348\\
0.539	187.626830396722\\
0.54	187.811046321325\\
0.541	187.99251957707\\
0.542	188.171290997734\\
0.543	188.347400809145\\
0.544	188.520888638236\\
0.545	188.691793521955\\
0.546	188.860153916053\\
0.547	189.026007703733\\
0.548	189.189392204171\\
0.549	189.350344180912\\
0.55	189.508899850135\\
0.551	189.665094888792\\
0.552	189.818964442629\\
0.553	189.970543134073\\
0.554	190.11986507\\
0.555	190.266963849369\\
0.556	190.411872570727\\
0.557	190.554623839579\\
0.558	190.695249775606\\
0.559	190.833782019712\\
0.56	190.970251740893\\
0.561	191.104689642872\\
0.562	191.237125970451\\
0.563	191.367590515507\\
0.564	191.496112622492\\
0.565	191.622721193285\\
0.566	191.747444691104\\
0.567	191.870311143117\\
0.568	191.991348141163\\
0.569	192.110582839759\\
0.57	192.228041950154\\
0.571	192.343751728621\\
0.572	192.457737956332\\
0.573	192.570025906893\\
0.574	192.680640295809\\
0.575	192.789605203424\\
0.576	192.896943958932\\
0.577	193.002678967253\\
0.578	193.106831452025\\
0.579	193.20942107545\\
0.58	193.310465377468\\
0.581	193.40997894993\\
0.582	193.507972222501\\
0.583	193.604449680428\\
0.584	193.699407252775\\
0.585	193.792828493289\\
0.586	193.884679012412\\
0.587	193.974898394592\\
0.588	194.063388539758\\
0.589	194.149997007239\\
0.59	194.234493563107\\
0.591	194.316537888005\\
0.592	194.395636649771\\
0.593	194.471089615191\\
0.594	194.541928438376\\
0.595	194.606859916918\\
0.596	194.664238858654\\
0.597	194.71211135791\\
0.598	194.748375415036\\
0.599	194.771080981613\\
0.6	194.778821428355\\
0.601	194.490913630665\\
0.602	193.651174113146\\
0.603	192.324683234412\\
0.604	190.600779629638\\
0.605	188.574406439466\\
0.606	186.332252141914\\
0.607	183.945801201613\\
0.608	181.469962132061\\
0.609	178.944852978801\\
0.61	176.398757999519\\
0.611	173.851103342984\\
0.612	171.314961541853\\
0.613	168.798973809529\\
0.614	166.308747940637\\
0.615	163.847841350327\\
0.616	161.418437683257\\
0.617	159.021806033898\\
0.618	156.658609755416\\
0.619	154.32911284739\\
0.62	152.033317320916\\
0.621	149.771054364835\\
0.622	147.542044729018\\
0.623	145.345938658076\\
0.624	143.182342267415\\
0.625	141.050834942982\\
0.626	138.950980803413\\
0.627	136.882336237149\\
0.628	134.84445484611\\
0.629	132.836890676407\\
0.63	130.859200318027\\
0.631	128.910944257968\\
0.632	126.991687740824\\
0.633	125.101001304571\\
0.634	123.238461102341\\
0.635	121.403649083354\\
0.636	119.596153081303\\
0.637	117.815566842094\\
0.638	116.061490011996\\
0.639	114.333528100091\\
0.64	112.631292424203\\
0.641	110.954400046345\\
0.642	109.302473701685\\
0.643	107.675141723643\\
0.644	106.072037966859\\
0.645	104.49280172916\\
0.646	102.937077673276\\
0.647	101.404515748783\\
0.648	99.8947711145902\\
0.649	98.4075040621767\\
0.65	96.9423799396986\\
0.651	95.4990690770491\\
0.652	94.0772467119178\\
0.653	92.6765929168717\\
0.654	91.2967925274719\\
0.655	89.9375350714262\\
0.656	88.5985146987743\\
0.657	87.2794301130977\\
0.658	85.9799845037437\\
0.659	84.6998854790525\\
0.66	83.438845000574\\
0.661	82.196579318261\\
0.662	80.972808906626\\
0.663	79.7672584018465\\
0.664	78.5796565398066\\
0.665	77.4097360950599\\
0.666	76.2572338207014\\
0.667	75.121890389134\\
0.668	74.0034503337168\\
0.669	72.901661991282\\
0.67	71.8162774455078\\
0.671	70.7470524711341\\
0.672	69.6937464790088\\
0.673	68.656122461952\\
0.674	67.6339469414269\\
0.675	66.6269899150038\\
0.676	65.6350248046068\\
0.677	64.6578284055307\\
0.678	63.6951808362175\\
0.679	62.74686548878\\
0.68	61.8126689802621\\
0.681	60.8923811046254\\
0.682	59.9857947854497\\
0.683	59.0927060293387\\
0.684	58.2129138800184\\
0.685	57.3462203731198\\
0.686	56.4924304916341\\
0.687	55.6513521220315\\
0.688	54.8227960110334\\
0.689	54.0065757230279\\
0.69	53.2025075981192\\
0.691	52.4104107108022\\
0.692	51.6301068292517\\
0.693	50.8614203752181\\
0.694	50.10417838452\\
0.695	49.3582104681251\\
0.696	48.6233487738105\\
0.697	47.8994279483939\\
0.698	47.1862851005269\\
0.699	46.4837597640426\\
0.7	45.7916938618483\\
0.701	45.1099316703567\\
0.702	44.4383197844456\\
0.703	43.7767070829402\\
0.704	43.1249446946085\\
0.705	42.4828859646639\\
0.706	41.8503864217656\\
0.707	41.2273037455109\\
0.708	40.6134977344115\\
0.709	40.0088302743457\\
0.71	39.413165307482\\
0.711	38.8263688016633\\
0.712	38.2483087202489\\
0.713	37.6788549924039\\
0.714	37.1178794838321\\
0.715	36.5652559679437\\
0.716	36.0208600974532\\
0.717	35.4845693763993\\
0.718	34.9562631325818\\
0.719	34.4358224904094\\
0.72	33.9231303441501\\
0.721	33.4180713315821\\
0.722	32.9205318080349\\
0.723	32.4303998208184\\
0.724	31.947565084032\\
0.725	31.4719189537486\\
0.726	31.0033544035687\\
0.727	30.5417660005378\\
0.728	30.0870498814231\\
0.729	29.6391037293423\\
0.73	29.1978267507416\\
0.731	28.7631196527156\\
0.732	28.3348846206652\\
0.733	27.913025296288\\
0.734	27.4974467558966\\
0.735	27.0880554890594\\
0.736	26.6847593775597\\
0.737	26.287467674668\\
0.738	25.8960909847225\\
0.739	25.5105412430144\\
0.74	25.130731695972\\
0.741	24.7565768816399\\
0.742	24.3879926104492\\
0.743	24.0248959462737\\
0.744	23.6672051877683\\
0.745	23.3148398499852\\
0.746	22.9677206462633\\
0.747	22.6257694703883\\
0.748	22.2889093790178\\
0.749	21.9570645743673\\
0.75	21.6301603871559\\
0.751	21.3081232598036\\
0.752	20.990880729881\\
0.753	20.6783614138033\\
0.754	20.370494990769\\
0.755	20.0672121869362\\
0.756	19.7684447598354\\
0.757	19.474125483014\\
0.758	19.1841881309095\\
0.759	18.898567463948\\
0.76	18.6171992138644\\
0.761	18.3400200692411\\
0.762	18.0669676612623\\
0.763	17.7979805496802\\
0.764	17.5329982089901\\
0.765	17.2719610148116\\
0.766	17.0148102304719\\
0.767	16.76148799379\\
0.768	16.5119373040561\\
0.769	16.2661020092066\\
0.77	16.0239267931886\\
0.771	15.7853571635133\\
0.772	15.5503394389945\\
0.773	15.3188207376695\\
0.774	15.0907489649002\\
0.775	14.866072801651\\
0.776	14.6447416929415\\
0.777	14.4267058364709\\
0.778	14.2119161714118\\
0.779	14.0003243673709\\
0.78	13.7918828135142\\
0.781	13.586544607854\\
0.782	13.3842635466948\\
0.783	13.1849941142378\\
0.784	12.9886914723385\\
0.785	12.7953114504178\\
0.786	12.6048105355232\\
0.787	12.4171458625377\\
0.788	12.2322752045347\\
0.789	12.0501569632761\\
0.79	11.8707501598526\\
0.791	11.6940144254627\\
0.792	11.5199099923292\\
0.793	11.3483976847511\\
0.794	11.1794389102883\\
0.795	11.012995651078\\
0.796	10.8490304552803\\
0.797	10.6875064286508\\
0.798	10.5283872262391\\
0.799	10.3716370442107\\
0.8	10.2172206117907\\
0.801	10.0651031833273\\
0.802	9.91525053047379\\
0.803	9.76762893448657\\
0.804	9.62220517863812\\
0.805	9.47894654074275\\
0.806	9.33782078579371\\
0.807	9.19879615870992\\
0.808	9.06184137719065\\
0.809	8.92692562467663\\
0.81	8.79401854341592\\
0.811	8.66309022763304\\
0.812	8.53411121679978\\
0.813	8.40705248900622\\
0.814	8.28188545443044\\
0.815	8.1585819489054\\
0.816	8.03711422758174\\
0.817	7.91745495868473\\
0.818	7.79957721736435\\
0.819	7.68345447963683\\
0.82	7.56906061641641\\
0.821	7.45636988763601\\
0.822	7.34535693645531\\
0.823	7.23599678355522\\
0.824	7.12826482151717\\
0.825	7.02213680928613\\
0.826	6.9175888667161\\
0.827	6.81459746919675\\
0.828	6.71313944236006\\
0.829	6.61319195686586\\
0.83	6.51473252326486\\
0.831	6.41773898693833\\
0.832	6.32218952311294\\
0.833	6.22806263194996\\
0.834	6.13533713370752\\
0.835	6.04399216397489\\
0.836	5.95400716897773\\
0.837	5.86536190095324\\
0.838	5.77803641359413\\
0.839	5.69201105756046\\
0.84	5.60726647605831\\
0.841	5.52378360048423\\
0.842	5.44154364613458\\
0.843	5.36052810797873\\
0.844	5.28071875649516\\
0.845	5.20209763356967\\
0.846	5.12464704845448\\
0.847	5.04834957378765\\
0.848	4.9731880416717\\
0.849	4.89914553981058\\
0.85	4.82620540770421\\
0.851	4.75435123289967\\
0.852	4.68356684729818\\
0.853	4.61383632351706\\
0.854	4.54514397130588\\
0.855	4.47747433401596\\
0.856	4.41081218512241\\
0.857	4.345142524798\\
0.858	4.28045057653798\\
0.859	4.21672178383517\\
0.86	4.15394180690462\\
0.861	4.0920965194569\\
0.862	4.03117200551957\\
0.863	3.97115455630587\\
0.864	3.9120306671301\\
0.865	3.85378703436885\\
0.866	3.79641055246757\\
0.867	3.73988831099162\\
0.868	3.68420759172127\\
0.869	3.62935586578993\\
0.87	3.57532079086501\\
0.871	3.52209020837074\\
0.872	3.46965214075231\\
0.873	3.4179947887808\\
0.874	3.36710652889821\\
};
\addlegendentry{first}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	0\\
0.00200000000000011	0\\
0.003	0\\
0.00400000000000011	0\\
0.005	0\\
0.00600000000000012	0\\
0.00700000000000001	0\\
0.00800000000000012	0\\
0.00900000000000001	0\\
0.0100000000000001	0\\
0.011	0\\
0.0120000000000001	0\\
0.013	0\\
0.0140000000000001	0\\
0.015	0\\
0.0160000000000001	0\\
0.017	0\\
0.0180000000000001	0\\
0.019	0\\
0.0200000000000001	0\\
0.021	0\\
0.0220000000000001	0\\
0.023	0\\
0.0240000000000001	0\\
0.025	0\\
0.0260000000000001	0\\
0.027	0\\
0.0280000000000001	0\\
0.029	0\\
0.0300000000000001	0\\
0.031	0\\
0.0320000000000001	0\\
0.033	0\\
0.0340000000000001	0\\
0.035	0\\
0.0360000000000001	0\\
0.037	0\\
0.0380000000000001	0\\
0.039	0\\
0.0400000000000001	0\\
0.041	0\\
0.0420000000000001	0\\
0.043	0\\
0.0440000000000002	0\\
0.045	0\\
0.0460000000000002	0\\
0.047	0\\
0.0480000000000002	0\\
0.049	0\\
0.0500000000000002	0\\
0.051	0\\
0.0520000000000002	0\\
0.053	0\\
0.0540000000000002	0\\
0.055	0\\
0.0560000000000002	0\\
0.0570000000000001	0\\
0.0580000000000002	0\\
0.0590000000000001	0\\
0.0600000000000002	0\\
0.0610000000000001	0\\
0.0620000000000002	0\\
0.0630000000000001	0\\
0.0640000000000002	0\\
0.0650000000000001	0\\
0.0660000000000002	0\\
0.0670000000000001	0\\
0.0680000000000002	0\\
0.0690000000000001	0\\
0.0700000000000002	0\\
0.0710000000000001	0\\
0.0720000000000002	0\\
0.0730000000000001	0\\
0.0740000000000002	0\\
0.0750000000000001	0\\
0.0760000000000002	0\\
0.0770000000000001	0\\
0.0780000000000002	0\\
0.0790000000000001	0\\
0.0800000000000002	0\\
0.0810000000000001	0\\
0.0820000000000002	0\\
0.0830000000000001	0\\
0.0840000000000002	0\\
0.0850000000000001	0\\
0.0860000000000002	0\\
0.0870000000000001	0\\
0.0880000000000002	0\\
0.0890000000000001	0\\
0.0900000000000002	0\\
0.0910000000000001	0\\
0.0920000000000002	0\\
0.0930000000000001	0\\
0.0940000000000002	0\\
0.0950000000000001	0\\
0.0960000000000002	0\\
0.0970000000000001	0\\
0.0980000000000002	0\\
0.0990000000000001	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0.10370036705763\\
0.25	0.665611842696045\\
0.251	1.85144332042599\\
0.252	3.50161329513035\\
0.253	5.48202245177926\\
0.254	7.68813550536494\\
0.255	10.0425750148158\\
0.256	12.4900808261799\\
0.257	14.9921572365768\\
0.258	17.522451750542\\
0.259	20.0631520732951\\
0.26	22.6023365106844\\
0.261	25.1320942164973\\
0.262	27.6472217298279\\
0.263	30.144332429146\\
0.264	32.6212539948148\\
0.265	35.0766233556319\\
0.266	37.5096155585372\\
0.267	39.919762801824\\
0.268	42.3068338806977\\
0.269	44.6707539824581\\
0.27	47.0115513743029\\
0.271	49.3293219894503\\
0.272	51.6242059141699\\
0.273	53.8963717829124\\
0.274	56.1460064260839\\
0.275	58.3733080056728\\
0.276	60.5784814664086\\
0.277	62.7617355239471\\
0.278	64.9232806732086\\
0.279	67.0633278737461\\
0.28	69.1820876843879\\
0.281	71.2797696959866\\
0.282	73.356582161943\\
0.283	75.4127317599162\\
0.284	77.448423440529\\
0.285	79.4638603337396\\
0.286	81.4592436934166\\
0.287	83.4347728672011\\
0.288	85.390645283084\\
0.289	87.3270564470113\\
0.29	89.2441999477438\\
0.291	91.1422674664658\\
0.292	93.0214487894831\\
0.293	94.881931822908\\
0.294	96.7239026086\\
0.295	98.5475453408795\\
0.296	100.353042383692\\
0.297	102.140574288014\\
0.298	103.910319809351\\
0.299	105.662455925252\\
0.3	107.397157852761\\
0.301	109.114599065778\\
0.302	110.814951312302\\
0.303	112.49838463153\\
0.304	114.16506737082\\
0.305	115.81516620249\\
0.306	117.448846140468\\
0.307	119.066270556778\\
0.308	120.667601197869\\
0.309	122.252998200786\\
0.31	123.822620109177\\
0.311	125.376623889146\\
0.312	126.915164944949\\
0.313	128.438397134535\\
0.314	129.946472784926\\
0.315	131.439542707456\\
0.316	132.91775621285\\
0.317	134.381261126152\\
0.318	135.830203801511\\
0.319	137.264729136818\\
0.32	138.684980588193\\
0.321	140.091100184329\\
0.322	141.483228540704\\
0.323	142.861504873632\\
0.324	144.226067014193\\
0.325	145.577051422012\\
0.326	146.914593198908\\
0.327	148.238826102401\\
0.328	149.549882559094\\
0.329	150.847893677909\\
0.33	152.132989263203\\
0.331	153.405297827749\\
0.332	154.664946605582\\
0.333	155.912061564731\\
0.334	157.146767419808\\
0.335	158.369187644487\\
0.336	159.579444483845\\
0.337	160.777658966593\\
0.338	161.963950917175\\
0.339	163.13843896775\\
0.34	164.301240570061\\
0.341	165.452472007175\\
0.342	166.592248405114\\
0.343	167.720683744367\\
0.344	168.837890871288\\
0.345	169.943981509385\\
0.346	171.039066270486\\
0.347	172.123254665805\\
0.348	173.196655116891\\
0.349	174.259374966475\\
0.35	175.311520489196\\
0.351	176.353196902239\\
0.352	177.384508375849\\
0.353	178.405558043751\\
0.354	179.416448013465\\
0.355	180.417279376515\\
0.356	181.40815221854\\
0.357	182.389165629301\\
0.358	183.360417712592\\
0.359	184.322005596049\\
0.36	185.274025440864\\
0.361	186.216572451403\\
0.362	187.149740884722\\
0.363	188.073624059999\\
0.364	188.98831436786\\
0.365	189.893903279622\\
0.366	190.790481356442\\
0.367	191.678138258368\\
0.368	192.55696275331\\
0.369	193.427042725914\\
0.37	194.288465186353\\
0.371	195.141316279026\\
0.372	195.985681291175\\
0.373	196.821644661412\\
0.374	197.649289988164\\
0.375	198.468700038033\\
0.376	199.279956754073\\
0.377	200.083141263983\\
0.378	200.878333888222\\
0.379	201.665614148041\\
0.38	202.445060773433\\
0.381	203.216751711011\\
0.382	203.980764131797\\
0.383	204.737174438944\\
0.384	205.486058275372\\
0.385	206.227490531339\\
0.386	206.961545351922\\
0.387	207.688296144441\\
0.388	208.40781558579\\
0.389	209.120175629712\\
0.39	209.825447513994\\
0.391	210.523701767586\\
0.392	211.21500821766\\
0.393	211.899435996589\\
0.394	212.577053548861\\
0.395	213.247928637927\\
0.396	213.912128352973\\
0.397	214.56971911563\\
0.398	215.220766686619\\
0.399	215.865336172324\\
0.4	216.503492031306\\
0.401	217.135298080746\\
0.402	217.760817502828\\
0.403	218.380112851059\\
0.404	218.993246056521\\
0.405	219.600278434068\\
0.406	220.201270688456\\
0.407	220.796282920411\\
0.408	221.385374632646\\
0.409	221.968604735804\\
0.41	222.546031554353\\
0.411	223.117712832419\\
0.412	223.68370573956\\
0.413	224.244066876479\\
0.414	224.798852280694\\
0.415	225.34811743213\\
0.416	225.891917258676\\
0.417	226.430306141674\\
0.418	226.963337921359\\
0.419	227.491065902241\\
0.42	228.013542858437\\
0.421	228.530821038951\\
0.422	229.042952172891\\
0.423	229.549987474654\\
0.424	230.051977649035\\
0.425	230.548972896309\\
0.426	231.041022917241\\
0.427	231.528176918064\\
0.428	232.010483615397\\
0.429	232.487991241114\\
0.43	232.960747547172\\
0.431	233.428799810384\\
0.432	233.892194837145\\
0.433	234.350978968117\\
0.434	234.80519808286\\
0.435	235.25489760442\\
0.436	235.700122503874\\
0.437	236.140917304823\\
0.438	236.577326087848\\
0.439	237.009392494918\\
0.44	237.437159733751\\
0.441	237.860670582135\\
0.442	238.279967392211\\
0.443	238.695092094698\\
0.444	239.106086203094\\
0.445	239.51299081782\\
0.446	239.915846630327\\
0.447	240.314693927169\\
0.448	240.709572594014\\
0.449	241.100522119636\\
0.45	241.487581599843\\
0.451	241.87078974137\\
0.452	242.250184865724\\
0.453	242.625804912976\\
0.454	242.997687445491\\
0.455	243.365869651597\\
0.456	243.730388349174\\
0.457	244.091279989139\\
0.458	244.448580658806\\
0.459	244.802326085072\\
0.46	245.152551637358\\
0.461	245.499292330227\\
0.462	245.84258282552\\
0.463	246.182457433797\\
0.464	246.518950114799\\
0.465	246.852094476434\\
0.466	247.181923771644\\
0.467	247.508470892123\\
0.468	247.831768357433\\
0.469	248.151848297308\\
0.47	248.468742423931\\
0.471	248.782481989425\\
0.472	249.093097721491\\
0.473	249.40061972682\\
0.474	249.70507734691\\
0.475	250.006498943596\\
0.476	250.304911580817\\
0.477	250.600340553154\\
0.478	250.892808688115\\
0.479	251.182335314398\\
0.48	251.468934737091\\
0.481	251.752613985216\\
0.482	252.033369485875\\
0.483	252.311182155856\\
0.484	252.586010162182\\
0.485	252.857778253571\\
0.486	253.126362057628\\
0.487	253.391565009251\\
0.488	253.653084541702\\
0.489	253.910462738169\\
0.49	254.163014726242\\
0.491	254.409725699936\\
0.492	254.649104817318\\
0.493	254.878982180866\\
0.494	255.096235741711\\
0.495	255.296442649865\\
0.496	255.473472105538\\
0.497	255.61908504449\\
0.498	255.722687812004\\
0.499	255.771488089578\\
0.5	255.473765741392\\
0.501	254.397198128261\\
0.502	252.365501912506\\
0.503	249.364666759601\\
0.504	245.465686356471\\
0.505	240.808411012979\\
0.506	235.568998665456\\
0.507	229.926153980012\\
0.508	224.037532188912\\
0.509	218.029174556162\\
0.51	211.994839818225\\
0.511	206.000547535327\\
0.512	200.090735671679\\
0.513	194.294070715624\\
0.514	188.628160719849\\
0.515	183.10307713195\\
0.516	177.723859789052\\
0.517	172.492243946065\\
0.518	167.407826974278\\
0.519	162.468845856406\\
0.52	157.672690428504\\
0.521	153.016239820093\\
0.522	148.496081738177\\
0.523	144.108654617298\\
0.524	139.850339208649\\
0.525	135.717517130088\\
0.526	131.706607877954\\
0.527	127.814091826495\\
0.528	124.036524129394\\
0.529	120.370542728008\\
0.53	116.81287255377\\
0.531	113.360327283441\\
0.532	110.00980953084\\
0.533	106.758310049361\\
0.534	103.602906318149\\
0.535	100.540760753745\\
0.536	97.5691187037697\\
0.537	94.6853063237043\\
0.538	91.8867284018257\\
0.539	89.1708661738629\\
0.54	86.5352751537443\\
0.541	83.9775829969098\\
0.542	81.4954874062519\\
0.543	79.0867540865986\\
0.544	76.7492147509693\\
0.545	74.4807651801102\\
0.546	72.2793633357075\\
0.547	70.143027526977\\
0.548	68.0698346298878\\
0.549	66.0579183580086\\
0.55	64.1054675838035\\
0.551	62.2107247091166\\
0.552	60.371984083541\\
0.553	58.587590469355\\
0.554	56.8559375517109\\
0.555	55.1754664927815\\
0.556	53.5446645285914\\
0.557	51.9620636072886\\
0.558	50.4262390676429\\
0.559	48.9358083565905\\
0.56	47.4894297846739\\
0.561	46.0858013182614\\
0.562	44.7236594074611\\
0.563	43.4017778486746\\
0.564	42.1189666807691\\
0.565	40.8740711138729\\
0.566	39.6659704898325\\
0.567	38.493577273394\\
0.568	37.3558360732014\\
0.569	36.2517226917315\\
0.57	35.1802432033085\\
0.571	34.14043305937\\
0.572	33.1313562201778\\
0.573	32.1521043121929\\
0.574	31.2017958103551\\
0.575	30.279575244532\\
0.576	29.3846124294228\\
0.577	28.5161017172231\\
0.578	27.6732612723791\\
0.579	26.8553323677767\\
0.58	26.061578701734\\
0.581	25.2912857351803\\
0.582	24.5437600484261\\
0.583	23.8183287169454\\
0.584	23.1143387056071\\
0.585	22.4311562808107\\
0.586	21.7681664399985\\
0.587	21.1247723580281\\
0.588	20.5003948499089\\
0.589	19.894471849419\\
0.59	19.3064579031306\\
0.591	18.7358236793927\\
0.592	18.1820554918244\\
0.593	17.6446548368936\\
0.594	17.1231379451627\\
0.595	16.6170353457982\\
0.596	16.1258914439519\\
0.597	15.6492641106331\\
0.598	15.186724284703\\
0.599	14.7378555866329\\
0.6	14.3022539436782\\
0.601	13.879527226131\\
0.602	13.4692948943241\\
0.603	13.0711876560682\\
0.604	12.6848471342139\\
0.605	12.3099255440401\\
0.606	11.9460853801768\\
0.607	11.5929991127824\\
0.608	11.2503488927001\\
0.609	10.9178262653296\\
0.61	10.5951318929553\\
0.611	10.2819752852817\\
0.612	9.97807453793344\\
0.613	9.68315607868414\\
0.614	9.39695442118605\\
0.615	9.11921192597855\\
0.616	8.84967856856044\\
0.617	8.58811171431724\\
0.618	8.33427590010094\\
0.619	8.08794262226542\\
0.62	7.84889013096691\\
0.621	7.61690323054421\\
0.622	7.39177308579904\\
0.623	7.173297034002\\
0.624	6.96127840245512\\
0.625	6.75552633144657\\
0.626	6.55585560243828\\
0.627	6.3620864713317\\
0.628	6.17404450666178\\
0.629	5.99156043257324\\
0.63	5.81446997643805\\
0.631	5.64261372097681\\
0.632	5.47583696075087\\
0.633	5.31398956289615\\
0.634	5.15692583197309\\
0.635	5.00450437881131\\
0.636	4.85658799323066\\
0.637	4.71304352052432\\
0.638	4.57374174159255\\
0.639	4.43855725661936\\
0.64	4.30736837218725\\
0.641	4.1800569917285\\
0.642	4.05650850921434\\
0.643	3.93661170598632\\
0.644	3.82025865063695\\
0.645	3.70734460184964\\
0.646	3.59776791411023\\
0.647	3.49142994620549\\
0.648	3.388234972426\\
0.649	3.2880900963937\\
0.65	3.19090516743624\\
0.651	3.09659269943318\\
0.652	3.00506779206076\\
0.653	2.91624805436438\\
0.654	2.83005353059005\\
0.655	2.74640662820807\\
0.656	2.66523204806398\\
0.657	2.5864567165941\\
0.658	2.51000972004451\\
0.659	2.43582224063432\\
0.66	2.36382749460571\\
0.661	2.29396067210505\\
0.662	2.22615887884085\\
0.663	2.16036107946624\\
0.664	2.09650804263471\\
0.665	2.03454228767999\\
0.666	1.9744080328717\\
0.667	1.91605114520061\\
0.668	1.85941909164788\\
0.669	1.80446089189473\\
0.67	1.75112707242986\\
0.671	1.69936962201321\\
0.672	1.64914194845616\\
0.673	1.60039883667913\\
0.674	1.5530964080088\\
0.675	1.50719208067849\\
0.676	1.46264453149587\\
0.677	1.41941365864377\\
0.678	1.3774605455804\\
0.679	1.33674742600659\\
0.68	1.29723764986846\\
0.681	1.25889565036496\\
0.682	1.22168691193052\\
0.683	1.1855779391641\\
0.684	1.15053622667648\\
0.685	1.1165302298289\\
0.686	1.08352933633642\\
0.687	1.05150383871071\\
0.688	1.02042490751728\\
0.689	0.990264565423172\\
0.69	0.960995662011646\\
0.691	0.932591849341348\\
0.692	0.905027558227808\\
0.693	0.878277975225998\\
0.694	0.852319020293207\\
0.695	0.827127325112124\\
0.696	0.80268021205462\\
0.697	0.778955673767289\\
0.698	0.755932353360371\\
0.699	0.733589525182229\\
0.7	0.711907076162063\\
0.701	0.690865487704068\\
0.702	0.670445818116754\\
0.703	0.650629685561576\\
0.704	0.631399251505567\\
0.705	0.612737204663036\\
0.706	0.59462674541191\\
0.707	0.577051570670669\\
0.708	0.559995859222273\\
0.709	0.543444257471859\\
0.71	0.527381865625399\\
0.711	0.511794224276863\\
0.712	0.496667301391831\\
0.713	0.481987479675815\\
0.714	0.467741544315937\\
0.715	0.453916671084922\\
0.716	0.440500414796697\\
0.717	0.427480698103197\\
0.718	0.414845800622313\\
0.719	0.402584348387169\\
0.72	0.390685303607252\\
0.721	0.379137954732159\\
0.722	0.36793190680904\\
0.723	0.357057072125028\\
0.724	0.346503661126257\\
0.725	0.336262173605283\\
0.726	0.326323390148968\\
0.727	0.316678363839145\\
0.728	0.307318412198578\\
0.729	0.298235109374974\\
0.73	0.289420278556008\\
0.731	0.280865984608539\\
0.732	0.272564526935379\\
0.733	0.2645084325432\\
0.734	0.256690449315321\\
0.735	0.24910353948334\\
0.736	0.241740873291714\\
0.737	0.234595822849593\\
0.738	0.227661956164383\\
0.739	0.220933031351642\\
0.74	0.214402991016125\\
0.741	0.208065956798899\\
0.742	0.20191622408563\\
0.743	0.195948256871276\\
0.744	0.190156682776558\\
0.745	0.184536288211733\\
0.746	0.179082013683306\\
0.747	0.173788949239464\\
0.748	0.16865233005012\\
0.749	0.163667532117603\\
0.75	0.158830068114127\\
0.751	0.15413558334228\\
0.752	0.149579851814922\\
0.753	0.145158772450933\\
0.754	0.140868365383418\\
0.755	0.136704768377011\\
0.756	0.132664233351089\\
0.757	0.128743123005736\\
0.758	0.124937907547438\\
0.759	0.121245161511553\\
0.76	0.117661560678699\\
0.761	0.114183879082283\\
0.762	0.110808986104482\\
0.763	0.107533843658043\\
0.764	0.104355503451401\\
0.765	0.101271104334611\\
0.766	0.0982778697237353\\
0.767	0.0953731051013585\\
0.768	0.0925541955909733\\
0.769	0.0898186036030624\\
0.77	0.0871638665507549\\
0.771	0.0845875946329983\\
0.772	0.0820874686832542\\
0.773	0.0796612380817784\\
0.774	0.0773067187296074\\
0.775	0.0750217910824266\\
0.776	0.0728043982425517\\
0.777	0.0706525441073036\\
0.778	0.0685642915721122\\
0.779	0.0665377607867293\\
0.78	0.0645711274629834\\
0.781	0.0626626212325502\\
0.782	0.0608105240532628\\
0.783	0.0590131686625257\\
0.784	0.057268937076441\\
0.785	0.0555762591332948\\
0.786	0.0539336110800938\\
0.787	0.052339514200879\\
0.788	0.0507925334855819\\
0.789	0.0492912763382247\\
0.79	0.0478343913233016\\
0.791	0.0464205669492137\\
0.792	0.0450485304876605\\
0.793	0.0437170468279265\\
0.794	0.042424917365032\\
0.795	0.0411709789207452\\
0.796	0.0399541026964866\\
0.797	0.0387731932571814\\
0.798	0.0376271875451464\\
0.799	0.0365150539231222\\
0.8	0.0354357912455914\\
0.801	0.0343884279575443\\
0.802	0.0333720212198827\\
0.803	0.0323856560606743\\
0.804	0.0314284445514917\\
0.805	0.0304995250080977\\
0.806	0.0295980612147548\\
0.807	0.0287232416714615\\
0.808	0.0278742788634379\\
0.809	0.0270504085522032\\
0.81	0.026250889087606\\
0.811	0.025475000740189\\
0.812	0.0247220450532867\\
0.813	0.0239913442142733\\
0.814	0.0232822404443932\\
0.815	0.0225940954066278\\
0.816	0.0219262896310624\\
0.817	0.0212782219572378\\
0.818	0.0206493089929844\\
0.819	0.0200389845892508\\
0.82	0.0194466993304551\\
0.821	0.0188719200398997\\
0.822	0.0183141292998041\\
0.823	0.0177728249855241\\
0.824	0.0172475198135382\\
0.825	0.0167377409027931\\
0.826	0.0162430293490159\\
0.827	0.0157629398116065\\
0.828	0.0152970401127413\\
0.829	0.0148449108483252\\
0.83	0.0144061450104436\\
0.831	0.0139803476209724\\
0.832	0.0135671353760175\\
0.833	0.0131661363008642\\
0.834	0.0127769894151243\\
0.835	0.0123993444077807\\
0.836	0.0120328613218364\\
0.837	0.0116772102482846\\
0.838	0.0113320710291234\\
0.839	0.0109971329691493\\
0.84	0.010672094556268\\
0.841	0.0103566631900728\\
0.842	0.010050554918445\\
0.843	0.00975349418193923\\
0.844	0.00946521356572424\\
0.845	0.00918545355885552\\
0.846	0.00891396232066271\\
0.847	0.00865049545404211\\
0.848	0.0083948157854497\\
0.849	0.00814669315139697\\
0.85	0.00790590419125714\\
0.851	0.00767223214619532\\
0.852	0.00744546666404174\\
0.853	0.00722540360993211\\
0.854	0.00701184488254493\\
0.855	0.00680459823577018\\
0.856	0.00660347710564887\\
0.857	0.0064083004424277\\
0.858	0.0062188925475776\\
0.859	0.00603508291562947\\
0.86	0.00585670608068474\\
0.861	0.00568360146746251\\
0.862	0.00551561324674932\\
0.863	0.00535259019512124\\
0.864	0.00519438555881222\\
0.865	0.00504085692160593\\
0.866	0.00489186607663234\\
0.867	0.00474727890195354\\
0.868	0.00460696523982682\\
0.869	0.00447079877953635\\
0.87	0.00433865694368797\\
0.871	0.00421042077786467\\
0.872	0.00408597484354353\\
0.873	0.0039652071141777\\
0.874	0.00384800887434977\\
};
\addlegendentry{ground truth}

\end{axis}
\end{tikzpicture}%

==> tikz/eva_cost.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.992\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Objective function $S^i/S^0$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=fom]
  table[row sep=crcr]{%
0	1\\
1	0.171776453109024\\
2	0.0129671102218598\\
3	0.00498677494437403\\
4	0.0241361170267885\\
5	6.36774813717931e-05\\
6	1.80486471542915e-05\\
7	9.76665393281705e-06\\
8	2.33423592667262e-07\\
9	3.43584858733626e-10\\
10	3.02700317195571e-10\\
11	3.02567235646702e-10\\
12	3.02567175323517e-10\\
13	3.02567176202936e-10\\
};
\addlegendentry{FOM}

\addplot [color=rom300]
  table[row sep=crcr]{%
0	1\\
1	0.183775166340097\\
2	0.0094804107713761\\
3	0.00356542228649867\\
4	0.0131446369920804\\
5	0.000320794923816256\\
6	4.23035750761714e-05\\
7	1.91898425892132e-06\\
8	7.01176326137768e-07\\
9	5.74113221657472e-08\\
10	2.48195922482883e-08\\
};
\addlegendentry{ROM300}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1e-05\\
15	1e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/eva_grad-norm.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.992\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Gradient $||\nabla S^i||/||\nabla S^0||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=fom]
  table[row sep=crcr]{%
0	1\\
1	0.395860235072325\\
2	0.0325726710503235\\
3	0.0644273887897039\\
4	0.253011133838555\\
5	0.00469130857738507\\
6	0.000365921567808111\\
7	0.00462666665809898\\
8	0.000874558062511056\\
9	9.26875778844971e-06\\
10	6.02502920866891e-07\\
11	1.09341460593892e-08\\
12	4.82172434993173e-10\\
13	3.24461478159482e-10\\
};
\addlegendentry{FOM}

\addplot [color=rom300]
  table[row sep=crcr]{%
0	1\\
1	0.41542146544801\\
2	0.0483906826418413\\
3	0.0400489096421111\\
4	0.185475622785423\\
5	0.0163195773760349\\
6	0.00320849108846318\\
7	0.000828705689884469\\
8	0.000834710309990251\\
9	0.000276374296681891\\
10	0.000156237509881898\\
};
\addlegendentry{ROM300}

%\addplot [color=black, dashed]
%  table[row sep=crcr]{%
%0	1\\
%1	0.25\\
%2	0.0625\\
%3	0.015625\\
%4	0.00390625\\
%5	0.0009765625\\
%6	0.000244140625\\
%7	6.103515625e-05\\
%8	1.52587890625e-05\\
%9	3.814697265625e-06\\
%10	9.5367431640625e-07\\
%11	2.38418579101562e-07\\
%12	5.96046447753906e-08\\
%13	1.49011611938477e-08\\
%14	3.72529029846191e-09\\
%15	9.31322574615479e-10\\
%};
%\addlegendentry{quadratic convergence}

\end{axis}
\end{tikzpicture}%

==> tikz/eva_params_FOM.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.986\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  2,  4,  6,  7,  8, 10, 12, 14},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymin=0.4,
ymax=2.1,
ytick={0.5,   1, 1.5,   2},
ylabel style={font=\color{white!15!black}},
ylabel={Parameter $\mu_p^i/\mu_p^0$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
1	0.920151450523606\\
2	1.05299447514016\\
3	1.15253568925147\\
4	1.28154742479808\\
5	1.35370642555033\\
6	1.36393695389862\\
7	1.39292539201469\\
8	1.3997853477673\\
9	1.39996511149575\\
10	1.39999552126705\\
11	1.39999676351034\\
12	1.39999676421008\\
13	1.39999675233289\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
1	1.40388904230014\\
2	1.75925233079791\\
3	1.2544417264123\\
4	0.702495138778377\\
5	0.719330464504844\\
6	0.716514611212688\\
7	0.67336256948629\\
8	0.666860165907586\\
9	0.666708484962327\\
10	0.666673012906218\\
11	0.6666714459225\\
12	0.666671444952038\\
13	0.666671458317415\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1\\
1	1.20836078878401\\
2	1.49555342976446\\
3	1.76519194447294\\
4	1.99357110175799\\
5	2.0460383905404\\
6	2.06426007205717\\
7	2.01755092297224\\
8	2.00150482976372\\
9	2.00012060971705\\
10	2.00000567606296\\
11	2.00000175238936\\
12	2.00000179679733\\
13	2.00000186988244\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1\\
1	0.812469187549186\\
2	0.777117233313406\\
3	0.764506591889724\\
4	0.722863433020911\\
5	0.707574163826876\\
6	0.708739065701164\\
7	0.703997689671992\\
8	0.702737846422152\\
9	0.702860062480397\\
10	0.702857960539859\\
11	0.702857826428858\\
12	0.70285782405207\\
13	0.702857825072073\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1\\
1	0.866426164807479\\
2	0.844178944178452\\
3	0.843710216435299\\
4	0.841214986772855\\
5	0.841350163450278\\
6	0.840986244749811\\
7	0.837781021375087\\
8	0.836773979057972\\
9	0.836674212908225\\
10	0.83666717558307\\
11	0.836666887786716\\
12	0.836666888605604\\
13	0.836666892502672\\
};
\addlegendentry{data5}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	1.4\\
20	1.4\\
};
\addlegendentry{data6}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.666666666666667\\
20	0.666666666666667\\
};
\addlegendentry{data7}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	2\\
20	2\\
};
\addlegendentry{data8}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	0.702857142857143\\
20	0.702857142857143\\
};
\addlegendentry{data9}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0	0.836666666666667\\
20	0.836666666666667\\
};
\addlegendentry{data10}

\addplot [color=black]
  table[row sep=crcr]{%
7	0\\
7	3\\
};
\addlegendentry{data11}

\end{axis}
\end{tikzpicture}%

==> tikz/eva_params_ROM300.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.986\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  2,  4,  6,  7,  8, 10, 12, 14},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymin=0.4,
ymax=2.1,
ytick={0.5,   1, 1.5,   2},
ylabel style={font=\color{white!15!black}},
ylabel={Parameter $\mu_p^i/\mu_p^0$ [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
1	0.91072794480301\\
2	1.08914194239008\\
3	1.16173862897128\\
4	1.28179929800659\\
5	1.35062495134185\\
6	1.36518532225588\\
7	1.38972566658539\\
8	1.39905726883719\\
9	1.39906277217099\\
10	1.4001637993696\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
1	1.48143973369435\\
2	1.70705996750714\\
3	1.33538047799974\\
4	0.789169932404523\\
5	0.732844243746513\\
6	0.721282254139458\\
7	0.679882033486153\\
8	0.669083985952354\\
9	0.6676885905958\\
10	0.66653942063611\\
};
\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1\\
1	1.21733410914159\\
2	1.48201483198261\\
3	1.83424918573892\\
4	1.47677527708949\\
5	1.79832666818332\\
6	1.92952183528838\\
7	2.00685746392287\\
8	2.01014805629726\\
9	2.00583090660776\\
10	2.00277037646441\\
};
\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1\\
1	0.821403511432602\\
2	0.780023806083564\\
3	0.771617096518964\\
4	0.74067279741267\\
5	0.714434746183449\\
6	0.710764589612645\\
7	0.704559159264671\\
8	0.703251668072206\\
9	0.702940219708602\\
10	0.702850309748355\\
};
\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1\\
1	0.863019070131957\\
2	0.843779613538911\\
3	0.848135651413324\\
4	0.816924476560408\\
5	0.831733310682634\\
6	0.834613352262243\\
7	0.837565219628234\\
8	0.836914764411192\\
9	0.837009967282856\\
10	0.836791184050304\\
};
\addlegendentry{data5}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	1.4\\
20	1.4\\
};
\addlegendentry{data6}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.666666666666667\\
20	0.666666666666667\\
};
\addlegendentry{data7}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	2\\
20	2\\
};
\addlegendentry{data8}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	0.702857142857143\\
20	0.702857142857143\\
};
\addlegendentry{data9}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0	0.836666666666667\\
20	0.836666666666667\\
};
\addlegendentry{data10}

\addplot [color=black]
  table[row sep=crcr]{%
7	0\\
7	3\\
};
\addlegendentry{data11}

\end{axis}
\end{tikzpicture}%

==> tikz/eva_solution.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.988\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=80,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={Volume [ml]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax},ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot [color=fom]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068025\\
0.005	131.503777077483\\
0.00600000000000012	131.503777086923\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105761\\
0.00900000000000001	131.50377711516\\
0.0100000000000001	131.503777124538\\
0.011	131.503777133904\\
0.0120000000000001	131.503777143253\\
0.013	131.503777152589\\
0.0140000000000001	131.503777161907\\
0.015	131.503777171214\\
0.0160000000000001	131.503777180502\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199039\\
0.019	131.503777208289\\
0.0200000000000001	131.503777217519\\
0.021	131.50377722674\\
0.0220000000000001	131.503777235942\\
0.023	131.503777245135\\
0.0240000000000001	131.503777254309\\
0.025	131.503777263475\\
0.0260000000000001	131.503777272623\\
0.027	131.503777281761\\
0.0280000000000001	131.503777290883\\
0.029	131.503777299995\\
0.0300000000000001	131.503777309091\\
0.031	131.503777318178\\
0.0320000000000001	131.503777327249\\
0.033	131.50377733631\\
0.0340000000000001	131.503777345358\\
0.035	131.503777354395\\
0.0360000000000001	131.503777363419\\
0.037	131.503777372432\\
0.0380000000000001	131.503777381434\\
0.039	131.503777390423\\
0.0400000000000001	131.503777399403\\
0.041	131.503777408371\\
0.0420000000000001	131.50377741733\\
0.043	131.503777426276\\
0.0440000000000002	131.503777435214\\
0.045	131.503777444139\\
0.0460000000000002	131.503777453057\\
0.047	131.503777461962\\
0.0480000000000002	131.503777470861\\
0.049	131.503777479746\\
0.0500000000000002	131.503777488626\\
0.051	131.503777497493\\
0.0520000000000002	131.503777506354\\
0.053	131.503777515203\\
0.0540000000000002	131.503777524047\\
0.055	131.503777532879\\
0.0560000000000002	131.503777541705\\
0.0570000000000001	131.50377755052\\
0.0580000000000002	131.503777559329\\
0.0590000000000001	131.503777568128\\
0.0600000000000002	131.503777576921\\
0.0610000000000001	131.503777585704\\
0.0620000000000002	131.503777594482\\
0.0630000000000001	131.50377760325\\
0.0640000000000002	131.503777612011\\
0.0650000000000001	131.503777620765\\
0.0660000000000002	131.503777629511\\
0.0670000000000001	131.50377763825\\
0.0680000000000002	131.503777646982\\
0.0690000000000001	131.503777655708\\
0.0700000000000002	131.503777664425\\
0.0710000000000001	131.503777673137\\
0.0720000000000002	131.503777681841\\
0.0730000000000001	131.503777690539\\
0.0740000000000002	131.50377769923\\
0.0750000000000001	131.503777707915\\
0.0760000000000002	131.503777716592\\
0.0770000000000001	131.503777725265\\
0.0780000000000002	131.503777733929\\
0.0790000000000001	131.50377774259\\
0.0800000000000002	131.503777751242\\
0.0810000000000001	131.50377775989\\
0.0820000000000002	131.503777768529\\
0.0830000000000001	131.503777777166\\
0.0840000000000002	131.503777785793\\
0.0850000000000001	131.503777794417\\
0.0860000000000002	131.503777803032\\
0.0870000000000001	131.503777811645\\
0.0880000000000002	131.503777820248\\
0.0890000000000001	131.50377782885\\
0.0900000000000002	131.503777837441\\
0.0910000000000001	131.503777846031\\
0.0920000000000002	131.503777854611\\
0.0930000000000001	131.50377786319\\
0.0940000000000002	131.503777871759\\
0.0950000000000001	131.503777880326\\
0.0960000000000002	131.503777888884\\
0.0970000000000001	131.50377789744\\
0.0980000000000002	131.503777905987\\
0.0990000000000001	131.503777914531\\
0.1	131.503777923067\\
0.101	131.5037779316\\
0.102	131.503777940126\\
0.103	131.503777948648\\
0.104	131.503777957163\\
0.105	131.503777965673\\
0.106	131.503777974177\\
0.107	131.503777982677\\
0.108	131.50377799117\\
0.109	131.503777999659\\
0.11	131.503778008141\\
0.111	131.503778016619\\
0.112	131.503778025091\\
0.113	131.503778033557\\
0.114	131.503778042018\\
0.115	131.503778050473\\
0.116	131.503778058923\\
0.117	131.503778067367\\
0.118	131.503778075806\\
0.119	131.503778084239\\
0.12	131.503778092666\\
0.121	131.503778101088\\
0.122	131.503778109503\\
0.123	131.503778117913\\
0.124	131.503778126316\\
0.125	131.503778134713\\
0.126	131.503778143104\\
0.127	131.503778151487\\
0.128	131.503778159864\\
0.129	131.504245601165\\
0.13	131.506194374424\\
0.131	131.50998251587\\
0.132	131.515656968904\\
0.133	131.523588326058\\
0.134	131.533937482726\\
0.135	131.546951381372\\
0.136	131.562840187102\\
0.137	131.581715138683\\
0.138	131.603714224443\\
0.139	131.628816143844\\
0.14	131.656970678863\\
0.141	131.68803703399\\
0.142	131.721768228649\\
0.143	131.757891557575\\
0.144	131.796051201342\\
0.145	131.835878347087\\
0.146	131.876990238014\\
0.147	131.919005056253\\
0.148	131.961569805134\\
0.149	132.004355040064\\
0.15	132.047072776583\\
0.151	132.089472701874\\
0.152	132.13134249469\\
0.153	132.172509689123\\
0.154	132.212830082769\\
0.155	132.252192640637\\
0.156	132.290505918382\\
0.157	132.327699452627\\
0.158	132.363716599895\\
0.159	132.398509151913\\
0.16	132.432036936045\\
0.161	132.464259706478\\
0.162	132.495137129956\\
0.163	132.524624177011\\
0.164	132.552667090794\\
0.165	132.579202834055\\
0.166	132.604153609262\\
0.167	132.627425760661\\
0.168	132.648907725494\\
0.169	132.668466001446\\
0.17	132.685947609627\\
0.171	132.701176574856\\
0.172	132.71395871317\\
0.173	132.724084018411\\
0.174	132.73133375564\\
0.175	132.735490648433\\
0.176	132.736350525148\\
0.177	132.736350532403\\
0.178	132.736350539679\\
0.179	132.736350546937\\
0.18	132.73635055423\\
0.181	132.736350561497\\
0.182	132.736350568813\\
0.183	132.736350576096\\
0.184	132.73635058344\\
0.185	132.736350590744\\
0.186	132.736350598118\\
0.187	132.736350605446\\
0.188	132.73635061285\\
0.189	132.736350620203\\
0.19	132.736350627635\\
0.191	132.736350635011\\
0.192	132.73635064247\\
0.193	132.736350649868\\
0.194	132.736350657348\\
0.195	132.736350664766\\
0.196	132.736350672264\\
0.197	132.7363506797\\
0.198	132.736350687213\\
0.199	132.736350694665\\
0.2	132.736350702189\\
0.201	132.736350709654\\
0.202	132.736350717188\\
0.203	132.736350724665\\
0.204	132.736350732204\\
0.205	132.736350739692\\
0.206	132.736350747236\\
0.207	132.736350754733\\
0.208	132.736350762279\\
0.209	132.736350769785\\
0.21	132.736350777332\\
0.211	132.736350784845\\
0.212	132.736350792393\\
0.213	132.736350799911\\
0.214	132.736350807458\\
0.215	132.736350814982\\
0.216	132.736350822527\\
0.217	132.736350830055\\
0.218	132.736350837599\\
0.219	132.736350845129\\
0.22	132.736350852671\\
0.221	132.736350860203\\
0.222	132.736350867742\\
0.223	132.736350875275\\
0.224	132.736350882812\\
0.225	132.736350890344\\
0.226	132.736350897878\\
0.227	132.736350905409\\
0.228	132.736350912941\\
0.229	132.736350920469\\
0.23	132.736350927998\\
0.231	132.736350935522\\
0.232	132.736350943049\\
0.233	132.736350950569\\
0.234	132.736350958093\\
0.235	132.736350965607\\
0.236	132.736350973129\\
0.237	132.736350980637\\
0.238	132.736350988156\\
0.239	132.736350995658\\
0.24	132.736351003174\\
0.241	132.736351010668\\
0.242	132.736351018182\\
0.243	132.736351025668\\
0.244	132.736351033179\\
0.245	132.736351040657\\
0.246	132.736351048164\\
0.247	132.736351055634\\
0.248	132.736351063137\\
0.249	132.736351070599\\
0.25	132.736351077938\\
0.251	132.736351084954\\
0.252	132.736351091654\\
0.253	132.736351097872\\
0.254	132.73635110367\\
0.255	132.736351108912\\
0.256	132.736351113685\\
0.257	132.736351117863\\
0.258	132.736351121553\\
0.259	132.736351124626\\
0.26	132.736351127201\\
0.261	132.736351129145\\
0.262	132.736351130585\\
0.263	132.736351131385\\
0.264	132.736351131675\\
0.265	132.73635113132\\
0.266	132.736351130452\\
0.267	132.736351128936\\
0.268	132.736351126904\\
0.269	132.736351124226\\
0.27	132.736351121031\\
0.271	132.736351117195\\
0.272	132.736351112842\\
0.273	132.736351107856\\
0.274	132.736351102358\\
0.275	132.736351096236\\
0.276	132.736351089606\\
0.277	132.736351082366\\
0.278	132.733567850893\\
0.279	132.703274173005\\
0.28	132.637753993658\\
0.281	132.550138084482\\
0.282	132.434418408784\\
0.283	132.295439781844\\
0.284	132.135633300192\\
0.285	131.9531557933\\
0.286	131.753312343293\\
0.287	131.534201936802\\
0.288	131.298648996643\\
0.289	131.047902781494\\
0.29	130.78179545556\\
0.291	130.502971496618\\
0.292	130.21118772737\\
0.293	129.907887483311\\
0.294	129.594117596013\\
0.295	129.270164492791\\
0.296	128.937462144894\\
0.297	128.596260262364\\
0.298	128.247553109675\\
0.299	127.891955344982\\
0.3	127.530010896132\\
0.301	127.162500621165\\
0.302	126.789810147848\\
0.303	126.412623618316\\
0.304	126.031376671899\\
0.305	125.646545423598\\
0.306	125.258654359205\\
0.307	124.868015475204\\
0.308	124.475156519606\\
0.309	124.080348333358\\
0.31	123.684011166259\\
0.311	123.286463264218\\
0.312	122.887990813432\\
0.313	122.488936161277\\
0.314	122.0895296804\\
0.315	121.690048561042\\
0.316	121.290750113202\\
0.317	120.891811628219\\
0.318	120.493508902496\\
0.319	120.095976102931\\
0.32	119.699438334688\\
0.321	119.304054164552\\
0.322	118.909965371485\\
0.323	118.517355886622\\
0.324	118.126320905155\\
0.325	117.73702077802\\
0.326	117.349557107237\\
0.327	116.964034548688\\
0.328	116.580573863497\\
0.329	116.199237899881\\
0.33	115.820142606506\\
0.331	115.443340163783\\
0.332	115.068920195144\\
0.333	114.69693773857\\
0.334	114.327457660658\\
0.335	113.960530930189\\
0.336	113.596210795364\\
0.337	113.234535261158\\
0.338	112.875553046056\\
0.339	112.519289381817\\
0.34	112.165787058982\\
0.341	111.815063600007\\
0.342	111.467153062694\\
0.343	111.122068717659\\
0.344	110.779835748276\\
0.345	110.440464061844\\
0.346	110.103971171904\\
0.347	109.770363657852\\
0.348	109.439652558115\\
0.349	109.111841885548\\
0.35	108.786936137542\\
0.351	108.464938105273\\
0.352	108.145845919925\\
0.353	107.82966132544\\
0.354	107.516377574779\\
0.355	107.205994280549\\
0.356	106.898501916206\\
0.357	106.593896891677\\
0.358	106.292168325974\\
0.359	105.99330907901\\
0.36	105.697307549277\\
0.361	105.404153454083\\
0.362	105.113834342734\\
0.363	104.826337564856\\
0.364	104.541649563442\\
0.365	104.259756016034\\
0.366	103.980642032279\\
0.367	103.704292246319\\
0.368	103.430690252474\\
0.369	103.159820158671\\
0.37	102.891663886291\\
0.371	102.626205444855\\
0.372	102.363425030937\\
0.373	102.10330673341\\
0.374	101.845829426807\\
0.375	101.59097684714\\
0.376	101.338727285374\\
0.377	101.089063519474\\
0.378	100.841964339527\\
0.379	100.597410551553\\
0.38	100.355382426666\\
0.381	100.115858185815\\
0.382	99.8788203611179\\
0.383	99.644243971251\\
0.384	99.4121143907804\\
0.385	99.1824032306882\\
0.386	98.9550988379457\\
0.387	98.7301695825257\\
0.388	98.5076065975047\\
0.389	98.2873752743267\\
0.39	98.0694694790483\\
0.391	97.8538518300069\\
0.392	97.6405185178431\\
0.393	97.4294301341425\\
0.394	97.2205845935942\\
0.395	97.0139408558213\\
0.396	96.8094984255359\\
0.397	96.6072148088012\\
0.398	96.4070910005114\\
0.399	96.2090831701858\\
0.4	96.0131935985016\\
0.401	95.819377671931\\
0.402	95.6276384650852\\
0.403	95.4379307915896\\
0.404	95.2502584186589\\
0.405	95.0645760687924\\
0.406	94.8808875892195\\
0.407	94.6991481475674\\
0.408	94.5193611473025\\
0.409	94.341482942979\\
0.41	94.1655158985237\\
0.411	93.9914177877876\\
0.412	93.819189894236\\
0.413	93.6487917521457\\
0.414	93.4802229265245\\
0.415	93.3134454769517\\
0.416	93.1484566631124\\
0.417	92.9852213877526\\
0.418	92.8237345192107\\
0.419	92.6639638297528\\
0.42	92.5059019622254\\
0.421	92.3495192309691\\
0.422	92.1948063807908\\
0.423	92.0417360082476\\
0.424	91.8902973451471\\
0.425	91.7404648686001\\
0.426	91.5922265499178\\
0.427	91.4455586947419\\
0.428	91.3004479513914\\
0.429	91.1568725781866\\
0.43	91.0148178973669\\
0.431	90.8742640399857\\
0.432	90.7351950477395\\
0.433	90.5975928762201\\
0.434	90.4614404044607\\
0.435	90.3267213812275\\
0.436	90.19341747988\\
0.437	90.061514251204\\
0.438	89.9309922727286\\
0.439	89.8018386394895\\
0.44	89.6740331812362\\
0.441	89.5475642868513\\
0.442	89.4224111470627\\
0.443	89.2985633476553\\
0.444	89.1759996225959\\
0.445	89.0547105725525\\
0.446	88.9346746368094\\
0.447	88.8158832026096\\
0.448	88.6983146919049\\
0.449	88.5819610167267\\
0.45	88.4668008055465\\
0.451	88.3528263851756\\
0.452	88.2400165511443\\
0.453	88.1283641178361\\
0.454	88.0178480359243\\
0.455	87.9084615621964\\
0.456	87.800183868783\\
0.457	87.6930085891282\\
0.458	87.5869151240879\\
0.459	87.4818974860325\\
0.46	87.3779354082482\\
0.461	87.2750230533462\\
0.462	87.1731407084974\\
0.463	87.0722825328636\\
0.464	86.9724294570764\\
0.465	86.8735755744018\\
0.466	86.7757024855207\\
0.467	86.6788042057143\\
0.468	86.5828630269971\\
0.469	86.4878728069123\\
0.47	86.3938166036995\\
0.471	86.3006881253386\\
0.472	86.2084711258996\\
0.473	86.1171591738608\\
0.474	86.02673674539\\
0.475	85.9371973030615\\
0.476	85.8485259592624\\
0.477	85.7607161605294\\
0.478	85.673753598194\\
0.479	85.5876317985703\\
0.48	85.5023369987775\\
0.481	85.417862901247\\
0.482	85.334196320408\\
0.483	85.2513312831269\\
0.484	85.1692553740978\\
0.485	85.0879631167173\\
0.486	85.0074433304732\\
0.487	84.9276915236408\\
0.488	84.8486986273869\\
0.489	84.7704622641861\\
0.49	84.6929772697567\\
0.491	84.6162459431588\\
0.492	84.5402706713535\\
0.493	84.4650638028729\\
0.494	84.3906427710489\\
0.495	84.3170405086663\\
0.496	84.2443036325838\\
0.497	84.1725041168827\\
0.498	84.1017398373004\\
0.499	84.0321457061752\\
0.5	83.964068815258\\
0.501	83.9003536349085\\
0.502	83.8445884090914\\
0.503	83.7988188635263\\
0.504	83.7655680893369\\
0.505	83.7462574007614\\
0.506	83.7418221458263\\
0.507	83.7418221369461\\
0.508	83.7418221285737\\
0.509	83.7418221211958\\
0.51	83.741822114308\\
0.511	83.7418221085048\\
0.512	83.7418221030853\\
0.513	83.741822098816\\
0.514	83.7418220948187\\
0.515	83.7418220920066\\
0.516	83.7418220893696\\
0.517	83.7418220879286\\
0.518	83.7418220865852\\
0.519	83.741822086427\\
0.52	83.74182208631\\
0.521	83.7418220873492\\
0.522	83.7418220883907\\
0.523	83.7418220905476\\
0.524	83.7418220926817\\
0.525	83.7418220958809\\
0.526	83.741822099044\\
0.527	83.7418221032147\\
0.528	83.741822107346\\
0.529	83.7418221124223\\
0.53	83.7418221174637\\
0.531	83.7418221233838\\
0.532	83.7418221292796\\
0.533	83.7418221359868\\
0.534	83.7418221426834\\
0.535	83.7418221501253\\
0.536	83.7418221575712\\
0.537	83.7418221656998\\
0.538	83.7418221738455\\
0.539	83.7418221826166\\
0.54	83.7418221914147\\
0.541	83.7452995006297\\
0.542	83.7516992284097\\
0.543	83.7661525541262\\
0.544	83.7874970731948\\
0.545	83.8127341335292\\
0.546	83.8447732198298\\
0.547	83.8808723887967\\
0.548	83.922273307296\\
0.549	83.9680579516244\\
0.55	84.0179399090714\\
0.551	84.0724264208305\\
0.552	84.1301465729322\\
0.553	84.1922799464836\\
0.554	84.2573628992677\\
0.555	84.3262790340615\\
0.556	84.3981705339486\\
0.557	84.4732384170809\\
0.558	84.5513259157968\\
0.559	84.6320903447166\\
0.56	84.7157366353764\\
0.561	84.8018370557578\\
0.562	84.8904765646937\\
0.563	84.9815319228891\\
0.564	85.0747365275808\\
0.565	85.1703181283937\\
0.566	85.2677682593067\\
0.567	85.3674445831534\\
0.568	85.4688629308472\\
0.569	85.5722571210386\\
0.57	85.6773531073977\\
0.571	85.7841698207913\\
0.572	85.8926329694593\\
0.573	86.0026329142158\\
0.574	86.1141670048079\\
0.575	86.2271259070192\\
0.576	86.3414752294579\\
0.577	86.457166948149\\
0.578	86.5741150347641\\
0.579	86.6923177377839\\
0.58	86.811672707015\\
0.581	86.9321803981932\\
0.582	87.0537616193251\\
0.583	87.1763911143688\\
0.584	87.3000231010146\\
0.585	87.4246128539187\\
0.586	87.5501275159277\\
0.587	87.6765300549064\\
0.588	87.8037732193031\\
0.589	87.931846648803\\
0.59	88.0606821465583\\
0.591	88.19028770731\\
0.592	88.3205941358648\\
0.593	88.4516003441498\\
0.594	88.5832638752155\\
0.595	88.7155519796158\\
0.596	88.8484607056755\\
0.597	88.981926438864\\
0.598	89.1159705298267\\
0.599	89.2505198876754\\
0.6	89.3855957368982\\
0.601	89.5211393239859\\
0.602	89.6571537540409\\
0.603	89.7936032233544\\
0.604	89.930473654791\\
0.605	90.0677424992088\\
0.606	90.2053938135743\\
0.607	90.3434004166891\\
0.608	90.4817611578733\\
0.609	90.6204309830314\\
0.61	90.7594316358177\\
0.611	90.8986969740405\\
0.612	91.0382704766937\\
0.613	91.1780687968386\\
0.614	91.3181517346731\\
0.615	91.458423859329\\
0.616	91.5989572544635\\
0.617	91.7396468677097\\
0.618	91.8805756057347\\
0.619	92.0216294926194\\
0.62	92.1629014181914\\
0.621	92.3042698303414\\
0.622	92.4458353623982\\
0.623	92.5874717656394\\
0.624	92.7292837867965\\
0.625	92.871144427011\\
0.626	93.0131584107553\\
0.627	93.1552017926776\\
0.628	93.2973759943431\\
0.629	93.4395624956615\\
0.63	93.5818578240658\\
0.631	93.7241496430353\\
0.632	93.8665292257341\\
0.633	94.0088906995321\\
0.634	94.1513196588679\\
0.635	94.2937168896031\\
0.636	94.4361621253112\\
0.637	94.5785631619509\\
0.638	94.7209931641572\\
0.639	94.8633678769514\\
0.64	95.0057526818808\\
0.641	95.1480723497977\\
0.642	95.2903835715675\\
0.643	95.4326209700242\\
0.644	95.5748316638292\\
0.645	95.7169609567977\\
0.646	95.8590457271526\\
0.647	96.0010422544436\\
0.648	96.1429767883372\\
0.649	96.2848169703139\\
0.65	96.4265783990836\\
0.651	96.5682397326536\\
0.652	96.7098062366719\\
0.653	96.8512674079899\\
0.654	96.9926182660225\\
0.655	97.1338588025409\\
0.656	97.2749743119688\\
0.657	97.4159747678993\\
0.658	97.5568361075052\\
0.659	97.6975780332948\\
0.66	97.8381670829381\\
0.661	97.9786329475245\\
0.662	98.118932344273\\
0.663	98.2591056438742\\
0.664	98.3990985467794\\
0.665	98.5389635261426\\
0.666	98.6786340801911\\
0.667	98.8181754395357\\
0.668	98.9575085257037\\
0.669	99.0967115729068\\
0.67	99.2356930143387\\
0.671	99.3745433024022\\
0.672	99.513159724011\\
0.673	99.6516432875567\\
0.674	99.7898820945956\\
0.675	99.9279853086777\\
0.676	100.065834498957\\
0.677	100.203544326041\\
0.678	100.340992361684\\
0.679	100.478296212498\\
0.68	100.615332014107\\
0.681	100.752217881692\\
0.682	100.888830684353\\
0.683	101.025287080177\\
0.684	101.161466440325\\
0.685	101.29748242176\\
0.686	101.433218223165\\
0.687	101.56878327165\\
0.688	101.70406562492\\
0.689	101.839169705475\\
0.69	101.97398903587\\
0.691	102.108622513485\\
0.692	102.242969548024\\
0.693	102.377123036193\\
0.694	102.51098879408\\
0.695	102.644653376513\\
0.696	102.778029080028\\
0.697	102.911196062794\\
0.698	103.044073284561\\
0.699	103.176734229821\\
0.7	103.309104707211\\
0.701	103.441251594695\\
0.702	103.573107274502\\
0.703	103.704732246034\\
0.704	103.83606529156\\
0.705	103.967160869997\\
0.706	104.097963521089\\
0.707	104.228522457154\\
0.708	104.358787225312\\
0.709	104.488802479261\\
0.71	104.618522027904\\
0.711	104.747986709757\\
0.712	104.877153999507\\
0.713	105.006061314337\\
0.714	105.1346694925\\
0.715	105.263012924145\\
0.716	105.391055241447\\
0.717	105.518828279995\\
0.718	105.646298386183\\
0.719	105.773494644315\\
0.72	105.900386171075\\
0.721	106.026999463685\\
0.722	106.15330635687\\
0.723	106.279330531407\\
0.724	106.405046798337\\
0.725	106.530475869431\\
0.726	106.655595700942\\
0.727	106.780423804195\\
0.728	106.904941452978\\
0.729	107.029162900065\\
0.73	107.153072723426\\
0.731	107.276681924269\\
0.732	107.399978326885\\
0.733	107.522969934799\\
0.734	107.645647376099\\
0.735	107.768016000195\\
0.736	107.890069173239\\
0.737	108.011809574376\\
0.738	108.133233164659\\
0.739	108.25434016879\\
0.74	108.375129040376\\
0.741	108.495597542547\\
0.742	108.61574654735\\
0.743	108.735571532822\\
0.744	108.855075701702\\
0.745	108.97425217996\\
0.746	109.093106653273\\
0.747	109.21162959471\\
0.748	109.32982964118\\
0.749	109.447694120476\\
0.75	109.565235006734\\
0.751	109.682436132435\\
0.752	109.799313355496\\
0.753	109.915846126332\\
0.754	110.032055153767\\
0.755	110.147914834782\\
0.756	110.263451132211\\
0.757	110.378632873456\\
0.758	110.493492080713\\
0.759	110.607991172155\\
0.76	110.722168713193\\
0.761	110.83598063531\\
0.762	110.949472007781\\
0.763	111.062592203863\\
0.764	111.17539287706\\
0.765	111.28781692823\\
0.766	111.399922343185\\
0.767	111.511645952189\\
0.768	111.623051416455\\
0.769	111.734070449641\\
0.77	111.844771251682\\
0.771	111.955081520012\\
0.772	112.065073198636\\
0.773	112.174670470461\\
0.774	112.283948437642\\
0.775	112.392828664179\\
0.776	112.501388427884\\
0.777	112.609547612322\\
0.778	112.717384689641\\
0.779	112.824818923616\\
0.78	112.93192896604\\
0.781	113.038634330917\\
0.782	113.145013198399\\
0.783	113.250985964285\\
0.784	113.356629501597\\
0.785	113.461866072016\\
0.786	113.566770363013\\
0.787	113.67126735079\\
0.788	113.775428557882\\
0.789	113.879182705933\\
0.79	113.982597346127\\
0.791	114.085605532776\\
0.792	114.188270339422\\
0.793	114.290529688654\\
0.794	114.392441540112\\
0.795	114.493949515182\\
0.796	114.595105597063\\
0.797	114.695859717733\\
0.798	114.796257602383\\
0.799	114.896255629703\\
0.8	114.995893144957\\
0.801	115.095133120546\\
0.802	115.19400830539\\
0.803	115.292488574048\\
0.804	115.390599758413\\
0.805	115.488318841914\\
0.806	115.585664691231\\
0.807	115.682621335159\\
0.808	115.779200794234\\
0.809	115.875393939324\\
0.81	115.971206194893\\
0.811	116.066635109344\\
0.812	116.16167955782\\
0.813	116.256343622133\\
0.814	116.350619995949\\
0.815	116.444518811047\\
0.816	116.538027016047\\
0.817	116.631160391591\\
0.818	116.723900505642\\
0.819	116.816268480381\\
0.82	116.908240867123\\
0.821	116.999843486725\\
0.822	117.091048708487\\
0.823	117.181886362836\\
0.824	117.272324989432\\
0.825	117.362398193619\\
0.826	117.452071105711\\
0.827	117.541380459843\\
0.828	117.630288626792\\
0.829	117.7188349117\\
0.83	117.806979421549\\
0.831	117.894763615538\\
0.832	117.98214568411\\
0.833	118.069168794147\\
0.834	118.155789777752\\
0.835	118.242053062593\\
0.836	118.327914334501\\
0.837	118.413419095635\\
0.838	118.498522254035\\
0.839	118.583269914925\\
0.84	118.667616589496\\
0.841	118.751608704008\\
0.842	118.835200644633\\
0.843	118.918438888355\\
0.844	119.001277903259\\
0.845	119.083764080787\\
0.846	119.165852046124\\
0.847	119.247588084461\\
0.848	119.328927044508\\
0.849	119.409914861635\\
0.85	119.490506969901\\
0.851	119.570748697915\\
0.852	119.650596087286\\
0.853	119.730093980124\\
0.854	119.809198959509\\
0.855	119.887955291692\\
0.856	119.966320272984\\
0.857	120.04433747225\\
0.858	120.121964968314\\
0.859	120.199245531293\\
0.86	120.276138174476\\
0.861	120.352684710871\\
0.862	120.428845243805\\
0.863	120.504660478585\\
0.864	120.580091729297\\
0.865	120.655178441559\\
0.866	120.72988343576\\
0.867	120.804244501093\\
0.868	120.87822632248\\
0.869	120.951864754933\\
0.87	121.025126584488\\
0.871	121.098045494484\\
0.872	121.170590633804\\
0.873	121.242793197772\\
0.874	121.314625083352\\
};
\addlegendentry{FOM}

\addplot [color=converged]%rom300
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068025\\
0.005	131.503777077483\\
0.00600000000000012	131.503777086923\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105761\\
0.00900000000000001	131.50377711516\\
0.0100000000000001	131.503777124538\\
0.011	131.503777133904\\
0.0120000000000001	131.503777143253\\
0.013	131.503777152589\\
0.0140000000000001	131.503777161907\\
0.015	131.503777171214\\
0.0160000000000001	131.503777180502\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199039\\
0.019	131.503777208289\\
0.0200000000000001	131.503777217519\\
0.021	131.50377722674\\
0.0220000000000001	131.503777235942\\
0.023	131.503777245135\\
0.0240000000000001	131.503777254309\\
0.025	131.503777263475\\
0.0260000000000001	131.503777272623\\
0.027	131.503777281761\\
0.0280000000000001	131.503777290883\\
0.029	131.503777299995\\
0.0300000000000001	131.503777309091\\
0.031	131.503777318178\\
0.0320000000000001	131.503777327249\\
0.033	131.50377733631\\
0.0340000000000001	131.503777345358\\
0.035	131.503777354395\\
0.0360000000000001	131.503777363419\\
0.037	131.503777372432\\
0.0380000000000001	131.503777381434\\
0.039	131.503777390423\\
0.0400000000000001	131.503777399403\\
0.041	131.503777408371\\
0.0420000000000001	131.50377741733\\
0.043	131.503777426276\\
0.0440000000000002	131.503777435214\\
0.045	131.503777444139\\
0.0460000000000002	131.503777453057\\
0.047	131.503777461962\\
0.0480000000000002	131.503777470861\\
0.049	131.503777479746\\
0.0500000000000002	131.503777488626\\
0.051	131.503777497493\\
0.0520000000000002	131.503777506354\\
0.053	131.503777515203\\
0.0540000000000002	131.503777524047\\
0.055	131.503777532879\\
0.0560000000000002	131.503777541705\\
0.0570000000000001	131.50377755052\\
0.0580000000000002	131.503777559329\\
0.0590000000000001	131.503777568128\\
0.0600000000000002	131.503777576921\\
0.0610000000000001	131.503777585704\\
0.0620000000000002	131.503777594482\\
0.0630000000000001	131.50377760325\\
0.0640000000000002	131.503777612011\\
0.0650000000000001	131.503777620765\\
0.0660000000000002	131.503777629511\\
0.0670000000000001	131.50377763825\\
0.0680000000000002	131.503777646982\\
0.0690000000000001	131.503777655708\\
0.0700000000000002	131.503777664425\\
0.0710000000000001	131.503777673137\\
0.0720000000000002	131.503777681841\\
0.0730000000000001	131.503777690539\\
0.0740000000000002	131.50377769923\\
0.0750000000000001	131.503777707915\\
0.0760000000000002	131.503777716592\\
0.0770000000000001	131.503777725265\\
0.0780000000000002	131.503777733929\\
0.0790000000000001	131.50377774259\\
0.0800000000000002	131.503777751242\\
0.0810000000000001	131.50377775989\\
0.0820000000000002	131.503777768529\\
0.0830000000000001	131.503777777166\\
0.0840000000000002	131.503777785793\\
0.0850000000000001	131.503777794417\\
0.0860000000000002	131.503777803032\\
0.0870000000000001	131.503777811645\\
0.0880000000000002	131.503777820248\\
0.0890000000000001	131.50377782885\\
0.0900000000000002	131.503777837441\\
0.0910000000000001	131.503777846031\\
0.0920000000000002	131.503777854611\\
0.0930000000000001	131.50377786319\\
0.0940000000000002	131.503777871759\\
0.0950000000000001	131.503777880326\\
0.0960000000000002	131.503777888884\\
0.0970000000000001	131.50377789744\\
0.0980000000000002	131.503777905987\\
0.0990000000000001	131.503777914531\\
0.1	131.503777923067\\
0.101	131.5037779316\\
0.102	131.503777940126\\
0.103	131.503777948648\\
0.104	131.503777957163\\
0.105	131.503777965673\\
0.106	131.503777974177\\
0.107	131.503777982677\\
0.108	131.50377799117\\
0.109	131.503777999659\\
0.11	131.503778008141\\
0.111	131.503778016619\\
0.112	131.503778025091\\
0.113	131.503778033557\\
0.114	131.503778042018\\
0.115	131.503778050473\\
0.116	131.503778058923\\
0.117	131.503778067367\\
0.118	131.503778075806\\
0.119	131.503778084239\\
0.12	131.503778092666\\
0.121	131.503778101088\\
0.122	131.503778109503\\
0.123	131.503778117913\\
0.124	131.503778126316\\
0.125	131.503778134713\\
0.126	131.503778143104\\
0.127	131.503778151487\\
0.128	131.503778159864\\
0.129	131.504245601165\\
0.13	131.506194374424\\
0.131	131.50998251587\\
0.132	131.515656968904\\
0.133	131.523588326058\\
0.134	131.533937482726\\
0.135	131.546951381372\\
0.136	131.562840187102\\
0.137	131.581715138683\\
0.138	131.603714224443\\
0.139	131.628816143844\\
0.14	131.656970678863\\
0.141	131.68803703399\\
0.142	131.721768228649\\
0.143	131.757891557575\\
0.144	131.796051201342\\
0.145	131.835878347087\\
0.146	131.876990238014\\
0.147	131.919005056253\\
0.148	131.961569805134\\
0.149	132.004355040064\\
0.15	132.047072776583\\
0.151	132.089472701874\\
0.152	132.13134249469\\
0.153	132.172509689123\\
0.154	132.212830082769\\
0.155	132.252192640637\\
0.156	132.290505918382\\
0.157	132.327699452627\\
0.158	132.363716599895\\
0.159	132.398509151913\\
0.16	132.432036936045\\
0.161	132.464259706478\\
0.162	132.495137129956\\
0.163	132.524624177011\\
0.164	132.552667090794\\
0.165	132.579202834055\\
0.166	132.604153609262\\
0.167	132.627425760661\\
0.168	132.648907725494\\
0.169	132.668466001446\\
0.17	132.685947609627\\
0.171	132.701176574856\\
0.172	132.71395871317\\
0.173	132.724084018411\\
0.174	132.73133375564\\
0.175	132.735490648433\\
0.176	132.736350525148\\
0.177	132.736350532403\\
0.178	132.736350539679\\
0.179	132.736350546937\\
0.18	132.73635055423\\
0.181	132.736350561497\\
0.182	132.736350568813\\
0.183	132.736350576096\\
0.184	132.73635058344\\
0.185	132.736350590744\\
0.186	132.736350598118\\
0.187	132.736350605446\\
0.188	132.73635061285\\
0.189	132.736350620203\\
0.19	132.736350627635\\
0.191	132.736350635011\\
0.192	132.73635064247\\
0.193	132.736350649868\\
0.194	132.736350657348\\
0.195	132.736350664766\\
0.196	132.736350672264\\
0.197	132.7363506797\\
0.198	132.736350687213\\
0.199	132.736350694665\\
0.2	132.736350702189\\
0.201	132.736350709654\\
0.202	132.736350717188\\
0.203	132.736350724665\\
0.204	132.736350732204\\
0.205	132.736350739692\\
0.206	132.736350747236\\
0.207	132.736350754733\\
0.208	132.736350762279\\
0.209	132.736350769785\\
0.21	132.736350777332\\
0.211	132.736350784845\\
0.212	132.736350792393\\
0.213	132.736350799911\\
0.214	132.736350807458\\
0.215	132.736350814982\\
0.216	132.736350822527\\
0.217	132.736350830055\\
0.218	132.736350837599\\
0.219	132.736350845129\\
0.22	132.736350852671\\
0.221	132.736350860203\\
0.222	132.736350867742\\
0.223	132.736350875275\\
0.224	132.736350882812\\
0.225	132.736350890344\\
0.226	132.736350897878\\
0.227	132.736350905409\\
0.228	132.736350912941\\
0.229	132.736350920469\\
0.23	132.736350927998\\
0.231	132.736350935522\\
0.232	132.736350943049\\
0.233	132.736350950569\\
0.234	132.736350958093\\
0.235	132.736350965607\\
0.236	132.736350973129\\
0.237	132.736350980637\\
0.238	132.736350988156\\
0.239	132.736350995658\\
0.24	132.736351003174\\
0.241	132.736351010668\\
0.242	132.736351018182\\
0.243	132.736351025668\\
0.244	132.736351033179\\
0.245	132.736351040657\\
0.246	132.736351048164\\
0.247	132.736351055634\\
0.248	132.736351063137\\
0.249	132.736351070599\\
0.25	132.736351077965\\
0.251	132.736351085021\\
0.252	132.736351091772\\
0.253	132.736351098047\\
0.254	132.736351103905\\
0.255	132.736351109207\\
0.256	132.73635111404\\
0.257	132.736351118277\\
0.258	132.736351122022\\
0.259	132.736351125149\\
0.26	132.736351127773\\
0.261	132.736351129764\\
0.262	132.736351131246\\
0.263	132.736351132087\\
0.264	132.736351132412\\
0.265	132.736351132091\\
0.266	132.736351131251\\
0.267	132.736351129762\\
0.268	132.73635112775\\
0.269	132.736351125091\\
0.27	132.736351121909\\
0.271	132.736351118084\\
0.272	132.736351113737\\
0.273	132.736351108754\\
0.274	132.736351103253\\
0.275	132.736351097127\\
0.276	132.736351090488\\
0.277	132.736351083236\\
0.278	132.732851369186\\
0.279	132.701286935263\\
0.28	132.634691466693\\
0.281	132.545676943197\\
0.282	132.428467933775\\
0.283	132.287975199952\\
0.284	132.126426911805\\
0.285	131.942246596055\\
0.286	131.740547160471\\
0.287	131.519537620691\\
0.288	131.282060780748\\
0.289	131.029290908637\\
0.29	130.761175852027\\
0.291	130.480284010249\\
0.292	130.18641686329\\
0.293	129.881032510139\\
0.294	129.565148975081\\
0.295	129.239100402575\\
0.296	128.904293336956\\
0.297	128.561000109953\\
0.298	128.210217184983\\
0.299	127.852555428112\\
0.3	127.488575882298\\
0.301	127.119049615547\\
0.302	126.744375699745\\
0.303	126.365235929154\\
0.304	125.982068705459\\
0.305	125.595356611721\\
0.306	125.205619496736\\
0.307	124.813178556698\\
0.308	124.418556932738\\
0.309	124.022030619072\\
0.31	123.624020096712\\
0.311	123.224843170289\\
0.312	122.824789426118\\
0.313	122.424199492721\\
0.314	122.023305151729\\
0.315	121.622384943906\\
0.316	121.221693689917\\
0.317	120.821412267586\\
0.318	120.42181328994\\
0.319	120.023032650414\\
0.32	119.625295184514\\
0.321	119.22875755668\\
0.322	118.833563815585\\
0.323	118.439894643692\\
0.324	118.047846921867\\
0.325	117.657579379491\\
0.326	117.269192899845\\
0.327	116.88279251573\\
0.328	116.498496888149\\
0.329	116.116369468859\\
0.33	115.73652463462\\
0.331	115.359014006284\\
0.332	114.983926802323\\
0.333	114.611316508462\\
0.334	114.241248077676\\
0.335	113.873770829354\\
0.336	113.508937830916\\
0.337	113.146785827918\\
0.338	112.787362953234\\
0.339	112.430693475958\\
0.34	112.076819424948\\
0.341	111.725757427514\\
0.342	111.377540770914\\
0.343	111.032181953935\\
0.344	110.689705235556\\
0.345	110.350119778133\\
0.346	110.013442284951\\
0.347	109.679678599415\\
0.348	109.348838894996\\
0.349	109.020926504028\\
0.35	108.695945177486\\
0.351	108.373896837106\\
0.352	108.054779133716\\
0.353	107.738592783598\\
0.354	107.42533067281\\
0.355	107.114991416796\\
0.356	106.807565084361\\
0.357	106.503047202306\\
0.358	106.201426433901\\
0.359	105.902694838372\\
0.36	105.606840351668\\
0.361	105.31385194379\\
0.362	105.023716696413\\
0.363	104.736421287743\\
0.364	104.451951651235\\
0.365	104.170292904429\\
0.366	103.891429581954\\
0.367	103.615345871013\\
0.368	103.342024745968\\
0.369	103.071449938171\\
0.37	102.803602759431\\
0.371	102.538466851013\\
0.372	102.276021866947\\
0.373	102.016251489831\\
0.374	101.75913414487\\
0.375	101.504653115607\\
0.376	101.252786328132\\
0.377	101.003516078258\\
0.378	100.756820850678\\
0.379	100.51268096851\\
0.38	100.27107642299\\
0.381	100.03198498145\\
0.382	99.7953888952588\\
0.383	99.5612627783882\\
0.384	99.3295917064142\\
0.385	99.1003469453041\\
0.386	98.8735165184873\\
0.387	98.6490685081268\\
0.388	98.4269937070465\\
0.389	98.2072572610282\\
0.39	97.9898526949678\\
0.391	97.7747424073068\\
0.392	97.5619222571655\\
0.393	97.3513526363236\\
0.394	97.1430311357641\\
0.395	96.9369165398158\\
0.396	96.7330080283843\\
0.397	96.5312629668245\\
0.398	96.3316820115937\\
0.399	96.1342212355392\\
0.4	95.9388825587954\\
0.401	95.7456213223467\\
0.402	95.5544402105389\\
0.403	95.3652940434984\\
0.404	95.1781861741861\\
0.405	94.9930713708475\\
0.406	94.8099530591475\\
0.407	94.6287864668964\\
0.408	94.4495745988135\\
0.409	94.2722738523325\\
0.41	94.0968862424541\\
0.411	93.9233695412838\\
0.412	93.7517247623972\\
0.413	93.5819113688858\\
0.414	93.4139287567436\\
0.415	93.2477388028939\\
0.416	93.0833386927493\\
0.417	92.9206931706626\\
0.418	92.7597969972633\\
0.419	92.6006177850427\\
0.42	92.4431480812258\\
0.421	92.2873580692236\\
0.422	92.1332384180784\\
0.423	91.9807615595314\\
0.424	91.8299166380036\\
0.425	91.6806780814433\\
0.426	91.533033646024\\
0.427	91.3869597052304\\
0.428	91.2424426081436\\
0.429	91.0994607560526\\
0.43	90.9579991196434\\
0.431	90.8180380407487\\
0.432	90.6795611776617\\
0.433	90.542550677498\\
0.434	90.40698912364\\
0.435	90.2728603570434\\
0.436	90.1401458489112\\
0.437	90.0088311943112\\
0.438	89.8788967941608\\
0.439	89.7503297857976\\
0.44	89.6231098402692\\
0.441	89.4972253578347\\
0.442	89.372655434466\\
0.443	89.2493895967717\\
0.444	89.1274065633532\\
0.445	89.006696818042\\
0.446	88.8872388258978\\
0.447	88.7690238507416\\
0.448	88.6520303320835\\
0.449	88.5362500899804\\
0.45	88.421661734693\\
0.451	88.308257549945\\
0.452	88.1960162692494\\
0.453	88.0849307136065\\
0.454	87.9749797301358\\
0.455	87.8661566402645\\
0.456	87.7584404289716\\
0.457	87.6518248714517\\
0.458	87.5462891985908\\
0.459	87.4418275096536\\
0.46	87.3384193533625\\
0.461	87.2360590880819\\
0.462	87.1347266958758\\
0.463	87.0344166287473\\
0.464	86.9351094485274\\
0.465	86.8367995858933\\
0.466	86.7394682584222\\
0.467	86.6431098110277\\
0.468	86.5477061880772\\
0.469	86.4532515270945\\
0.47	86.3597286050604\\
0.471	86.2671313403999\\
0.472	86.1754432820067\\
0.473	86.0846581363598\\
0.474	85.9947602512231\\
0.475	85.9057431521392\\
0.476	85.8175919053436\\
0.477	85.730299939584\\
0.478	85.6438529864665\\
0.479	85.5582444746831\\
0.48	85.4734607626984\\
0.481	85.3894953903962\\
0.482	85.3063353550299\\
0.483	85.223974487906\\
0.484	85.1424005882774\\
0.485	85.0616079932472\\
0.486	84.9815857464695\\
0.487	84.9023292174999\\
0.488	84.8238295677442\\
0.489	84.7460843873406\\
0.49	84.6690887653976\\
0.491	84.5928451360095\\
0.492	84.5173562662705\\
0.493	84.4426348914409\\
0.494	84.3686991067454\\
0.495	84.2955826356799\\
0.496	84.2233331946175\\
0.497	84.1520239926356\\
0.498	84.0817542468015\\
0.499	84.01265981507\\
0.5	83.9453131458678\\
0.501	83.8826587908648\\
0.502	83.8281547999651\\
0.503	83.7838906221117\\
0.504	83.7522779086542\\
0.505	83.73467062546\\
0.506	83.7319474561059\\
0.507	83.7319474473209\\
0.508	83.7319474389831\\
0.509	83.7319474317284\\
0.51	83.7319474248523\\
0.511	83.7319474191831\\
0.512	83.7319474137459\\
0.513	83.7319474096218\\
0.514	83.731947405577\\
0.515	83.731947402918\\
0.516	83.7319474002081\\
0.517	83.7319473989243\\
0.518	83.731947397488\\
0.519	83.7319473974864\\
0.52	83.7319473972625\\
0.521	83.7319473984539\\
0.522	83.7319473993797\\
0.523	83.7319474016812\\
0.524	83.7319474036947\\
0.525	83.7319474070288\\
0.526	83.7319474100698\\
0.527	83.7319474143643\\
0.528	83.7319474183746\\
0.529	83.7319474235624\\
0.53	83.7319474284862\\
0.531	83.731947434505\\
0.532	83.7319474402881\\
0.533	83.7319474470809\\
0.534	83.7319474536708\\
0.535	83.7319474611855\\
0.536	83.7319474685309\\
0.537	83.7319474767204\\
0.538	83.7319474847717\\
0.539	83.7319474935929\\
0.54	83.7319475023024\\
0.541	83.7361536391144\\
0.542	83.741515763798\\
0.543	83.7551612462393\\
0.544	83.7764412361475\\
0.545	83.8007253049166\\
0.546	83.8324839121261\\
0.547	83.8678619856009\\
0.548	83.9087766683626\\
0.549	83.9540305556957\\
0.55	84.0032357562864\\
0.551	84.0573285452862\\
0.552	84.1143053038784\\
0.553	84.1760380349391\\
0.554	84.2404327741949\\
0.555	84.3088660715577\\
0.556	84.3801648642396\\
0.557	84.4546624920373\\
0.558	84.5322308342973\\
0.559	84.6123892783877\\
0.56	84.6955255744665\\
0.561	84.7810500438637\\
0.562	84.8691415505869\\
0.563	84.9596767602775\\
0.564	85.0522958571787\\
0.565	85.1473950150292\\
0.566	85.2442549327705\\
0.567	85.3434508678\\
0.568	85.4443080262019\\
0.569	85.5472021606657\\
0.57	85.6517752251227\\
0.571	85.7580776966433\\
0.572	85.8660425989482\\
0.573	85.9755328141989\\
0.574	86.0865769660226\\
0.575	86.1990434097049\\
0.576	86.3129051285559\\
0.577	86.4281230693421\\
0.578	86.5445894074415\\
0.579	86.6623318867957\\
0.58	86.7812174007861\\
0.581	86.9012733594021\\
0.582	87.0224012643807\\
0.583	87.1445865233813\\
0.584	87.2677804260889\\
0.585	87.3919366060564\\
0.586	87.5170246822583\\
0.587	87.643008193288\\
0.588	87.7698338945071\\
0.589	87.8975035973978\\
0.59	88.0259320767615\\
0.591	88.155146540393\\
0.592	88.2850601199522\\
0.593	88.4156841591118\\
0.594	88.5469719151678\\
0.595	88.6788855935193\\
0.596	88.8114349864473\\
0.597	88.9445360551283\\
0.598	89.078234167327\\
0.599	89.212432116238\\
0.6	89.3471722024043\\
0.601	89.4823797010189\\
0.602	89.6180675051368\\
0.603	89.7541958448959\\
0.604	89.8907501698996\\
0.605	90.0277105994241\\
0.606	90.1650586205005\\
0.607	90.3027671642546\\
0.608	90.4408389823199\\
0.609	90.57922001483\\
0.61	90.717946287905\\
0.611	90.8569322356631\\
0.612	90.9962451471399\\
0.613	91.1357739728661\\
0.614	91.2756093996604\\
0.615	91.4156222009384\\
0.616	91.5559207752578\\
0.617	91.696361112375\\
0.618	91.8370675231299\\
0.619	91.9778820411064\\
0.62	92.1189439257319\\
0.621	92.2600829289291\\
0.622	92.4014500558604\\
0.623	92.5428673493024\\
0.624	92.6844918410116\\
0.625	92.8261440120969\\
0.626	92.9679807286437\\
0.627	93.1098264002615\\
0.628	93.2518331525094\\
0.629	93.393832777933\\
0.63	93.5359699879473\\
0.631	93.6780857489857\\
0.632	93.820316319945\\
0.633	93.962512260318\\
0.634	94.1048010373444\\
0.635	94.2470432585603\\
0.636	94.3893568054305\\
0.637	94.5316132053546\\
0.638	94.6739197651336\\
0.639	94.8161599234815\\
0.64	94.9584293466388\\
0.641	95.1006245270168\\
0.642	95.2428280535082\\
0.643	95.3849508542888\\
0.644	95.5270614484572\\
0.645	95.6690857588585\\
0.646	95.8110777017687\\
0.647	95.9529787060555\\
0.648	96.0948275158171\\
0.649	96.2365813596829\\
0.65	96.3782639670501\\
0.651	96.5198480404213\\
0.652	96.6613424099823\\
0.653	96.8027350200298\\
0.654	96.9440203707028\\
0.655	97.0852008322486\\
0.656	97.2262572417646\\
0.657	97.3672059533481\\
0.658	97.5080143317819\\
0.659	97.648712628025\\
0.66	97.7892546741756\\
0.661	97.9296849519085\\
0.662	98.0699429152011\\
0.663	98.2100885643449\\
0.664	98.3500454170358\\
0.665	98.4898905533744\\
0.666	98.6295300685027\\
0.667	98.7690593991525\\
0.668	98.9083662127295\\
0.669	99.0475647917281\\
0.67	99.1865245887955\\
0.671	99.3253777384571\\
0.672	99.4639771606573\\
0.673	99.602470426107\\
0.674	99.7406969575837\\
0.675	99.8788163286578\\
0.676	100.016658050158\\
0.677	100.154390016751\\
0.678	100.291835495564\\
0.679	100.429167082827\\
0.68	100.566205300307\\
0.681	100.703124072882\\
0.682	100.839744348214\\
0.683	100.976238456056\\
0.684	101.112430407004\\
0.685	101.248488494084\\
0.686	101.384241979987\\
0.687	101.519853319185\\
0.688	101.655158478649\\
0.689	101.79031270132\\
0.69	101.925159867933\\
0.691	102.059847127595\\
0.692	102.194226941294\\
0.693	102.328437726716\\
0.694	102.462341140066\\
0.695	102.596066207618\\
0.696	102.729484416395\\
0.697	102.862714947282\\
0.698	102.995639326524\\
0.699	103.128366837553\\
0.7	103.260789000222\\
0.701	103.393005241871\\
0.702	103.524916956197\\
0.703	103.656614156752\\
0.704	103.788007317087\\
0.705	103.919177889844\\
0.706	104.050044657275\\
0.707	104.180681209385\\
0.708	104.311013959472\\
0.709	104.44110943697\\
0.71	104.570900521543\\
0.711	104.700448079431\\
0.712	104.829690318443\\
0.713	104.958683122177\\
0.714	105.087369444492\\
0.715	105.215800806962\\
0.716	105.343924516112\\
0.717	105.471787831186\\
0.718	105.599342330973\\
0.719	105.726631132789\\
0.72	105.853610115338\\
0.721	105.980318083176\\
0.722	106.106715245253\\
0.723	106.232836161143\\
0.724	106.358645558993\\
0.725	106.484173309632\\
0.726	106.609388979646\\
0.727	106.734317638732\\
0.728	106.858933735775\\
0.729	106.98325754669\\
0.73	107.107268325556\\
0.731	107.230981634179\\
0.732	107.354381448094\\
0.733	107.477478788968\\
0.734	107.600261958587\\
0.735	107.722738021571\\
0.736	107.844899084478\\
0.737	107.966748466325\\
0.738	108.088282148522\\
0.739	108.20949966674\\
0.74	108.33040054526\\
0.741	108.450981156315\\
0.742	108.571244090897\\
0.743	108.691182575956\\
0.744	108.810802627911\\
0.745	108.930093886986\\
0.746	109.049066082582\\
0.747	109.167705146061\\
0.748	109.286024662507\\
0.749	109.404006404928\\
0.75	109.521668666396\\
0.751	109.638987995931\\
0.752	109.755988465777\\
0.753	109.872640349039\\
0.754	109.988974478145\\
0.755	110.104954029101\\
0.756	110.220617356042\\
0.757	110.335919565239\\
0.758	110.450907770431\\
0.759	110.565527799283\\
0.76	110.679836337792\\
0.761	110.793769555542\\
0.762	110.907393859332\\
0.763	111.020635772679\\
0.764	111.133571215704\\
0.765	111.246117361163\\
0.766	111.358359302445\\
0.767	111.470205395836\\
0.768	111.581749072301\\
0.769	111.692890974706\\
0.77	111.803731600961\\
0.771	111.914165166904\\
0.772	112.024298065081\\
0.773	112.134019224226\\
0.774	112.243439628949\\
0.775	112.352444393785\\
0.776	112.461147702567\\
0.777	112.569432055511\\
0.778	112.677413721909\\
0.779	112.784973802998\\
0.78	112.892229307339\\
0.781	112.99906135118\\
0.782	113.105586312976\\
0.783	113.211686602779\\
0.784	113.317476817489\\
0.785	113.422841843539\\
0.786	113.527893163959\\
0.787	113.63251955355\\
0.788	113.736828120542\\
0.789	113.840712659396\\
0.79	113.944274738319\\
0.791	114.047414391525\\
0.792	114.150226586712\\
0.793	114.252618553346\\
0.794	114.354677603203\\
0.795	114.456319245202\\
0.796	114.557622350078\\
0.797	114.658511206184\\
0.798	114.759055721242\\
0.799	114.859189652536\\
0.8	114.958973254785\\
0.801	115.058350294655\\
0.802	115.157370980887\\
0.803	115.255989366121\\
0.804	115.354245503079\\
0.805	115.452103692132\\
0.806	115.549593810301\\
0.807	115.646690611304\\
0.808	115.743413537767\\
0.809	115.839747858553\\
0.81	115.935702780909\\
0.811	116.031273768817\\
0.812	116.126460117097\\
0.813	116.221267065174\\
0.814	116.315684534352\\
0.815	116.409727012128\\
0.816	116.503375490496\\
0.817	116.596653204175\\
0.818	116.689532850226\\
0.819	116.782045692558\\
0.82	116.87415686465\\
0.821	116.965904862719\\
0.822	117.057248121847\\
0.823	117.148231517368\\
0.824	117.23880755151\\
0.825	117.329026736477\\
0.826	117.418836420813\\
0.827	117.508291951369\\
0.828	117.597336267737\\
0.829	117.686028831644\\
0.83	117.774308963709\\
0.831	117.862239370215\\
0.832	117.949756569302\\
0.833	118.036925814338\\
0.834	118.123681437021\\
0.835	118.210090655435\\
0.836	118.29608615662\\
0.837	118.38173660219\\
0.838	118.46697354023\\
0.839	118.551866595601\\
0.84	118.636346635294\\
0.841	118.720483781809\\
0.842	118.804208685053\\
0.843	118.887591518429\\
0.844	118.970563162063\\
0.845	119.053193418258\\
0.846	119.135413667739\\
0.847	119.217293248119\\
0.848	119.298764107937\\
0.849	119.379894966496\\
0.85	119.460618541084\\
0.851	119.541002745331\\
0.852	119.620981219866\\
0.853	119.700620962323\\
0.854	119.779856645575\\
0.855	119.858754177245\\
0.856	119.937249460895\\
0.857	120.015407180518\\
0.858	120.093164569708\\
0.859	120.170584970585\\
0.86	120.247607021567\\
0.861	120.324292726141\\
0.862	120.400582215739\\
0.863	120.476535814054\\
0.864	120.552095627824\\
0.865	120.62731989907\\
0.866	120.70215299682\\
0.867	120.776650801191\\
0.868	120.850760282308\\
0.869	120.924534575359\\
0.87	120.997923642093\\
0.871	121.070977464636\\
0.872	121.143649458162\\
0.873	121.215985947744\\
0.874	121.287944279859\\
};
\addlegendentry{ROM300}

\addplot [color=start]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068025\\
0.005	131.503777077483\\
0.00600000000000012	131.503777086923\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105761\\
0.00900000000000001	131.50377711516\\
0.0100000000000001	131.503777124538\\
0.011	131.503777133904\\
0.0120000000000001	131.503777143253\\
0.013	131.503777152589\\
0.0140000000000001	131.503777161907\\
0.015	131.503777171214\\
0.0160000000000001	131.503777180502\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199039\\
0.019	131.503777208289\\
0.0200000000000001	131.503777217519\\
0.021	131.50377722674\\
0.0220000000000001	131.503777235942\\
0.023	131.503777245135\\
0.0240000000000001	131.503777254309\\
0.025	131.503777263475\\
0.0260000000000001	131.503777272623\\
0.027	131.503777281761\\
0.0280000000000001	131.503777290883\\
0.029	131.503777299995\\
0.0300000000000001	131.503777309091\\
0.031	131.503777318178\\
0.0320000000000001	131.503777327249\\
0.033	131.50377733631\\
0.0340000000000001	131.503777345358\\
0.035	131.503777354395\\
0.0360000000000001	131.503777363419\\
0.037	131.503777372432\\
0.0380000000000001	131.503777381434\\
0.039	131.503777390423\\
0.0400000000000001	131.503777399403\\
0.041	131.503777408371\\
0.0420000000000001	131.50377741733\\
0.043	131.503777426276\\
0.0440000000000002	131.503777435214\\
0.045	131.503777444139\\
0.0460000000000002	131.503777453057\\
0.047	131.503777461962\\
0.0480000000000002	131.503777470861\\
0.049	131.503777479746\\
0.0500000000000002	131.503777488626\\
0.051	131.503777497493\\
0.0520000000000002	131.503777506354\\
0.053	131.503777515203\\
0.0540000000000002	131.503777524047\\
0.055	131.503777532879\\
0.0560000000000002	131.503777541705\\
0.0570000000000001	131.50377755052\\
0.0580000000000002	131.503777559329\\
0.0590000000000001	131.503777568128\\
0.0600000000000002	131.503777576921\\
0.0610000000000001	131.503777585704\\
0.0620000000000002	131.503777594482\\
0.0630000000000001	131.50377760325\\
0.0640000000000002	131.503777612011\\
0.0650000000000001	131.503777620765\\
0.0660000000000002	131.503777629511\\
0.0670000000000001	131.50377763825\\
0.0680000000000002	131.503777646982\\
0.0690000000000001	131.503777655708\\
0.0700000000000002	131.503777664425\\
0.0710000000000001	131.503777673137\\
0.0720000000000002	131.503777681841\\
0.0730000000000001	131.503777690539\\
0.0740000000000002	131.50377769923\\
0.0750000000000001	131.503777707915\\
0.0760000000000002	131.503777716592\\
0.0770000000000001	131.503777725265\\
0.0780000000000002	131.503777733929\\
0.0790000000000001	131.50377774259\\
0.0800000000000002	131.503777751242\\
0.0810000000000001	131.50377775989\\
0.0820000000000002	131.503777768529\\
0.0830000000000001	131.503777777166\\
0.0840000000000002	131.503777785793\\
0.0850000000000001	131.503777794417\\
0.0860000000000002	131.503777803032\\
0.0870000000000001	131.503777811645\\
0.0880000000000002	131.503777820248\\
0.0890000000000001	131.50377782885\\
0.0900000000000002	131.503777837441\\
0.0910000000000001	131.503777846031\\
0.0920000000000002	131.503777854611\\
0.0930000000000001	131.50377786319\\
0.0940000000000002	131.503777871759\\
0.0950000000000001	131.503777880326\\
0.0960000000000002	131.503777888884\\
0.0970000000000001	131.50377789744\\
0.0980000000000002	131.503777905987\\
0.0990000000000001	131.503777914531\\
0.1	131.503777923067\\
0.101	131.5037779316\\
0.102	131.503777940126\\
0.103	131.503777948648\\
0.104	131.503777957163\\
0.105	131.503777965673\\
0.106	131.503777974177\\
0.107	131.503777982677\\
0.108	131.50377799117\\
0.109	131.503777999659\\
0.11	131.503778008141\\
0.111	131.503778016619\\
0.112	131.503778025091\\
0.113	131.503778033557\\
0.114	131.503778042018\\
0.115	131.503778050473\\
0.116	131.503778058923\\
0.117	131.503778067367\\
0.118	131.503778075806\\
0.119	131.503778084239\\
0.12	131.503778092666\\
0.121	131.503778101088\\
0.122	131.503778109503\\
0.123	131.503778117913\\
0.124	131.503778126316\\
0.125	131.503778134713\\
0.126	131.503778143104\\
0.127	131.503778151487\\
0.128	131.503778159864\\
0.129	131.504245601165\\
0.13	131.506194374424\\
0.131	131.50998251587\\
0.132	131.515656968904\\
0.133	131.523588326058\\
0.134	131.533937482726\\
0.135	131.546951381372\\
0.136	131.562840187102\\
0.137	131.581715138683\\
0.138	131.603714224443\\
0.139	131.628816143844\\
0.14	131.656970678863\\
0.141	131.68803703399\\
0.142	131.721768228649\\
0.143	131.757891557575\\
0.144	131.796051201342\\
0.145	131.835878347087\\
0.146	131.876990238014\\
0.147	131.919005056253\\
0.148	131.961569805134\\
0.149	132.004355040064\\
0.15	132.047072776583\\
0.151	132.089472701874\\
0.152	132.13134249469\\
0.153	132.172509689123\\
0.154	132.212830082769\\
0.155	132.252192640637\\
0.156	132.290505918382\\
0.157	132.327699452627\\
0.158	132.363716599895\\
0.159	132.398509151913\\
0.16	132.432036936045\\
0.161	132.464259706478\\
0.162	132.495137129956\\
0.163	132.524624177011\\
0.164	132.552667090794\\
0.165	132.579202834055\\
0.166	132.604153609262\\
0.167	132.627425760661\\
0.168	132.648907725494\\
0.169	132.668466001446\\
0.17	132.685947609627\\
0.171	132.701176574856\\
0.172	132.71395871317\\
0.173	132.724084018411\\
0.174	132.73133375564\\
0.175	132.735490648433\\
0.176	132.736350525148\\
0.177	132.736350532403\\
0.178	132.736350539679\\
0.179	132.736350546937\\
0.18	132.73635055423\\
0.181	132.736350561497\\
0.182	132.736350568813\\
0.183	132.736350576096\\
0.184	132.73635058344\\
0.185	132.736350590744\\
0.186	132.736350598118\\
0.187	132.736350605446\\
0.188	132.73635061285\\
0.189	132.736350620203\\
0.19	132.736350627635\\
0.191	132.736350635011\\
0.192	132.73635064247\\
0.193	132.736350649868\\
0.194	132.736350657348\\
0.195	132.736350664766\\
0.196	132.736350672264\\
0.197	132.7363506797\\
0.198	132.736350687213\\
0.199	132.736350694665\\
0.2	132.736350702189\\
0.201	132.736350709654\\
0.202	132.736350717188\\
0.203	132.736350724665\\
0.204	132.736350732204\\
0.205	132.736350739692\\
0.206	132.736350747236\\
0.207	132.736350754733\\
0.208	132.736350762279\\
0.209	132.736350769785\\
0.21	132.736350777332\\
0.211	132.736350784845\\
0.212	132.736350792393\\
0.213	132.736350799911\\
0.214	132.736350807458\\
0.215	132.736350814982\\
0.216	132.736350822527\\
0.217	132.736350830055\\
0.218	132.736350837599\\
0.219	132.736350845129\\
0.22	132.736350852671\\
0.221	132.736350860203\\
0.222	132.736350867742\\
0.223	132.736350875275\\
0.224	132.736350882812\\
0.225	132.736350890344\\
0.226	132.736350897878\\
0.227	132.736350905409\\
0.228	132.736350912941\\
0.229	132.736350920469\\
0.23	132.736350927998\\
0.231	132.736350935522\\
0.232	132.736350943049\\
0.233	132.736350950569\\
0.234	132.736350958093\\
0.235	132.736350965607\\
0.236	132.736350973129\\
0.237	132.736350980637\\
0.238	132.736350988156\\
0.239	132.736350995658\\
0.24	132.736351003174\\
0.241	132.736351010668\\
0.242	132.736351018182\\
0.243	132.736351025668\\
0.244	132.736351033179\\
0.245	132.736351040657\\
0.246	132.736351048164\\
0.247	132.736351055634\\
0.248	132.736351063137\\
0.249	132.736351070599\\
0.25	132.736351078098\\
0.251	132.736351085551\\
0.252	132.736351093046\\
0.253	132.73635110049\\
0.254	132.73635110798\\
0.255	132.736351115415\\
0.256	132.7363511229\\
0.257	132.736351130326\\
0.258	132.736351137805\\
0.259	132.736351145224\\
0.26	132.736351152696\\
0.261	132.736351160106\\
0.262	132.736351167571\\
0.263	132.736351174974\\
0.264	132.736351182431\\
0.265	132.736351189826\\
0.266	132.736351197275\\
0.267	132.736351204663\\
0.268	132.736351212104\\
0.269	132.736351219484\\
0.27	132.736351226916\\
0.271	132.736351234289\\
0.272	132.736351241711\\
0.273	132.736351249078\\
0.274	132.73635125649\\
0.275	132.73635126385\\
0.276	132.736351271252\\
0.277	132.736351278605\\
0.278	132.736351285996\\
0.279	132.736351293343\\
0.28	132.736351300724\\
0.281	132.736351308064\\
0.282	132.736351315434\\
0.283	132.736351322768\\
0.284	132.736351330127\\
0.285	132.736351337453\\
0.286	132.736351344801\\
0.287	132.736351352121\\
0.288	132.736351359459\\
0.289	132.736351366771\\
0.29	132.736351374098\\
0.291	132.736351381403\\
0.292	132.736351388719\\
0.293	132.736351396017\\
0.294	132.736351403322\\
0.295	132.736351410612\\
0.296	132.736351417907\\
0.297	132.736351425189\\
0.298	132.736351432473\\
0.299	132.736351439747\\
0.3	132.736351447022\\
0.301	132.736351454286\\
0.302	132.736351461551\\
0.303	132.736351468807\\
0.304	132.736351476062\\
0.305	132.736351483309\\
0.306	132.736351490555\\
0.307	132.736351497792\\
0.308	132.736351505028\\
0.309	132.736351512255\\
0.31	132.736351519483\\
0.311	132.7363515267\\
0.312	132.736351533919\\
0.313	132.736351541126\\
0.314	132.736351548336\\
0.315	132.736351555532\\
0.316	132.736351562734\\
0.317	132.736351569919\\
0.318	132.736351577113\\
0.319	132.736351584288\\
0.32	132.736351591472\\
0.321	132.736351598636\\
0.322	132.736351605813\\
0.323	132.736351612966\\
0.324	132.736351620134\\
0.325	132.736351627277\\
0.326	132.736351634436\\
0.327	132.736351641568\\
0.328	132.736351648718\\
0.329	132.73635165584\\
0.33	132.736351662981\\
0.331	132.736351670092\\
0.332	132.736351677225\\
0.333	132.736351684325\\
0.334	132.736351691449\\
0.335	132.736351698539\\
0.336	132.736351705654\\
0.337	132.736351712733\\
0.338	132.736351719839\\
0.339	132.736351726908\\
0.34	132.736351734004\\
0.341	132.736351741064\\
0.342	132.73635174815\\
0.343	132.7363517552\\
0.344	132.736351762277\\
0.345	132.736351769317\\
0.346	132.736351776384\\
0.347	132.736351783415\\
0.348	132.736351790471\\
0.349	132.736351797493\\
0.35	132.736351804539\\
0.351	132.736351811406\\
0.352	132.736351818046\\
0.353	132.736351824315\\
0.354	132.736351830189\\
0.355	132.736351835565\\
0.356	132.736351840454\\
0.357	132.736351844782\\
0.358	132.736351848578\\
0.359	132.736351851787\\
0.36	132.736351854443\\
0.361	132.736351856503\\
0.362	132.736351858\\
0.363	132.736351858897\\
0.364	132.736351859228\\
0.365	132.73635185896\\
0.366	132.736351858125\\
0.367	132.736351856694\\
0.368	132.736351854698\\
0.369	132.736351852111\\
0.37	132.736351848964\\
0.371	132.736351845234\\
0.372	132.736351840951\\
0.373	132.736351836094\\
0.374	132.736351830696\\
0.375	132.736351824734\\
0.376	132.736351818244\\
0.377	132.736351811202\\
0.378	132.719563211747\\
0.379	132.669175252114\\
0.38	132.593719074479\\
0.381	132.493632017853\\
0.382	132.368744977943\\
0.383	132.224216851724\\
0.384	132.058137965734\\
0.385	131.874252379121\\
0.386	131.673095775446\\
0.387	131.455353605638\\
0.388	131.223645278565\\
0.389	130.977559713851\\
0.39	130.719236594529\\
0.391	130.449314511753\\
0.392	130.168523653694\\
0.393	129.878268558316\\
0.394	129.578901532975\\
0.395	129.271526056749\\
0.396	128.956825143585\\
0.397	128.635392571576\\
0.398	128.30811618228\\
0.399	127.975380707102\\
0.4	127.637990296276\\
0.401	127.29634929716\\
0.402	126.951061617417\\
0.403	126.602594873632\\
0.404	126.251388486618\\
0.405	125.89790950689\\
0.406	125.54252851101\\
0.407	125.185629438164\\
0.408	124.827590311451\\
0.409	124.46867903581\\
0.41	124.109285254684\\
0.411	123.749604365685\\
0.412	123.389979946835\\
0.413	123.030605285432\\
0.414	122.671735145771\\
0.415	122.313578669503\\
0.416	121.956327875854\\
0.417	121.600164582419\\
0.418	121.245274700649\\
0.419	120.891776430445\\
0.42	120.539867166238\\
0.421	120.189618082742\\
0.422	119.84120710441\\
0.423	119.494702184323\\
0.424	119.150230559301\\
0.425	118.807876549806\\
0.426	118.467721697591\\
0.427	118.129850735577\\
0.428	117.794327260614\\
0.429	117.461214536504\\
0.43	117.130575498659\\
0.431	116.802449435651\\
0.432	116.476895157865\\
0.433	116.153940187883\\
0.434	115.833629075484\\
0.435	115.515987817897\\
0.436	115.201044144386\\
0.437	114.88882296326\\
0.438	114.579339833081\\
0.439	114.27261558486\\
0.44	113.968657846479\\
0.441	113.667482646321\\
0.442	113.369090744751\\
0.443	113.07349492177\\
0.444	112.780688924149\\
0.445	112.490683741389\\
0.446	112.203466626194\\
0.447	111.919046778401\\
0.448	111.637406628646\\
0.449	111.358553193554\\
0.45	111.08246512292\\
0.451	110.809147593557\\
0.452	110.538575827377\\
0.453	110.270753767152\\
0.454	110.005653429965\\
0.455	109.74327786547\\
0.456	109.483596508238\\
0.457	109.226611272871\\
0.458	108.972290044088\\
0.459	108.720633061754\\
0.46	108.471607698617\\
0.461	108.225212015588\\
0.462	107.981413759339\\
0.463	107.740208344764\\
0.464	107.501564708468\\
0.465	107.265475324758\\
0.466	107.031910737048\\
0.467	106.800860510212\\
0.468	106.572296963144\\
0.469	106.346206894887\\
0.47	106.122564407601\\
0.471	105.901353836755\\
0.472	105.682550993202\\
0.473	105.466137926502\\
0.474	105.25209213571\\
0.475	105.040393768522\\
0.476	104.831021627653\\
0.477	104.623954317612\\
0.478	104.419171972611\\
0.479	104.216651744908\\
0.48	104.016375025692\\
0.481	103.818317627136\\
0.482	103.622462256724\\
0.483	103.42878343147\\
0.484	103.237265203217\\
0.485	103.047880851462\\
0.486	102.860615719638\\
0.487	102.675442031858\\
0.488	102.492346268915\\
0.489	102.311299779672\\
0.49	102.132290117695\\
0.491	101.95528787737\\
0.492	101.780281530049\\
0.493	101.607241153659\\
0.494	101.436155887613\\
0.495	101.26699571105\\
0.496	101.099750008881\\
0.497	100.934388964934\\
0.498	100.77090205048\\
0.499	100.609259880952\\
0.5	100.449451741235\\
0.501	100.291448994341\\
0.502	100.135240479876\\
0.503	99.9807985092043\\
0.504	99.8281114326315\\
0.505	99.6771523725445\\
0.506	99.5279094708521\\
0.507	99.3803564956447\\
0.508	99.2344813939685\\
0.509	99.0902585847368\\
0.51	98.9476759593728\\
0.511	98.8067084201931\\
0.512	98.6673438791463\\
0.513	98.529557738244\\
0.514	98.3933379314231\\
0.515	98.2586603453434\\
0.516	98.1255130104217\\
0.517	97.9938722220535\\
0.518	97.8637260291247\\
0.519	97.7350514718372\\
0.52	97.6078362987472\\
0.521	97.4820582811757\\
0.522	97.3577052069991\\
0.523	97.234755250665\\
0.524	97.1131963205254\\
0.525	96.9930071328503\\
0.526	96.8741755982849\\
0.527	96.7566809025231\\
0.528	96.6405112812167\\
0.529	96.5256458896323\\
0.53	96.412073825582\\
0.531	96.2997738734766\\
0.532	96.1887360376836\\
0.533	96.0789388073615\\
0.534	95.9703730759651\\
0.535	95.8630170718914\\
0.536	95.7568625228764\\
0.537	95.6518872943577\\
0.538	95.5480842605286\\
0.539	95.4454306462004\\
0.54	95.3439205019516\\
0.541	95.2435305543063\\
0.542	95.1442559038678\\
0.543	95.0460728607788\\
0.544	94.9489774575848\\
0.545	94.8529456864234\\
0.546	94.7579745429191\\
0.547	94.6640395921492\\
0.548	94.5711388902702\\
0.549	94.4792475382344\\
0.55	94.3883645338085\\
0.551	94.2984647847808\\
0.552	94.2095479440109\\
0.553	94.1215888879362\\
0.554	94.0345877878111\\
0.555	93.9485197725508\\
0.556	93.8633851945456\\
0.557	93.7791596525312\\
0.558	93.695843499025\\
0.559	93.6134129849377\\
0.56	93.5318683265859\\
0.561	93.4511865407155\\
0.562	93.3713675558306\\
0.563	93.2923893141579\\
0.564	93.2142512634279\\
0.565	93.1369324562778\\
0.566	93.0604317613407\\
0.567	92.984729384298\\
0.568	92.9098235518342\\
0.569	92.83569558071\\
0.57	92.762343197508\\
0.571	92.6897488010865\\
0.572	92.6179094278963\\
0.573	92.5468087263926\\
0.574	92.4764430959704\\
0.575	92.4067972797721\\
0.576	92.3378670507599\\
0.577	92.2696384056068\\
0.578	92.2021063545303\\
0.579	92.1352581673943\\
0.58	92.069088177745\\
0.581	92.0035849348948\\
0.582	91.9387420607749\\
0.583	91.8745496246301\\
0.584	91.8110005004498\\
0.585	91.7480864136884\\
0.586	91.6857998184906\\
0.587	91.6241344189332\\
0.588	91.5630826651449\\
0.589	91.5026409614381\\
0.59	91.4428028005002\\
0.591	91.3835686613051\\
0.592	91.3249351482457\\
0.593	91.266909419659\\
0.594	91.2094948388227\\
0.595	91.1527094376913\\
0.596	91.0965682022322\\
0.597	91.0411041835902\\
0.598	90.9863462485424\\
0.599	90.9323402669418\\
0.6	90.8791210937028\\
0.601	90.8290158075827\\
0.602	90.7847559348318\\
0.603	90.7470598713812\\
0.604	90.7172043839757\\
0.605	90.6955579838227\\
0.606	90.6822692078238\\
0.607	90.6775649360325\\
0.608	90.6775649275828\\
0.609	90.6775649194574\\
0.61	90.6775649116615\\
0.611	90.6775649042438\\
0.612	90.6775648971446\\
0.613	90.6775648904348\\
0.614	90.6775648840227\\
0.615	90.6775648780128\\
0.616	90.6775648722745\\
0.617	90.6775648669481\\
0.618	90.6775648618692\\
0.619	90.6775648572082\\
0.62	90.6775648527729\\
0.621	90.6775648487582\\
0.622	90.6775648449506\\
0.623	90.6775648415622\\
0.624	90.6775648383664\\
0.625	90.6775648355847\\
0.626	90.6775648329843\\
0.627	90.6775648307902\\
0.628	90.6775648287687\\
0.629	90.6775648271435\\
0.63	90.6775648256849\\
0.631	90.6775648246104\\
0.632	90.6775648236987\\
0.633	90.6775648231572\\
0.634	90.6775648227764\\
0.635	90.6775648227508\\
0.636	90.6775648228853\\
0.637	90.6775648233591\\
0.638	90.6775648239932\\
0.639	90.6775648249506\\
0.64	90.6775648260688\\
0.641	90.6775648274947\\
0.642	90.6775648290817\\
0.643	90.6775648309616\\
0.644	90.677564833002\\
0.645	90.6775648353221\\
0.646	90.6775648378011\\
0.647	90.6775648405481\\
0.648	90.677564843451\\
0.649	90.6775648466121\\
0.65	90.6775648499246\\
0.651	90.6775648534872\\
0.652	90.6775648571954\\
0.653	90.6775648611475\\
0.654	90.6775648652379\\
0.655	90.6775648695677\\
0.656	90.6775648740274\\
0.657	90.6775648787233\\
0.658	90.6775648835397\\
0.659	90.6775648885903\\
0.66	90.6775648937514\\
0.661	90.6775648991456\\
0.662	90.67756490464\\
0.663	90.6775649103669\\
0.664	90.6775649161834\\
0.665	90.6775649222324\\
0.666	90.6775649283602\\
0.667	90.677564934721\\
0.668	90.6775649411498\\
0.669	90.6775649478123\\
0.67	90.6775649545322\\
0.671	90.6775649614864\\
0.672	90.6775649684879\\
0.673	90.677564975724\\
0.674	90.6775649829979\\
0.675	90.6775649905066\\
0.676	90.6775649980442\\
0.677	90.6775650058161\\
0.678	90.6775650136088\\
0.679	90.677565021635\\
0.68	90.6775650296747\\
0.681	90.6809867423506\\
0.682	90.6868788576437\\
0.683	90.6957865071099\\
0.684	90.7083222297648\\
0.685	90.7229751857415\\
0.686	90.7410096075559\\
0.687	90.7612987313663\\
0.688	90.7843639417985\\
0.689	90.8099425832617\\
0.69	90.8377598675267\\
0.691	90.8682057871311\\
0.692	90.900616846051\\
0.693	90.9355089699671\\
0.694	90.9723495799769\\
0.695	91.011368585461\\
0.696	91.0524069274317\\
0.697	91.0953440435596\\
0.698	91.1402952023892\\
0.699	91.1870052979883\\
0.7	91.235593743998\\
0.701	91.2859217014193\\
0.702	91.3379360820447\\
0.703	91.3916875841855\\
0.704	91.4469752618949\\
0.705	91.5039411518887\\
0.706	91.5623709114612\\
0.707	91.6223618594858\\
0.708	91.683793107045\\
0.709	91.7466573274957\\
0.71	91.8109335027806\\
0.711	91.8765478171484\\
0.712	91.9435135730199\\
0.713	92.011760488662\\
0.714	92.0812798738462\\
0.715	92.1520357814501\\
0.716	92.2239929995311\\
0.717	92.2971338417688\\
0.718	92.3714222422552\\
0.719	92.446833185343\\
0.72	92.5233472088361\\
0.721	92.6009254604778\\
0.722	92.6795608364452\\
0.723	92.7592116513747\\
0.724	92.8398694895023\\
0.725	92.921501452708\\
0.726	93.0040908972705\\
0.727	93.0876142347067\\
0.728	93.1720515066468\\
0.729	93.2573795049688\\
0.73	93.3435853406954\\
0.731	93.4306363511394\\
0.732	93.5185337981911\\
0.733	93.6072319867722\\
0.734	93.6967457424682\\
0.735	93.7870202345502\\
0.736	93.8780777187988\\
0.737	93.9698612085412\\
0.738	94.0623932591071\\
0.739	94.1556207480857\\
0.74	94.2495621025791\\
0.741	94.3441706811516\\
0.742	94.4394594054823\\
0.743	94.5353884110771\\
0.744	94.6319655662327\\
0.745	94.7291566042018\\
0.746	94.8269656752628\\
0.747	94.9253626209966\\
0.748	95.0243495234577\\
0.749	95.1238982520635\\
0.75	95.2240110781993\\
0.751	95.324659623414\\
0.752	95.4258483372234\\
0.753	95.5275469066706\\
0.754	95.6297628500232\\
0.755	95.7324640021952\\
0.756	95.8356598535631\\
0.757	95.9393181117894\\
0.758	96.0434481110214\\
0.759	96.1480195749139\\
0.76	96.2530397447221\\
0.761	96.3584815208411\\
0.762	96.4643498334518\\
0.763	96.5706202476204\\
0.764	96.6772961533664\\
0.765	96.7843548513432\\
0.766	96.8917989267896\\
0.767	96.9996072096727\\
0.768	97.107780909821\\
0.769	97.2163014490782\\
0.77	97.3251674343852\\
0.771	97.4343638862275\\
0.772	97.5438861470081\\
0.773	97.6537230582243\\
0.774	97.7638667729523\\
0.775	97.8743096744344\\
0.776	97.9850409877637\\
0.777	98.0960563902693\\
0.778	98.2073424382862\\
0.779	98.3188978350154\\
0.78	98.4307065212343\\
0.781	98.5427703824433\\
0.782	98.655070484281\\
0.783	98.7676120498774\\
0.784	98.8803732648526\\
0.785	98.993362483766\\
0.786	99.1065553666407\\
0.787	99.2199629240736\\
0.788	99.3335588227479\\
0.789	99.4473560548409\\
0.79	99.5613270768407\\
0.791	99.6754860523154\\
0.792	99.7898049611796\\
0.793	99.9042984443352\\
0.794	100.018938582015\\
0.795	100.133740067287\\
0.796	100.248675370679\\
0.797	100.363759044159\\
0.798	100.478963951799\\
0.799	100.594304630661\\
0.8	100.709754147849\\
0.801	100.825327302556\\
0.802	100.940996894922\\
0.803	101.056778568316\\
0.804	101.172644271542\\
0.805	101.288610983432\\
0.806	101.404649435544\\
0.807	101.520778146216\\
0.808	101.63696652009\\
0.809	101.753234578031\\
0.81	101.869550685225\\
0.811	101.985935881091\\
0.812	102.10235792204\\
0.813	102.2188385468\\
0.814	102.335345180142\\
0.815	102.451899943611\\
0.816	102.568470286936\\
0.817	102.685078368262\\
0.818	102.801691935506\\
0.819	102.918332851174\\
0.82	103.03496961243\\
0.821	103.151623406233\\
0.822	103.268263582148\\
0.823	103.384910682514\\
0.824	103.501534985515\\
0.825	103.618156223276\\
0.826	103.734745583307\\
0.827	103.851322187412\\
0.828	103.967858094855\\
0.829	104.084371517323\\
0.83	104.200835723823\\
0.831	104.317267926697\\
0.832	104.433642577781\\
0.833	104.5499756275\\
0.834	104.666243354458\\
0.835	104.782459761923\\
0.836	104.898603348627\\
0.837	105.014685992388\\
0.838	105.130688592039\\
0.839	105.246620708516\\
0.84	105.362465676689\\
0.841	105.478230881997\\
0.842	105.593901862754\\
0.843	105.709484119404\\
0.844	105.82496501487\\
0.845	105.940348588356\\
0.846	106.055623625085\\
0.847	106.170793054036\\
0.848	106.285846762058\\
0.849	106.400786869843\\
0.85	106.515604014986\\
0.851	106.630299932532\\
0.852	106.744865637845\\
0.853	106.859302622674\\
0.854	106.973602395553\\
0.855	107.087765936528\\
0.856	107.201785546015\\
0.857	107.315661387503\\
0.858	107.429386824847\\
0.859	107.542961016331\\
0.86	107.65637853498\\
0.861	107.769637316838\\
0.862	107.882733493414\\
0.863	107.995663286002\\
0.864	108.108424905676\\
0.865	108.221012433018\\
0.866	108.333426430813\\
0.867	108.445658776117\\
0.868	108.557712245778\\
0.869	108.66957660316\\
0.87	108.781256969059\\
0.871	108.892740777332\\
0.872	109.004035572746\\
0.873	109.115126589671\\
0.874	109.226023488404\\
};
\addlegendentry{first}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	131.504\\
0.00200000000000011	131.504\\
0.003	131.504\\
0.00400000000000011	131.504\\
0.005	131.504\\
0.00600000000000012	131.504\\
0.00700000000000001	131.504\\
0.00800000000000012	131.504\\
0.00900000000000001	131.504\\
0.0100000000000001	131.504\\
0.011	131.504\\
0.0120000000000001	131.504\\
0.013	131.504\\
0.0140000000000001	131.504\\
0.015	131.504\\
0.0160000000000001	131.504\\
0.017	131.504\\
0.0180000000000001	131.504\\
0.019	131.504\\
0.0200000000000001	131.504\\
0.021	131.504\\
0.0220000000000001	131.504\\
0.023	131.504\\
0.0240000000000001	131.504\\
0.025	131.504\\
0.0260000000000001	131.504\\
0.027	131.504\\
0.0280000000000001	131.504\\
0.029	131.504\\
0.0300000000000001	131.504\\
0.031	131.504\\
0.0320000000000001	131.504\\
0.033	131.504\\
0.0340000000000001	131.504\\
0.035	131.504\\
0.0360000000000001	131.504\\
0.037	131.504\\
0.0380000000000001	131.504\\
0.039	131.504\\
0.0400000000000001	131.504\\
0.041	131.504\\
0.0420000000000001	131.504\\
0.043	131.504\\
0.0440000000000002	131.504\\
0.045	131.504\\
0.0460000000000002	131.504\\
0.047	131.504\\
0.0480000000000002	131.504\\
0.049	131.504\\
0.0500000000000002	131.504\\
0.051	131.504\\
0.0520000000000002	131.504\\
0.053	131.504\\
0.0540000000000002	131.504\\
0.055	131.504\\
0.0560000000000002	131.504\\
0.0570000000000001	131.504\\
0.0580000000000002	131.504\\
0.0590000000000001	131.504\\
0.0600000000000002	131.504\\
0.0610000000000001	131.504\\
0.0620000000000002	131.504\\
0.0630000000000001	131.504\\
0.0640000000000002	131.504\\
0.0650000000000001	131.504\\
0.0660000000000002	131.504\\
0.0670000000000001	131.504\\
0.0680000000000002	131.504\\
0.0690000000000001	131.504\\
0.0700000000000002	131.504\\
0.0710000000000001	131.504\\
0.0720000000000002	131.504\\
0.0730000000000001	131.504\\
0.0740000000000002	131.504\\
0.0750000000000001	131.504\\
0.0760000000000002	131.504\\
0.0770000000000001	131.504\\
0.0780000000000002	131.504\\
0.0790000000000001	131.504\\
0.0800000000000002	131.504\\
0.0810000000000001	131.504\\
0.0820000000000002	131.504\\
0.0830000000000001	131.504\\
0.0840000000000002	131.504\\
0.0850000000000001	131.504\\
0.0860000000000002	131.504\\
0.0870000000000001	131.504\\
0.0880000000000002	131.504\\
0.0890000000000001	131.504\\
0.0900000000000002	131.504\\
0.0910000000000001	131.504\\
0.0920000000000002	131.504\\
0.0930000000000001	131.504\\
0.0940000000000002	131.504\\
0.0950000000000001	131.504\\
0.0960000000000002	131.504\\
0.0970000000000001	131.504\\
0.0980000000000002	131.504\\
0.0990000000000001	131.504\\
0.1	131.504\\
0.101	131.504\\
0.102	131.504\\
0.103	131.504\\
0.104	131.504\\
0.105	131.504\\
0.106	131.504\\
0.107	131.504\\
0.108	131.504\\
0.109	131.504\\
0.11	131.504\\
0.111	131.504\\
0.112	131.504\\
0.113	131.504\\
0.114	131.504\\
0.115	131.504\\
0.116	131.504\\
0.117	131.504\\
0.118	131.504\\
0.119	131.504\\
0.12	131.504\\
0.121	131.504\\
0.122	131.504\\
0.123	131.504\\
0.124	131.504\\
0.125	131.504\\
0.126	131.504\\
0.127	131.504\\
0.128	131.504\\
0.129	131.504\\
0.13	131.506\\
0.131	131.51\\
0.132	131.516\\
0.133	131.524\\
0.134	131.534\\
0.135	131.547\\
0.136	131.563\\
0.137	131.582\\
0.138	131.604\\
0.139	131.629\\
0.14	131.657\\
0.141	131.688\\
0.142	131.722\\
0.143	131.758\\
0.144	131.796\\
0.145	131.836\\
0.146	131.877\\
0.147	131.919\\
0.148	131.962\\
0.149	132.004\\
0.15	132.047\\
0.151	132.089\\
0.152	132.131\\
0.153	132.173\\
0.154	132.213\\
0.155	132.252\\
0.156	132.291\\
0.157	132.328\\
0.158	132.364\\
0.159	132.399\\
0.16	132.432\\
0.161	132.464\\
0.162	132.495\\
0.163	132.525\\
0.164	132.553\\
0.165	132.579\\
0.166	132.604\\
0.167	132.627\\
0.168	132.649\\
0.169	132.668\\
0.17	132.686\\
0.171	132.701\\
0.172	132.714\\
0.173	132.724\\
0.174	132.731\\
0.175	132.735\\
0.176	132.736\\
0.177	132.736\\
0.178	132.736\\
0.179	132.736\\
0.18	132.736\\
0.181	132.736\\
0.182	132.736\\
0.183	132.736\\
0.184	132.736\\
0.185	132.736\\
0.186	132.736\\
0.187	132.736\\
0.188	132.736\\
0.189	132.736\\
0.19	132.736\\
0.191	132.736\\
0.192	132.736\\
0.193	132.736\\
0.194	132.736\\
0.195	132.736\\
0.196	132.736\\
0.197	132.736\\
0.198	132.736\\
0.199	132.736\\
0.2	132.736\\
0.201	132.736\\
0.202	132.736\\
0.203	132.736\\
0.204	132.736\\
0.205	132.736\\
0.206	132.736\\
0.207	132.736\\
0.208	132.736\\
0.209	132.736\\
0.21	132.736\\
0.211	132.736\\
0.212	132.736\\
0.213	132.736\\
0.214	132.736\\
0.215	132.736\\
0.216	132.736\\
0.217	132.736\\
0.218	132.736\\
0.219	132.736\\
0.22	132.736\\
0.221	132.736\\
0.222	132.736\\
0.223	132.736\\
0.224	132.736\\
0.225	132.736\\
0.226	132.736\\
0.227	132.736\\
0.228	132.736\\
0.229	132.736\\
0.23	132.736\\
0.231	132.736\\
0.232	132.736\\
0.233	132.736\\
0.234	132.736\\
0.235	132.736\\
0.236	132.736\\
0.237	132.736\\
0.238	132.736\\
0.239	132.736\\
0.24	132.736\\
0.241	132.736\\
0.242	132.736\\
0.243	132.736\\
0.244	132.736\\
0.245	132.736\\
0.246	132.736\\
0.247	132.736\\
0.248	132.736\\
0.249	132.736\\
0.25	132.736\\
0.251	132.736\\
0.252	132.736\\
0.253	132.736\\
0.254	132.736\\
0.255	132.736\\
0.256	132.736\\
0.257	132.736\\
0.258	132.736\\
0.259	132.736\\
0.26	132.736\\
0.261	132.736\\
0.262	132.736\\
0.263	132.736\\
0.264	132.736\\
0.265	132.736\\
0.266	132.736\\
0.267	132.736\\
0.268	132.736\\
0.269	132.736\\
0.27	132.736\\
0.271	132.736\\
0.272	132.736\\
0.273	132.736\\
0.274	132.736\\
0.275	132.736\\
0.276	132.736\\
0.277	132.736\\
0.278	132.727\\
0.279	132.685\\
0.28	132.613\\
0.281	132.518\\
0.282	132.395\\
0.283	132.251\\
0.284	132.085\\
0.285	131.898\\
0.286	131.693\\
0.287	131.47\\
0.288	131.23\\
0.289	130.976\\
0.29	130.707\\
0.291	130.425\\
0.292	130.13\\
0.293	129.825\\
0.294	129.509\\
0.295	129.183\\
0.296	128.849\\
0.297	128.506\\
0.298	128.156\\
0.299	127.799\\
0.3	127.436\\
0.301	127.068\\
0.302	126.695\\
0.303	126.317\\
0.304	125.935\\
0.305	125.55\\
0.306	125.162\\
0.307	124.772\\
0.308	124.379\\
0.309	123.984\\
0.31	123.588\\
0.311	123.19\\
0.312	122.792\\
0.313	122.394\\
0.314	121.995\\
0.315	121.596\\
0.316	121.197\\
0.317	120.798\\
0.318	120.4\\
0.319	120.003\\
0.32	119.608\\
0.321	119.213\\
0.322	118.819\\
0.323	118.427\\
0.324	118.037\\
0.325	117.648\\
0.326	117.261\\
0.327	116.876\\
0.328	116.494\\
0.329	116.113\\
0.33	115.735\\
0.331	115.358\\
0.332	114.985\\
0.333	114.613\\
0.334	114.244\\
0.335	113.878\\
0.336	113.514\\
0.337	113.153\\
0.338	112.795\\
0.339	112.439\\
0.34	112.086\\
0.341	111.736\\
0.342	111.389\\
0.343	111.044\\
0.344	110.703\\
0.345	110.364\\
0.346	110.028\\
0.347	109.695\\
0.348	109.364\\
0.349	109.037\\
0.35	108.713\\
0.351	108.391\\
0.352	108.072\\
0.353	107.757\\
0.354	107.444\\
0.355	107.134\\
0.356	106.827\\
0.357	106.523\\
0.358	106.221\\
0.359	105.923\\
0.36	105.627\\
0.361	105.334\\
0.362	105.044\\
0.363	104.757\\
0.364	104.473\\
0.365	104.191\\
0.366	103.912\\
0.367	103.636\\
0.368	103.363\\
0.369	103.092\\
0.37	102.824\\
0.371	102.559\\
0.372	102.296\\
0.373	102.036\\
0.374	101.779\\
0.375	101.524\\
0.376	101.272\\
0.377	101.023\\
0.378	100.776\\
0.379	100.531\\
0.38	100.289\\
0.381	100.05\\
0.382	99.8131\\
0.383	99.5786\\
0.384	99.3465\\
0.385	99.1169\\
0.386	98.8897\\
0.387	98.6648\\
0.388	98.4423\\
0.389	98.2221\\
0.39	98.0043\\
0.391	97.7887\\
0.392	97.5754\\
0.393	97.3643\\
0.394	97.1555\\
0.395	96.9488\\
0.396	96.7444\\
0.397	96.5421\\
0.398	96.342\\
0.399	96.1439\\
0.4	95.948\\
0.401	95.7542\\
0.402	95.5624\\
0.403	95.3726\\
0.404	95.1849\\
0.405	94.9992\\
0.406	94.8154\\
0.407	94.6336\\
0.408	94.4538\\
0.409	94.2758\\
0.41	94.0998\\
0.411	93.9256\\
0.412	93.7533\\
0.413	93.5828\\
0.414	93.4141\\
0.415	93.2472\\
0.416	93.0821\\
0.417	92.9188\\
0.418	92.7572\\
0.419	92.5973\\
0.42	92.4391\\
0.421	92.2826\\
0.422	92.1278\\
0.423	91.9746\\
0.424	91.823\\
0.425	91.673\\
0.426	91.5246\\
0.427	91.3778\\
0.428	91.2325\\
0.429	91.0888\\
0.43	90.9466\\
0.431	90.8059\\
0.432	90.6666\\
0.433	90.5289\\
0.434	90.3925\\
0.435	90.2577\\
0.436	90.1242\\
0.437	89.9921\\
0.438	89.8614\\
0.439	89.7321\\
0.44	89.6041\\
0.441	89.4774\\
0.442	89.3521\\
0.443	89.228\\
0.444	89.1053\\
0.445	88.9838\\
0.446	88.8635\\
0.447	88.7445\\
0.448	88.6268\\
0.449	88.5102\\
0.45	88.3948\\
0.451	88.2807\\
0.452	88.1676\\
0.453	88.0558\\
0.454	87.945\\
0.455	87.8354\\
0.456	87.727\\
0.457	87.6196\\
0.458	87.5132\\
0.459	87.408\\
0.46	87.3038\\
0.461	87.2007\\
0.462	87.0986\\
0.463	86.9975\\
0.464	86.8974\\
0.465	86.7983\\
0.466	86.7002\\
0.467	86.6031\\
0.468	86.5069\\
0.469	86.4117\\
0.47	86.3174\\
0.471	86.2241\\
0.472	86.1316\\
0.473	86.0401\\
0.474	85.9494\\
0.475	85.8596\\
0.476	85.7707\\
0.477	85.6827\\
0.478	85.5955\\
0.479	85.5091\\
0.48	85.4236\\
0.481	85.3389\\
0.482	85.255\\
0.483	85.1719\\
0.484	85.0896\\
0.485	85.008\\
0.486	84.9273\\
0.487	84.8473\\
0.488	84.7681\\
0.489	84.6896\\
0.49	84.6119\\
0.491	84.5349\\
0.492	84.4588\\
0.493	84.3834\\
0.494	84.3088\\
0.495	84.2351\\
0.496	84.1623\\
0.497	84.0905\\
0.498	84.0199\\
0.499	83.9505\\
0.5	83.8845\\
0.501	83.8253\\
0.502	83.7754\\
0.503	83.7372\\
0.504	83.7124\\
0.505	83.7022\\
0.506	83.7022\\
0.507	83.7022\\
0.508	83.7022\\
0.509	83.7022\\
0.51	83.7022\\
0.511	83.7022\\
0.512	83.7022\\
0.513	83.7022\\
0.514	83.7022\\
0.515	83.7022\\
0.516	83.7022\\
0.517	83.7022\\
0.518	83.7022\\
0.519	83.7022\\
0.52	83.7022\\
0.521	83.7022\\
0.522	83.7022\\
0.523	83.7022\\
0.524	83.7022\\
0.525	83.7022\\
0.526	83.7022\\
0.527	83.7022\\
0.528	83.7022\\
0.529	83.7022\\
0.53	83.7022\\
0.531	83.7022\\
0.532	83.7022\\
0.533	83.7022\\
0.534	83.7022\\
0.535	83.7022\\
0.536	83.7022\\
0.537	83.7022\\
0.538	83.7022\\
0.539	83.7022\\
0.54	83.7022\\
0.541	83.707\\
0.542	83.7163\\
0.543	83.7324\\
0.544	83.7552\\
0.545	83.7822\\
0.546	83.8155\\
0.547	83.8529\\
0.548	83.8954\\
0.549	83.9423\\
0.55	83.9932\\
0.551	84.0485\\
0.552	84.1071\\
0.553	84.1698\\
0.554	84.2356\\
0.555	84.3051\\
0.556	84.3775\\
0.557	84.4531\\
0.558	84.5316\\
0.559	84.6127\\
0.56	84.6966\\
0.561	84.783\\
0.562	84.8719\\
0.563	84.9631\\
0.564	85.0565\\
0.565	85.1522\\
0.566	85.2498\\
0.567	85.3495\\
0.568	85.451\\
0.569	85.5544\\
0.57	85.6595\\
0.571	85.7662\\
0.572	85.8746\\
0.573	85.9846\\
0.574	86.096\\
0.575	86.2089\\
0.576	86.3231\\
0.577	86.4386\\
0.578	86.5554\\
0.579	86.6735\\
0.58	86.7927\\
0.581	86.913\\
0.582	87.0344\\
0.583	87.1568\\
0.584	87.2802\\
0.585	87.4046\\
0.586	87.5299\\
0.587	87.656\\
0.588	87.7831\\
0.589	87.9109\\
0.59	88.0395\\
0.591	88.1688\\
0.592	88.2989\\
0.593	88.4296\\
0.594	88.5611\\
0.595	88.6931\\
0.596	88.8257\\
0.597	88.9589\\
0.598	89.0927\\
0.599	89.227\\
0.6	89.3618\\
0.601	89.4971\\
0.602	89.6329\\
0.603	89.769\\
0.604	89.9057\\
0.605	90.0427\\
0.606	90.1801\\
0.607	90.3178\\
0.608	90.4559\\
0.609	90.5943\\
0.61	90.7331\\
0.611	90.8721\\
0.612	91.0114\\
0.613	91.151\\
0.614	91.2908\\
0.615	91.4309\\
0.616	91.5712\\
0.617	91.7117\\
0.618	91.8523\\
0.619	91.9932\\
0.62	92.1342\\
0.621	92.2754\\
0.622	92.4167\\
0.623	92.5582\\
0.624	92.6998\\
0.625	92.8414\\
0.626	92.9832\\
0.627	93.1251\\
0.628	93.2671\\
0.629	93.4091\\
0.63	93.5512\\
0.631	93.6933\\
0.632	93.8355\\
0.633	93.9777\\
0.634	94.12\\
0.635	94.2622\\
0.636	94.4045\\
0.637	94.5467\\
0.638	94.689\\
0.639	94.8312\\
0.64	94.9735\\
0.641	95.1157\\
0.642	95.2578\\
0.643	95.4\\
0.644	95.542\\
0.645	95.684\\
0.646	95.826\\
0.647	95.9679\\
0.648	96.1097\\
0.649	96.2514\\
0.65	96.3931\\
0.651	96.5347\\
0.652	96.6761\\
0.653	96.8175\\
0.654	96.9588\\
0.655	97.0999\\
0.656	97.241\\
0.657	97.3819\\
0.658	97.5227\\
0.659	97.6633\\
0.66	97.8039\\
0.661	97.9443\\
0.662	98.0845\\
0.663	98.2246\\
0.664	98.3646\\
0.665	98.5044\\
0.666	98.644\\
0.667	98.7835\\
0.668	98.9228\\
0.669	99.062\\
0.67	99.2009\\
0.671	99.3397\\
0.672	99.4783\\
0.673	99.6168\\
0.674	99.755\\
0.675	99.8931\\
0.676	100.031\\
0.677	100.169\\
0.678	100.306\\
0.679	100.443\\
0.68	100.58\\
0.681	100.717\\
0.682	100.854\\
0.683	100.99\\
0.684	101.127\\
0.685	101.263\\
0.686	101.398\\
0.687	101.534\\
0.688	101.669\\
0.689	101.804\\
0.69	101.939\\
0.691	102.074\\
0.692	102.208\\
0.693	102.342\\
0.694	102.476\\
0.695	102.61\\
0.696	102.743\\
0.697	102.877\\
0.698	103.009\\
0.699	103.142\\
0.7	103.275\\
0.701	103.407\\
0.702	103.539\\
0.703	103.67\\
0.704	103.802\\
0.705	103.933\\
0.706	104.064\\
0.707	104.194\\
0.708	104.325\\
0.709	104.455\\
0.71	104.584\\
0.711	104.714\\
0.712	104.843\\
0.713	104.972\\
0.714	105.101\\
0.715	105.229\\
0.716	105.357\\
0.717	105.485\\
0.718	105.613\\
0.719	105.74\\
0.72	105.867\\
0.721	105.994\\
0.722	106.12\\
0.723	106.246\\
0.724	106.372\\
0.725	106.497\\
0.726	106.623\\
0.727	106.748\\
0.728	106.872\\
0.729	106.996\\
0.73	107.12\\
0.731	107.244\\
0.732	107.368\\
0.733	107.491\\
0.734	107.613\\
0.735	107.736\\
0.736	107.858\\
0.737	107.98\\
0.738	108.101\\
0.739	108.222\\
0.74	108.343\\
0.741	108.464\\
0.742	108.584\\
0.743	108.704\\
0.744	108.824\\
0.745	108.943\\
0.746	109.062\\
0.747	109.181\\
0.748	109.299\\
0.749	109.417\\
0.75	109.534\\
0.751	109.652\\
0.752	109.769\\
0.753	109.885\\
0.754	110.002\\
0.755	110.118\\
0.756	110.233\\
0.757	110.348\\
0.758	110.463\\
0.759	110.578\\
0.76	110.692\\
0.761	110.806\\
0.762	110.92\\
0.763	111.033\\
0.764	111.146\\
0.765	111.258\\
0.766	111.371\\
0.767	111.483\\
0.768	111.594\\
0.769	111.705\\
0.77	111.816\\
0.771	111.926\\
0.772	112.036\\
0.773	112.146\\
0.774	112.256\\
0.775	112.365\\
0.776	112.473\\
0.777	112.581\\
0.778	112.689\\
0.779	112.797\\
0.78	112.904\\
0.781	113.011\\
0.782	113.117\\
0.783	113.224\\
0.784	113.329\\
0.785	113.435\\
0.786	113.54\\
0.787	113.644\\
0.788	113.748\\
0.789	113.852\\
0.79	113.956\\
0.791	114.059\\
0.792	114.162\\
0.793	114.264\\
0.794	114.366\\
0.795	114.468\\
0.796	114.569\\
0.797	114.67\\
0.798	114.77\\
0.799	114.87\\
0.8	114.97\\
0.801	115.07\\
0.802	115.169\\
0.803	115.267\\
0.804	115.365\\
0.805	115.463\\
0.806	115.561\\
0.807	115.658\\
0.808	115.754\\
0.809	115.851\\
0.81	115.947\\
0.811	116.042\\
0.812	116.137\\
0.813	116.232\\
0.814	116.326\\
0.815	116.42\\
0.816	116.514\\
0.817	116.607\\
0.818	116.7\\
0.819	116.793\\
0.82	116.885\\
0.821	116.976\\
0.822	117.068\\
0.823	117.159\\
0.824	117.249\\
0.825	117.339\\
0.826	117.429\\
0.827	117.518\\
0.828	117.607\\
0.829	117.696\\
0.83	117.784\\
0.831	117.872\\
0.832	117.96\\
0.833	118.047\\
0.834	118.134\\
0.835	118.22\\
0.836	118.306\\
0.837	118.391\\
0.838	118.477\\
0.839	118.561\\
0.84	118.646\\
0.841	118.73\\
0.842	118.814\\
0.843	118.897\\
0.844	118.98\\
0.845	119.063\\
0.846	119.145\\
0.847	119.227\\
0.848	119.308\\
0.849	119.389\\
0.85	119.47\\
0.851	119.55\\
0.852	119.63\\
0.853	119.71\\
0.854	119.789\\
0.855	119.868\\
0.856	119.946\\
0.857	120.024\\
0.858	120.102\\
0.859	120.179\\
0.86	120.256\\
0.861	120.333\\
0.862	120.409\\
0.863	120.485\\
0.864	120.561\\
0.865	120.636\\
0.866	120.711\\
0.867	120.785\\
0.868	120.859\\
0.869	120.933\\
0.87	121.006\\
0.871	121.079\\
0.872	121.152\\
0.873	121.224\\
0.874	121.296\\
};
\addlegendentry{ground truth}

\end{axis}
\end{tikzpicture}%

==> tikz/inv_ana_sigma_430_err.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.978\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.001,   0.1,    10,  1000},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error norm [kPa]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=blue, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0	150\\
1	41.2064856427241\\
2	2.78239266794253\\
3	0.0213927220127061\\
};
\addlegendentry{data1}

\addplot [color=red, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	150\\
1	13.4294181469627\\
2	0.46980156852635\\
3	0.0017257569195408\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz/inv_ana_sigma_430_res.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.978\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymode=log,
ymin=1e-07,
ymax=0.1,
ytick={1e-07, 1e-05, 0.001,   0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual norm [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=blue, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0	0.0983162134148533\\
1	0.0211873309914107\\
2	0.00133130201153153\\
3	1.04561082951427e-05\\
};
\addlegendentry{data1}

\addplot [color=red, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	0.0983162134148533\\
1	0.00655052666142841\\
2	0.00022389205646911\\
3	5.0014051106162e-07\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz/inv_ana_sigma_430_sigma.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,-0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $i$ [-]},
ymin=250,
ymax=450,
ytick={250, 280, 350, 430, 450},
ylabel style={font=\color{white!15!black}},
ylabel={Contractility [kPa]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=blue, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0	280\\
1	388.793514357276\\
2	427.217607332057\\
3	430.021392722013\\
};
\addlegendentry{data1}

\addplot [color=red, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	280\\
1	416.570581853037\\
2	429.530198431474\\
3	430.00172575692\\
};
\addlegendentry{data2}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	430\\
3	430\\
};
\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> tikz/legend_area.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize}
]
\addlegendimage{color=black, fill=mycolor3, thick, area legend}
\addlegendentry{Linear system}
\addlegendimage{color=black, fill=mycolor2,thick, area legend}
\addlegendentry{Evaluate elements}
\addlegendimage{color=black, fill=mycolor1,thick, area legend}
\addlegendentry{Other}

\end{axis}
\end{tikzpicture}%

==> tikz/legend_err.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize,cells={align=center}}
]
\addlegendimage{color=rom_direct,thick}
\addlegendentry{\rom{}\\direct}
\addlegendimage{color=rom_const,thick}
\addlegendentry{\rom{}\\constant}
\addlegendimage{color=rom_grassmann,thick}
\addlegendentry{\prom{}\\Grassmann}
\addlegendimage{color=rom_cob,thick}
\addlegendentry{\prom{}\\CoB}
\addlegendimage{color=rom_direct_interp,thick}
\addlegendentry{\prom{}\\direct interpolation}
\addlegendimage{color=rom_cos,thick, dashed}
\addlegendentry{\prom{}\\CoS}
\end{axis}
\end{tikzpicture}%


%\addplot [color=blue]
%\addlegendentry{Direct ROM}
%
%\addplot [color=mycolor1]
%\addlegendentry{CoB SV}
%
%\addplot [color=mycolor2]
%\addlegendentry{Direct Interp}
%
%\addplot [color=mycolor3]
%\addlegendentry{CoB}
%
%\addplot [color=mycolor4]
%\addlegendentry{Grassmann}


==> tikz/legend_inv_ana.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize}
]
%\addlegendimage{color=fom,thick}
%\addlegendentry{\fom{}}
\addlegendimage{color=start,thick}
\addlegendentry{Initial state}
\addlegendimage{color=converged,thick}
\addlegendentry{Converged solution (\prom{300} and \fom{})}
\addlegendimage{color=black,thick,dashed}
\addlegendentry{Ground truth}

\end{axis}
\end{tikzpicture}%

==> tikz/legend_inv_ana_performance.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize}
]
\addlegendimage{color=fom,thick}
\addlegendentry{\fom{}}
\addlegendimage{color=rom300,thick}
\addlegendentry{\prom{300}}
%\addlegendimage{color=start,thick}
%\addlegendentry{Start}
%\addlegendimage{color=black,thick,dashed}
%\addlegendentry{Ground truth}

\end{axis}
\end{tikzpicture}%

==> tikz/legend_params.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize,cells={align=center}}
]
\addlegendimage{color=p_sigma,thick}
\addlegendentry{$\sigma$}
\addlegendimage{color=p_act_max,thick}
\addlegendentry{$\alpha_{\text{max}}$}
\addlegendimage{color=p_act_min,thick}
\addlegendentry{$\alpha_{\text{min}}$}
\addlegendimage{color=p_t_act,thick}
\addlegendentry{$t_{\text{syst}}$}
\addlegendimage{color=p_t_deact,thick}
\addlegendentry{$t_{\text{dias}}$}
\end{axis}
\end{tikzpicture}


==> tikz/legend_q.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize}
]
\addlegendimage{color=fom,thick}
\addlegendentry{\fom{}}
\addlegendimage{color=rom10,thick}
\addlegendentry{\rom{10}}
\addlegendimage{color=rom50,thick}
\addlegendentry{\rom{50}}
\addlegendimage{color=rom100,thick}
\addlegendentry{\rom{100}}
\addlegendimage{color=rom200,thick}
\addlegendentry{\rom{200}}
\addlegendimage{color=rom300,thick}
\addlegendentry{\rom{300}}
\addlegendimage{color=rom400,thick}
\addlegendentry{\rom{400}}
\addlegendimage{color=rom500,thick}
\addlegendentry{\rom{500}}

\end{axis}
\end{tikzpicture}%

==> tikz/legend_scalar.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.876\figureheight,
at={(0\figurewidth,0\figureheight)},
hide axis,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=0.4,
legend columns=-1,
legend style={draw=none,column sep=1ex, font=\footnotesize,cells={align=center}}
]
\addlegendimage{color=fom,thick}
\addlegendentry{\fom{}}
\addlegendimage{color=rom_const,thick}
\addlegendentry{\rom{}\\constant}
\addlegendimage{color=rom_grassmann,thick}
\addlegendentry{\prom{}\\Grassmann}
\addlegendimage{color=rom_cos, dashed,thick}
\addlegendentry{\prom{}\\CoS}
\addlegendimage{only marks, draw=none, mark=square*, mark options={solid, fill=black, black}}
\addlegendentry{Sample points}

\end{axis}
\end{tikzpicture}%

==> tikz/linear_solver.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Times [s]},
ymin=15,
ymax=65,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel style={align=center},
ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel={Linear iterations per\\Newton iteration [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=std]
  table[row sep=crcr]{%
0.001	19.5\\
0.002	21\\
0.003	20\\
0.004	20.25\\
0.005	20.75\\
0.006	20.75\\
0.007	20.75\\
0.008	19.25\\
0.009	20\\
0.01	20.25\\
0.011	20.5\\
0.012	20\\
0.013	19.75\\
0.014	20.25\\
0.015	19.5\\
0.016	20\\
0.017	19.75\\
0.018	20\\
0.019	19.75\\
0.02	19.75\\
0.021	19.75\\
0.022	19.5\\
0.023	19.75\\
0.024	19.5\\
0.025	19.75\\
0.026	19.75\\
0.027	19.75\\
0.028	19.5\\
0.029	19.75\\
0.03	19.75\\
0.031	19.5\\
0.032	19.5\\
0.033	19.5\\
0.034	20\\
0.035	19.5\\
0.036	20.25\\
0.037	20\\
0.038	20\\
0.039	19.5\\
0.04	19.75\\
0.041	19.25\\
0.042	19.75\\
0.043	19.75\\
0.044	20.25\\
0.045	20\\
0.046	20\\
0.047	19.75\\
0.048	19.5\\
0.049	20\\
0.05	19.75\\
0.051	20\\
0.052	19.75\\
0.053	19.5\\
0.054	20\\
0.055	19.5\\
0.056	20.25\\
0.057	19.5\\
0.058	19.75\\
0.059	20\\
0.06	19.75\\
0.061	20.25\\
0.062	20\\
0.063	20.25\\
0.064	20.5\\
0.065	20.5\\
0.066	20.25\\
0.067	20.5\\
0.068	20.5\\
0.069	20.75\\
0.07	20.75\\
0.071	21\\
0.072	21\\
0.073	21.5\\
0.074	21.25\\
0.075	21.5\\
0.076	21.5\\
0.077	22\\
0.078	21.75\\
0.079	22\\
0.08	22.5\\
0.081	22.5\\
0.082	23\\
0.083	23.25\\
0.084	23.5\\
0.085	24.25\\
0.086	26\\
0.087	24\\
0.088	23.5\\
0.089	23.25\\
0.09	23.25\\
0.091	23\\
0.092	23\\
0.093	22.75\\
0.094	22.75\\
0.095	22.5\\
0.096	22.5\\
0.097	22.25\\
0.098	22.25\\
0.099	22.25\\
0.1	22.25\\
0.101	22\\
0.102	22.25\\
0.103	22\\
0.104	22.25\\
0.105	22\\
0.106	21.75\\
0.107	22\\
0.108	22\\
0.109	22\\
0.11	22.25\\
0.111	22\\
0.112	22\\
0.113	21.75\\
0.114	22.5\\
0.115	22\\
0.116	22\\
0.117	22.25\\
0.118	22.25\\
0.119	22.5\\
0.12	22.75\\
0.121	23\\
0.122	23.25\\
0.123	23.5\\
0.124	23.5\\
0.125	23.75\\
0.126	24.25\\
0.127	24.5\\
0.128	23.75\\
0.129	24.25\\
0.13	24.75\\
0.131	24.75\\
0.132	24.5\\
0.133	25\\
0.134	25.25\\
0.135	25.25\\
0.136	25.5\\
0.137	25.75\\
0.138	25.75\\
0.139	26\\
0.14	26\\
0.141	26.5\\
0.142	26.25\\
0.143	27\\
0.144	26.75\\
0.145	27\\
0.146	26.75\\
0.147	27\\
0.148	27\\
0.149	27.25\\
0.15	27.25\\
0.151	27.25\\
0.152	27.5\\
0.153	26\\
0.154	26\\
0.155	26.3333333333333\\
0.156	26.3333333333333\\
0.157	26.3333333333333\\
0.158	26.3333333333333\\
0.159	26.6666666666667\\
0.16	26\\
0.161	26\\
0.162	25.3333333333333\\
0.163	25\\
0.164	24.3333333333333\\
0.165	27\\
0.166	27.5\\
0.167	27.75\\
0.168	28\\
0.169	28\\
0.17	20.5\\
0.171	20.5\\
0.172	21\\
0.173	21.5\\
0.174	21.5\\
0.175	22\\
0.176	24\\
0.177	28.25\\
0.178	28.5\\
0.179	28.25\\
0.18	28.25\\
0.181	28.25\\
0.182	28\\
0.183	28\\
0.184	28\\
0.185	27.25\\
0.186	27\\
0.187	26.75\\
0.188	27.25\\
0.189	27.75\\
0.19	27.5\\
0.191	28\\
0.192	27.25\\
0.193	27.75\\
0.194	27.5\\
0.195	28\\
0.196	27.5\\
0.197	28\\
0.198	27.5\\
0.199	28.25\\
0.2	27.25\\
0.201	28\\
0.202	27\\
0.203	28\\
0.204	27\\
0.205	28\\
0.206	27.25\\
0.207	28\\
0.208	27.25\\
0.209	28\\
0.21	27.25\\
0.211	28\\
0.212	27.25\\
0.213	27.75\\
0.214	27.5\\
0.215	27.5\\
0.216	27.25\\
0.217	27.25\\
0.218	27.25\\
0.219	27.25\\
0.22	26.75\\
0.221	27\\
0.222	26.75\\
0.223	26.5\\
0.224	26.5\\
0.225	26.25\\
0.226	25.5\\
0.227	26.5\\
0.228	25.25\\
0.229	26.25\\
0.23	25.5\\
0.231	26.25\\
0.232	25.75\\
0.233	26.25\\
0.234	26.25\\
0.235	26.5\\
0.236	26.5\\
0.237	26.75\\
0.238	26.5\\
0.239	26.25\\
0.24	26.5\\
0.241	26.75\\
0.242	26.5\\
0.243	26.5\\
0.244	26.5\\
0.245	26.75\\
0.246	26\\
0.247	26.75\\
0.248	26\\
0.249	26.75\\
0.25	27\\
0.251	28.4\\
0.252	28.4\\
0.253	28.4\\
0.254	28.6\\
0.255	28.8\\
0.256	28.6\\
0.257	28.8\\
0.258	28.6\\
0.259	28.6\\
0.26	28.2\\
0.261	28.6\\
0.262	28.4\\
0.263	28.6\\
0.264	28.6\\
0.265	28.6\\
0.266	28.6\\
0.267	28.6\\
0.268	28.8\\
0.269	29\\
0.27	29\\
0.271	29\\
0.272	29.2\\
0.273	29.4\\
0.274	29.2\\
0.275	29.4\\
0.276	29.2\\
0.277	29\\
0.278	18.3333333333333\\
0.279	20.2\\
0.28	20.2\\
0.281	20.4\\
0.282	20.6\\
0.283	20.2\\
0.284	20.2\\
0.285	20\\
0.286	20\\
0.287	20.4\\
0.288	20.5\\
0.289	20.75\\
0.29	20\\
0.291	19.8\\
0.292	19.6\\
0.293	19.4\\
0.294	19.6\\
0.295	19.6\\
0.296	19.8\\
0.297	19.8\\
0.298	19.8\\
0.299	19.8\\
0.3	19.8\\
0.301	19.8\\
0.302	20\\
0.303	20\\
0.304	20\\
0.305	20\\
0.306	20.2\\
0.307	20.4\\
0.308	20.6\\
0.309	20.4\\
0.31	20.6\\
0.311	20.6\\
0.312	20.8\\
0.313	21\\
0.314	20.8\\
0.315	20.6\\
0.316	21.4\\
0.317	21\\
0.318	21.2\\
0.319	21.4\\
0.32	21.2\\
0.321	21.6\\
0.322	21.6\\
0.323	21.8\\
0.324	21.8\\
0.325	22.2\\
0.326	22\\
0.327	22\\
0.328	22.4\\
0.329	22.4\\
0.33	22.4\\
0.331	22.8\\
0.332	22.8\\
0.333	22.8\\
0.334	23\\
0.335	23\\
0.336	23\\
0.337	23.2\\
0.338	23.2\\
0.339	23.4\\
0.34	23.2\\
0.341	23.6\\
0.342	23.8\\
0.343	24\\
0.344	24.2\\
0.345	24.2\\
0.346	24.4\\
0.347	24.2\\
0.348	24.2\\
0.349	24.2\\
0.35	24.2\\
0.351	24\\
0.352	23.8\\
0.353	24.4\\
0.354	24.4\\
0.355	24.4\\
0.356	25\\
0.357	24.8\\
0.358	25.2\\
0.359	25.2\\
0.36	25.2\\
0.361	25.6\\
0.362	25.8\\
0.363	25.8\\
0.364	25.8\\
0.365	26\\
0.366	26\\
0.367	26\\
0.368	26.2\\
0.369	26.6\\
0.37	26.8\\
0.371	27\\
0.372	27\\
0.373	27.2\\
0.374	27.2\\
0.375	27.4\\
0.376	27.6\\
0.377	27.8\\
0.378	27.8\\
0.379	28.2\\
0.38	28.4\\
0.381	28.4\\
0.382	28.4\\
0.383	28.6\\
0.384	28.6\\
0.385	29\\
0.386	28.8\\
0.387	29\\
0.388	29.2\\
0.389	29.4\\
0.39	29.2\\
0.391	29.8\\
0.392	29.8\\
0.393	29.8\\
0.394	30\\
0.395	30\\
0.396	30\\
0.397	30.2\\
0.398	30\\
0.399	30.6\\
0.4	30.6\\
0.401	30.4\\
0.402	30.6\\
0.403	30.8\\
0.404	31\\
0.405	30.8\\
0.406	31.2\\
0.407	31.2\\
0.408	31.2\\
0.409	31.4\\
0.41	31.4\\
0.411	31.8\\
0.412	31.6\\
0.413	31.6\\
0.414	31.8\\
0.415	32\\
0.416	32\\
0.417	32\\
0.418	31.8\\
0.419	32.2\\
0.42	32\\
0.421	32.4\\
0.422	32.6\\
0.423	32.4\\
0.424	32.4\\
0.425	32.8\\
0.426	32.6\\
0.427	32.8\\
0.428	32.8\\
0.429	32.8\\
0.43	33\\
0.431	33\\
0.432	33\\
0.433	33\\
0.434	33.2\\
0.435	33\\
0.436	33.4\\
0.437	33.4\\
0.438	33.6\\
0.439	33.6\\
0.44	33.6\\
0.441	33.6\\
0.442	33.6\\
0.443	33.8\\
0.444	33.6\\
0.445	34.2\\
0.446	34\\
0.447	34\\
0.448	34.4\\
0.449	34.4\\
0.45	34.4\\
0.451	34.8\\
0.452	34.8\\
0.453	34.8\\
0.454	34.8\\
0.455	34.8\\
0.456	35.2\\
0.457	34.8\\
0.458	35.2\\
0.459	35.2\\
0.46	35.2\\
0.461	35.4\\
0.462	35.4\\
0.463	35.6\\
0.464	35.6\\
0.465	35.8\\
0.466	35.8\\
0.467	36\\
0.468	35.8\\
0.469	35.8\\
0.47	36\\
0.471	36.2\\
0.472	36\\
0.473	36\\
0.474	36\\
0.475	36\\
0.476	36\\
0.477	36.4\\
0.478	36\\
0.479	36.4\\
0.48	36.4\\
0.481	36.4\\
0.482	36.2\\
0.483	36.6\\
0.484	37\\
0.485	36.8\\
0.486	36.2\\
0.487	36.6\\
0.488	36.6\\
0.489	36.4\\
0.49	36.8\\
0.491	36.6\\
0.492	36.6\\
0.493	36.8\\
0.494	36.6\\
0.495	36.8\\
0.496	36.8\\
0.497	36.8\\
0.498	37\\
0.499	36.6\\
0.5	37\\
0.501	37.2\\
0.502	36.8\\
0.503	36.4\\
0.504	36.4\\
0.505	36.6\\
0.506	47.2222222222222\\
0.507	49.6666666666667\\
0.508	49.2222222222222\\
0.509	49.6666666666667\\
0.51	49.7777777777778\\
0.511	49.8888888888889\\
0.512	50.2222222222222\\
0.513	50.2222222222222\\
0.514	49.625\\
0.515	50.5555555555556\\
0.516	49.75\\
0.517	50.6666666666667\\
0.518	50.25\\
0.519	50.6666666666667\\
0.52	50.125\\
0.521	50.8888888888889\\
0.522	50.125\\
0.523	51.3333333333333\\
0.524	49.4285714285714\\
0.525	51.3333333333333\\
0.526	49.2857142857143\\
0.527	51.3333333333333\\
0.528	49.4285714285714\\
0.529	51.7777777777778\\
0.53	50\\
0.531	51.7777777777778\\
0.532	50.2857142857143\\
0.533	52.2222222222222\\
0.534	50.2857142857143\\
0.535	52.3333333333333\\
0.536	50.7142857142857\\
0.537	52.8888888888889\\
0.538	51\\
0.539	53.2222222222222\\
0.54	51.5714285714286\\
0.541	48.5\\
0.542	50\\
0.543	49.5\\
0.544	50\\
0.545	50.75\\
0.546	49.75\\
0.547	51.25\\
0.548	51\\
0.549	51.5\\
0.55	52\\
0.551	51.25\\
0.552	51.75\\
0.553	51.25\\
0.554	51.75\\
0.555	52\\
0.556	52\\
0.557	52\\
0.558	52.25\\
0.559	53.25\\
0.56	54.75\\
0.561	55\\
0.562	56\\
0.563	56.25\\
0.564	55.75\\
0.565	54.75\\
0.566	54.25\\
0.567	57.5\\
0.568	58\\
0.569	58.5\\
0.57	53.3333333333333\\
0.571	54\\
0.572	53.6666666666667\\
0.573	58.75\\
0.574	59.25\\
0.575	57.75\\
0.576	57.75\\
0.577	57\\
0.578	57.75\\
0.579	57.25\\
0.58	57\\
0.581	56.75\\
0.582	56.5\\
0.583	57\\
0.584	56.5\\
0.585	57\\
0.586	56.5\\
0.587	56.25\\
0.588	56\\
0.589	56\\
0.59	56.5\\
0.591	56.5\\
0.592	55.75\\
0.593	55.75\\
0.594	56\\
0.595	56.25\\
0.596	55.5\\
0.597	55.5\\
0.598	56.25\\
0.599	55.5\\
0.6	56\\
0.601	56.5\\
0.602	55.75\\
0.603	56\\
0.604	56.25\\
0.605	55.5\\
0.606	56.25\\
0.607	55.75\\
0.608	56\\
0.609	56\\
0.61	56.25\\
0.611	56\\
0.612	56\\
0.613	56\\
0.614	56.25\\
0.615	56.5\\
0.616	56.25\\
0.617	56.25\\
0.618	56.75\\
0.619	56.5\\
0.62	56.5\\
0.621	56.25\\
0.622	56.75\\
0.623	56.75\\
0.624	56.5\\
0.625	56.5\\
0.626	56\\
0.627	56.25\\
0.628	56.25\\
0.629	56.5\\
0.63	56.75\\
0.631	51.6666666666667\\
0.632	52.3333333333333\\
0.633	52.3333333333333\\
0.634	52.3333333333333\\
0.635	52\\
0.636	51.6666666666667\\
0.637	52\\
0.638	52\\
0.639	52\\
0.64	52\\
0.641	51.3333333333333\\
0.642	52\\
0.643	51.6666666666667\\
0.644	55.25\\
0.645	55.5\\
0.646	55\\
0.647	55\\
0.648	55.5\\
0.649	55\\
0.65	55.25\\
0.651	55\\
0.652	55\\
0.653	55.25\\
0.654	54.75\\
0.655	54.5\\
0.656	55\\
0.657	54.5\\
0.658	54.25\\
0.659	55\\
0.66	54.75\\
0.661	54.75\\
0.662	54.75\\
0.663	54.5\\
0.664	54.25\\
0.665	54.5\\
0.666	54.5\\
0.667	54.25\\
0.668	54.25\\
0.669	54.25\\
0.67	54\\
0.671	54.5\\
0.672	54\\
0.673	54\\
0.674	53.75\\
0.675	53.75\\
0.676	53.25\\
0.677	54\\
0.678	53.5\\
0.679	53.75\\
0.68	53.75\\
0.681	53.75\\
0.682	53.5\\
0.683	53.5\\
0.684	53.5\\
0.685	53.5\\
0.686	52.75\\
0.687	53.25\\
0.688	53.25\\
0.689	53.5\\
0.69	53\\
0.691	53\\
0.692	53.25\\
0.693	53.25\\
0.694	53\\
0.695	53.25\\
0.696	53.25\\
0.697	52.75\\
0.698	53\\
0.699	53\\
0.7	53\\
0.701	52.5\\
0.702	53\\
0.703	52.25\\
0.704	53\\
0.705	52.25\\
0.706	52.5\\
0.707	52.75\\
0.708	52\\
0.709	52.75\\
0.71	52.25\\
0.711	52.75\\
0.712	52.25\\
0.713	51.75\\
0.714	52.25\\
0.715	51.75\\
0.716	52.25\\
0.717	52\\
0.718	51.75\\
0.719	51.75\\
0.72	51.75\\
0.721	51.75\\
0.722	51.5\\
0.723	52\\
0.724	51.5\\
0.725	51.5\\
0.726	51.5\\
0.727	51.75\\
0.728	51.5\\
0.729	51.25\\
0.73	51.5\\
0.731	51\\
0.732	51.25\\
0.733	51.5\\
0.734	50.75\\
0.735	51\\
0.736	51.5\\
0.737	51\\
0.738	50.5\\
0.739	50.75\\
0.74	50.5\\
0.741	50.5\\
0.742	50\\
0.743	50.5\\
0.744	51\\
0.745	50.75\\
0.746	50.25\\
0.747	50\\
0.748	50\\
0.749	50.5\\
0.75	49.75\\
0.751	50\\
0.752	49.75\\
0.753	49.5\\
0.754	49.75\\
0.755	49.5\\
0.756	49.5\\
0.757	49\\
0.758	49.25\\
0.759	49.25\\
0.76	49.5\\
0.761	48.75\\
0.762	48.75\\
0.763	49.25\\
0.764	49\\
0.765	49\\
0.766	48.5\\
0.767	48.5\\
0.768	48.75\\
0.769	48.25\\
0.77	48.25\\
0.771	48.25\\
0.772	48.5\\
0.773	48.25\\
0.774	48.25\\
0.775	47.75\\
0.776	48\\
0.777	47.75\\
0.778	47.25\\
0.779	46.25\\
0.78	46.75\\
0.781	47.25\\
0.782	46.5\\
0.783	47\\
0.784	46\\
0.785	46\\
0.786	46.25\\
0.787	46\\
0.788	45.5\\
0.789	45.75\\
0.79	45\\
0.791	45.25\\
0.792	44\\
0.793	43\\
0.794	44.25\\
0.795	43.5\\
0.796	43\\
0.797	42.5\\
0.798	43\\
0.799	43\\
0.8	42.25\\
0.801	42.5\\
0.802	42.5\\
0.803	42.5\\
0.804	42.25\\
0.805	42.75\\
0.806	42.25\\
0.807	42\\
0.808	42.75\\
0.809	42.5\\
0.81	42.75\\
0.811	42\\
0.812	42.25\\
0.813	42.5\\
0.814	41.25\\
0.815	42.75\\
0.816	43.5\\
0.817	43.5\\
0.818	42.75\\
0.819	43.25\\
0.82	43.25\\
0.821	43.5\\
0.822	43.25\\
0.823	43\\
0.824	43.25\\
0.825	43\\
0.826	42.75\\
0.827	40.5\\
0.828	40.25\\
0.829	40\\
0.83	40.25\\
0.831	41\\
0.832	42.25\\
0.833	42.75\\
0.834	41.75\\
0.835	42.25\\
0.836	42\\
0.837	42.25\\
0.838	41.25\\
0.839	42.5\\
0.84	40.5\\
0.841	42.25\\
0.842	41.75\\
0.843	42.5\\
0.844	41.5\\
0.845	41.5\\
0.846	41.5\\
0.847	41.75\\
0.848	41.25\\
0.849	41.25\\
0.85	41.5\\
0.851	41.5\\
0.852	41.25\\
0.853	40.25\\
0.854	40.75\\
0.855	40.75\\
0.856	40.25\\
0.857	39.75\\
0.858	40.25\\
0.859	39.75\\
0.86	40\\
0.861	39.75\\
0.862	40\\
0.863	39.75\\
0.864	39.75\\
0.865	40\\
0.866	39.5\\
0.867	39.5\\
0.868	40\\
0.869	39.25\\
0.87	39.5\\
0.871	39.25\\
0.872	39\\
0.873	39\\
0.874	39\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> tikz/lvp_mor_all.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={LV pressure [mmHg]},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize},cells={align=center},every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
0.001	8.17330335851239\\
0.00200000000000011	8.25796477281541\\
0.003	8.28167476071034\\
0.00400000000000011	8.25421122973431\\
0.005	8.27887286131325\\
0.00600000000000012	8.28712185803395\\
0.00700000000000001	8.2773301088081\\
0.00800000000000012	8.30758942673633\\
0.00900000000000001	8.29528901229708\\
0.0100000000000001	8.30946264022625\\
0.011	8.31170328254009\\
0.0120000000000001	8.31713539857872\\
0.013	8.31921701712939\\
0.0140000000000001	8.32643478022935\\
0.015	8.32495501593138\\
0.0160000000000001	8.33423092148189\\
0.017	8.33002552712918\\
0.0180000000000001	8.34092470347544\\
0.019	8.33499320675402\\
0.0200000000000001	8.34626888970176\\
0.021	8.34027999637386\\
0.0220000000000001	8.35066593846033\\
0.023	8.3455280599272\\
0.0240000000000001	8.3545129292477\\
0.025	8.35081740030148\\
0.0260000000000001	8.35766637275432\\
0.027	8.35625084238056\\
0.0280000000000001	8.36034969425122\\
0.029	8.36142790703006\\
0.0300000000000001	8.36300062286107\\
0.031	8.36610477438847\\
0.0320000000000001	8.36563756074347\\
0.033	8.37045658100501\\
0.0340000000000001	8.36804362384887\\
0.035	8.37466676158524\\
0.0360000000000001	8.37015295713034\\
0.037	8.37872165254858\\
0.0380000000000001	8.37208021457733\\
0.039	8.38249251590592\\
0.0400000000000001	8.37397377811263\\
0.041	8.3858879721674\\
0.0420000000000001	8.37590530525846\\
0.043	8.38890663812008\\
0.0440000000000002	8.37787064311278\\
0.045	8.39159291669148\\
0.0460000000000002	8.37984757896505\\
0.047	8.39398141915271\\
0.0480000000000002	8.3818342817595\\
0.049	8.39609240497891\\
0.0500000000000002	8.38383407364566\\
0.051	8.39793449123285\\
0.0520000000000002	8.38585422139219\\
0.053	8.39951877771459\\
0.0540000000000002	8.38790205365178\\
0.055	8.40086025098252\\
0.0560000000000002	8.38997237647971\\
0.0570000000000001	8.40198414871639\\
0.0580000000000002	8.39204131410216\\
0.0590000000000001	8.40293274937898\\
0.0600000000000002	8.39408261908736\\
0.0610000000000001	8.40374050050308\\
0.0620000000000002	8.39607951677278\\
0.0630000000000001	8.4044262525327\\
0.0640000000000002	8.39803493773002\\
0.0650000000000001	8.40499020855274\\
0.0660000000000002	8.39996054927048\\
0.0670000000000001	8.40543443927984\\
0.0680000000000002	8.40185503434935\\
0.0690000000000001	8.40578196082927\\
0.0700000000000002	8.40369256319306\\
0.0710000000000001	8.40607697042538\\
0.0720000000000002	8.40543308986668\\
0.0730000000000001	8.4063679524905\\
0.0740000000000002	8.40704100711482\\
0.0750000000000001	8.40669090728527\\
0.0760000000000002	8.40849859752993\\
0.0770000000000001	8.40706163331599\\
0.0780000000000002	8.40980742476587\\
0.0790000000000001	8.4074791355401\\
0.0800000000000002	8.4109822985104\\
0.0810000000000001	8.40793472436724\\
0.0820000000000002	8.41204149589631\\
0.0830000000000001	8.40842160723848\\
0.0840000000000002	8.41299886414312\\
0.0850000000000001	8.40894098004369\\
0.0860000000000002	8.41386111923617\\
0.0870000000000001	8.40950444118008\\
0.0880000000000002	8.41462823268662\\
0.0890000000000001	8.41013244207283\\
0.0900000000000002	8.41529860112358\\
0.0910000000000001	8.41085073411948\\
0.0920000000000002	8.41587521233452\\
0.0930000000000001	8.41168712359394\\
0.0940000000000002	8.41637243777294\\
0.0950000000000001	8.41267035391986\\
0.0960000000000002	8.41682239256558\\
0.0970000000000001	8.41383131839883\\
0.0980000000000002	8.41728089532988\\
0.0990000000000001	8.41520792866001\\
0.1	8.41783533210272\\
0.101	8.41685377866847\\
0.102	8.41861319626746\\
0.103	8.41885406747136\\
0.104	8.41979341109285\\
0.105	8.42134874150225\\
0.106	8.42162457441885\\
0.107	8.42456557307059\\
0.108	8.42445371882196\\
0.109	8.42886600911321\\
0.11	8.42877266842971\\
0.111	8.43480900504381\\
0.112	8.43529026014601\\
0.113	8.44324054266636\\
0.114	8.44504079507142\\
0.115	8.4554216624731\\
0.116	8.45954894522047\\
0.117	8.4732096952232\\
0.118	8.481032855766\\
0.119	8.49931356381816\\
0.12	8.51274544918421\\
0.121	8.53765805773367\\
0.122	8.55934783717788\\
0.123	8.59381950023525\\
0.124	8.62742013580548\\
0.125	8.67556068232882\\
0.126	8.72600091172846\\
0.127	8.79331144397709\\
0.128	8.86691618644205\\
0.129	8.99370756974609\\
0.13	9.17704110065162\\
0.131	9.38963102218074\\
0.132	9.63670220175112\\
0.133	9.91797984848305\\
0.134	10.2362886907175\\
0.135	10.5907793472872\\
0.136	10.9798210632196\\
0.137	11.4003392575778\\
0.138	11.8462441769992\\
0.139	12.311104800878\\
0.14	12.7860415041184\\
0.141	13.2619324189891\\
0.142	13.7297338935521\\
0.143	14.1805703693208\\
0.144	14.6073663581475\\
0.145	15.004350293267\\
0.146	15.3677195466036\\
0.147	15.6955269468962\\
0.148	15.9872816746261\\
0.149	16.2439349137914\\
0.15	16.4672533025167\\
0.151	16.6596926403324\\
0.152	16.8239859654817\\
0.153	16.9629448160756\\
0.154	17.0793160173261\\
0.155	17.1755878870534\\
0.156	17.2539918417378\\
0.157	17.3164010456622\\
0.158	17.364314898925\\
0.159	17.3988961487721\\
0.16	17.4208754474311\\
0.161	17.4306687741566\\
0.162	17.4282636916807\\
0.163	17.4133061005112\\
0.164	17.3850446903097\\
0.165	17.3423484931144\\
0.166	17.283700143467\\
0.167	17.2072127490833\\
0.168	17.1106180269595\\
0.169	16.9913670441144\\
0.17	16.8466239897899\\
0.171	16.6734736489845\\
0.172	16.4690118248259\\
0.173	16.2306411633623\\
0.174	15.9563269157924\\
0.175	15.6449541797146\\
0.176	15.2966749407725\\
0.177	15.0913023033367\\
0.178	14.7669742156559\\
0.179	14.5823716851667\\
0.18	14.1826769194923\\
0.181	14.0130898175436\\
0.182	13.555748451619\\
0.183	13.4183142116632\\
0.184	12.9320207763396\\
0.185	12.8407011011418\\
0.186	12.3506419087553\\
0.187	12.3172163382363\\
0.188	11.8397311377335\\
0.189	11.8661235413088\\
0.19	11.4114432847381\\
0.191	11.4915054291336\\
0.192	11.0633466921718\\
0.193	11.1872365554367\\
0.194	10.7860001125286\\
0.195	10.9416967483335\\
0.196	10.5673617112129\\
0.197	10.7426506408465\\
0.198	10.3952229357817\\
0.199	10.5793327370426\\
0.2	10.258922227168\\
0.201	10.4428794484388\\
0.202	10.1498698611859\\
0.203	10.3264156213753\\
0.204	10.0613509967706\\
0.205	10.2248748187922\\
0.206	9.98820811744046\\
0.207	10.1346699882101\\
0.208	9.92652211659413\\
0.209	10.0533430688806\\
0.21	9.87336016824456\\
0.211	9.97922343107385\\
0.212	9.82657351803624\\
0.213	9.91117917775704\\
0.214	9.78458178432997\\
0.215	9.8484886351454\\
0.216	9.74616075268321\\
0.217	9.79074810456771\\
0.218	9.71031745014391\\
0.219	9.73776674429808\\
0.22	9.67623593614586\\
0.221	9.68945521373637\\
0.222	9.64327478306733\\
0.223	9.64573602164066\\
0.224	9.61096030541997\\
0.225	9.60649566087909\\
0.226	9.57896881823248\\
0.227	9.57156757359542\\
0.228	9.54710579805231\\
0.229	9.54073022036398\\
0.23	9.51527754311987\\
0.231	9.51371831995339\\
0.232	9.48347071963258\\
0.233	9.49023262607596\\
0.234	9.45173274510495\\
0.235	9.46994849581049\\
0.236	9.42015997738077\\
0.237	9.45252026058871\\
0.238	9.38889093888579\\
0.239	9.43758648129991\\
0.24	9.35809794365656\\
0.241	9.42476682522088\\
0.242	9.32798091856814\\
0.243	9.41368046777096\\
0.244	9.29875428806301\\
0.245	9.40394928321351\\
0.246	9.27063639538281\\
0.247	9.39520842452536\\
0.248	9.24383921663484\\
0.249	9.57620322421592\\
0.25	10.2049491014769\\
0.251	11.5297815782966\\
0.252	12.7966645877496\\
0.253	14.6474615431631\\
0.254	16.2411673799124\\
0.255	18.3350060838155\\
0.256	20.0857982651598\\
0.257	22.3039581743637\\
0.258	24.1197958371735\\
0.259	26.4124920798982\\
0.26	28.2625028461624\\
0.261	30.6006604557843\\
0.262	32.4747681640354\\
0.263	34.8440303154566\\
0.264	36.7356202937073\\
0.265	39.1245244927463\\
0.266	41.0291779570709\\
0.267	43.4252368447336\\
0.268	45.3374031416335\\
0.269	47.7283977085668\\
0.27	49.6408260321125\\
0.271	52.0146733262446\\
0.272	53.9198734846404\\
0.273	56.2649409053275\\
0.274	58.1558393966809\\
0.275	60.4617895975631\\
0.276	62.3322290769538\\
0.277	64.5903645472441\\
0.278	65.668710310757\\
0.279	65.9061853685047\\
0.28	66.1650084417569\\
0.281	66.3942710000205\\
0.282	66.6789698623675\\
0.283	66.9405309120088\\
0.284	67.2259152944853\\
0.285	67.5217935561786\\
0.286	67.8119557350324\\
0.287	68.1260700957286\\
0.288	68.4314638675003\\
0.289	68.7495406806475\\
0.29	69.0719371679981\\
0.291	69.3926890304892\\
0.292	69.7229381497682\\
0.293	70.0503458757855\\
0.294	70.3813044590245\\
0.295	70.7138839121282\\
0.296	71.0444167970141\\
0.297	71.3775145203293\\
0.298	71.7074640900919\\
0.299	72.0376823689864\\
0.3	72.3655362645412\\
0.301	72.6911221690452\\
0.302	73.0146704284266\\
0.303	73.3345514078792\\
0.304	73.6517110177654\\
0.305	73.9648809593573\\
0.306	74.2740653769202\\
0.307	74.5793632829568\\
0.308	74.8795431522664\\
0.309	75.175682520328\\
0.31	75.4662150128815\\
0.311	75.752035747594\\
0.312	76.0323218119615\\
0.313	76.3070856093737\\
0.314	76.5763682431385\\
0.315	76.839744852892\\
0.316	77.0972910188261\\
0.317	77.3490300342563\\
0.318	77.5944330685518\\
0.319	77.8341515723726\\
0.32	78.0673404939078\\
0.321	78.2946598290787\\
0.322	78.5156418270496\\
0.323	78.7304204375046\\
0.324	78.9391122194998\\
0.325	79.1414620107715\\
0.326	79.3377718249986\\
0.327	79.5278885919886\\
0.328	79.7118683164573\\
0.329	79.889909483807\\
0.33	80.061782258971\\
0.331	80.2278936294722\\
0.332	80.387963312757\\
0.333	80.5423630914566\\
0.334	80.6909350127944\\
0.335	80.8339383525271\\
0.336	80.9713190856999\\
0.337	81.1032968668958\\
0.338	81.2298298205311\\
0.339	81.3511674518555\\
0.34	81.467244194139\\
0.341	81.5783354533453\\
0.342	81.6843778367102\\
0.343	81.7856356409647\\
0.344	81.8820769587481\\
0.345	81.9739353092151\\
0.346	82.0612153497274\\
0.347	82.1441201876681\\
0.348	82.2226869338178\\
0.349	82.2970874908481\\
0.35	82.3673948176321\\
0.351	82.4337412823911\\
0.352	82.4962422956037\\
0.353	82.5549859454831\\
0.354	82.6101275822872\\
0.355	82.6617186113492\\
0.356	82.7099398228073\\
0.357	82.7548227188454\\
0.358	82.7965547498598\\
0.359	82.8351636660307\\
0.36	82.8708297470558\\
0.361	82.903585815704\\
0.362	82.9335991325667\\
0.363	82.9609100054526\\
0.364	82.9856717275172\\
0.365	83.007930066679\\
0.366	83.0278270897833\\
0.367	83.0454109853457\\
0.368	83.0608152288521\\
0.369	83.0740865976354\\
0.37	83.0853541793546\\
0.371	83.0946588129651\\
0.372	83.1021282935305\\
0.373	83.1077959909407\\
0.374	83.1117885152473\\
0.375	83.1141326624279\\
0.376	83.1149509958054\\
0.377	83.1142691619044\\
0.378	83.1121975142656\\
0.379	83.1087710175814\\
0.38	83.1040758535388\\
0.381	83.0981688274915\\
0.382	83.0911002297027\\
0.383	83.0829590709133\\
0.384	83.0737511295143\\
0.385	83.0636050636242\\
0.386	83.0524759979452\\
0.387	83.0405370078509\\
0.388	83.0276906682902\\
0.389	83.0141541911877\\
0.39	82.9997787922288\\
0.391	82.9848247036209\\
0.392	82.9690948612034\\
0.393	82.9528872255566\\
0.394	82.9359633658609\\
0.395	82.9186527780325\\
0.396	82.9006809884524\\
0.397	82.8824048557962\\
0.398	82.8635182669502\\
0.399	82.8444008904918\\
0.4	82.8247204117709\\
0.401	82.8048739019699\\
0.402	82.7845088980363\\
0.403	82.7640336729457\\
0.404	82.7430823960026\\
0.405	82.7220682025627\\
0.406	82.7006184815495\\
0.407	82.6791449077754\\
0.408	82.6572748440202\\
0.409	82.6354120523922\\
0.41	82.6131906775683\\
0.411	82.5909997276644\\
0.412	82.5684879124239\\
0.413	82.546021830003\\
0.414	82.5232725254393\\
0.415	82.5005766985644\\
0.416	82.4776351114821\\
0.417	82.454748929795\\
0.418	82.4316530528898\\
0.419	82.4086099347456\\
0.42	82.385391122916\\
0.421	82.3622193560566\\
0.422	82.3389027124561\\
0.423	82.3156260231078\\
0.424	82.2922311499684\\
0.425	82.2688686640745\\
0.426	82.2454106944497\\
0.427	82.2219771185555\\
0.428	82.1984673164595\\
0.429	82.174973354796\\
0.43	82.1514194615284\\
0.431	82.1278721536\\
0.432	82.1042793158672\\
0.433	82.0806822229685\\
0.434	82.0570526576332\\
0.435	82.033407297259\\
0.436	82.0097403209513\\
0.437	81.9860458930016\\
0.438	81.9623390150079\\
0.439	81.9385926714084\\
0.44	81.914841320729\\
0.441	81.8910390594487\\
0.442	81.867236742878\\
0.443	81.8433733378944\\
0.444	81.8195124508568\\
0.445	81.7955813036457\\
0.446	81.7716534205663\\
0.447	81.7476469929403\\
0.448	81.7236429617777\\
0.449	81.6995528233077\\
0.45	81.6754630900844\\
0.451	81.6512804302581\\
0.452	81.6270951189811\\
0.453	81.6028103547077\\
0.454	81.5785194771839\\
0.455	81.5541231457543\\
0.456	81.5297164983064\\
0.457	81.5051989581384\\
0.458	81.4806665612956\\
0.459	81.4560181795743\\
0.46	81.431350102234\\
0.461	81.406561642344\\
0.462	81.3817480292214\\
0.463	81.3568105566628\\
0.464	81.3318418982956\\
0.465	81.3067468439119\\
0.466	81.2816140372292\\
0.467	81.2563531938182\\
0.468	81.2310475978531\\
0.469	81.2056132264849\\
0.47	81.1801267525868\\
0.471	81.1545113336509\\
0.472	81.128836492306\\
0.473	81.1030332956865\\
0.474	81.0771631503703\\
0.475	81.0511650642593\\
0.476	81.0250936292223\\
0.477	80.998894213627\\
0.478	80.9726151780527\\
0.479	80.9462079688837\\
0.48	80.9197151206454\\
0.481	80.8930926952067\\
0.482	80.8663785634212\\
0.483	80.83953141311\\
0.484	80.8125848126682\\
0.485	80.7854982545003\\
0.486	80.7582995165098\\
0.487	80.7309463883853\\
0.488	80.7034573364452\\
0.489	80.6757828885235\\
0.49	80.6479248644778\\
0.491	80.6198153110913\\
0.492	80.5914235709016\\
0.493	80.562641027001\\
0.494	80.533375358818\\
0.495	80.5034367483714\\
0.496	80.4726240201939\\
0.497	80.4406139312497\\
0.498	80.4070538041975\\
0.499	80.3714754905463\\
0.5	80.3176695871623\\
0.501	80.2318926903013\\
0.502	80.1191077516806\\
0.503	79.9771833802714\\
0.504	79.8095464283349\\
0.505	79.6202180898305\\
0.506	78.3742176857237\\
0.507	75.6471918400898\\
0.508	73.1752166389712\\
0.509	69.8050760447137\\
0.51	67.4816437049677\\
0.511	63.9395209042861\\
0.512	61.9315193161431\\
0.513	58.2370123020333\\
0.514	56.6111923842\\
0.515	52.8149493989251\\
0.516	51.5441233877277\\
0.517	47.7041140761873\\
0.518	46.7379863235524\\
0.519	42.9126519037899\\
0.52	42.1855888718329\\
0.521	38.4329897903237\\
0.522	37.8826959121664\\
0.523	34.2459868470126\\
0.524	33.8243401582337\\
0.525	30.33306334025\\
0.526	30.0013891290798\\
0.527	26.6773485821455\\
0.528	26.4036268509153\\
0.529	23.2629390818177\\
0.53	23.0199364467055\\
0.531	20.0748059395477\\
0.532	19.8401156729687\\
0.533	17.0970152395423\\
0.534	16.8557093743734\\
0.535	14.313656887465\\
0.536	14.0583276314099\\
0.537	11.710266881525\\
0.538	11.4393574560385\\
0.539	9.27323919596849\\
0.54	8.99078275082987\\
0.541	7.96383169816427\\
0.542	7.93056691077759\\
0.543	7.87932800422067\\
0.544	7.82856015090421\\
0.545	7.7977222185374\\
0.546	7.75028979501682\\
0.547	7.71889924054336\\
0.548	7.68130469947472\\
0.549	7.64818836916884\\
0.55	7.61861506825998\\
0.551	7.58491483689343\\
0.552	7.56057092884346\\
0.553	7.52897991142874\\
0.554	7.50639418535011\\
0.555	7.47901683736887\\
0.556	7.45645554085821\\
0.557	7.4335074456486\\
0.558	7.41107814184172\\
0.559	7.39130476903229\\
0.56	7.37026098660797\\
0.561	7.35190289988017\\
0.562	7.33338692989273\\
0.563	7.31544176667683\\
0.564	7.29954631806973\\
0.565	7.28214894609699\\
0.566	7.26806923308944\\
0.567	7.2519431074214\\
0.568	7.23872426728113\\
0.569	7.22439198083986\\
0.57	7.21159272830776\\
0.571	7.19896256504746\\
0.572	7.18673789529066\\
0.573	7.1753218240156\\
0.574	7.16400689079943\\
0.575	7.15337766248844\\
0.576	7.14311496815888\\
0.577	7.1331180996662\\
0.578	7.12380492549786\\
0.579	7.11448678748391\\
0.58	7.10591561555293\\
0.581	7.09735775157421\\
0.582	7.089367900262\\
0.583	7.08156769000317\\
0.584	7.07411663275627\\
0.585	7.06696888304465\\
0.586	7.06009663554369\\
0.587	7.05346803305664\\
0.588	7.04720145790732\\
0.589	7.04102228840955\\
0.59	7.03530724245329\\
0.591	7.02959831542669\\
0.592	7.02431664410571\\
0.593	7.01913379635071\\
0.594	7.01417998003488\\
0.595	7.00953431115084\\
0.596	7.00487868509705\\
0.597	7.00070305306366\\
0.598	6.99638769782211\\
0.599	6.99257300241899\\
0.6	6.98865488363863\\
0.601	6.98511320409549\\
0.602	6.98160564534288\\
0.603	6.97831142066792\\
0.604	6.97516841459362\\
0.605	6.97214743336576\\
0.606	6.9692935885364\\
0.607	6.96658285319033\\
0.608	6.96395408411241\\
0.609	6.96156786303876\\
0.61	6.95913247402688\\
0.611	6.95705582230264\\
0.612	6.9548072594463\\
0.613	6.95301204941194\\
0.614	6.95094957690555\\
0.615	6.94941149818371\\
0.616	6.94752828153167\\
0.617	6.94623205630963\\
0.618	6.94451606424046\\
0.619	6.94344973343557\\
0.62	6.94189130577126\\
0.621	6.94103909052305\\
0.622	6.93963554288919\\
0.623	6.93897648709762\\
0.624	6.93773007942701\\
0.625	6.93724188959394\\
0.626	6.93615538382558\\
0.627	6.93581855301061\\
0.628	6.93489176157594\\
0.629	6.93469136029433\\
0.63	6.93392107072226\\
0.631	6.93384596898259\\
0.632	6.9332271406207\\
0.633	6.93326698576792\\
0.634	6.93279496016539\\
0.635	6.93294086523945\\
0.636	6.93261145783714\\
0.637	6.93285415735274\\
0.638	6.93266388588886\\
0.639	6.93299471950428\\
0.64	6.93294004800935\\
0.641	6.93335131146218\\
0.642	6.93342831342648\\
0.643	6.93391353701653\\
0.644	6.93411718625763\\
0.645	6.93467144204896\\
0.646	6.93499754066698\\
0.647	6.93561603594031\\
0.648	6.93605931580571\\
0.649	6.93673788646654\\
0.65	6.93729408870171\\
0.651	6.93802854601018\\
0.652	6.93869341337194\\
0.653	6.93948020212376\\
0.654	6.94024943825339\\
0.655	6.94108541522608\\
0.656	6.94195479163783\\
0.657	6.94283705660171\\
0.658	6.94380287978245\\
0.659	6.94472796095461\\
0.66	6.94578783744197\\
0.661	6.94675114639034\\
0.662	6.94790430632804\\
0.663	6.94890002014309\\
0.664	6.95014697990412\\
0.665	6.95116890222035\\
0.666	6.95251011737568\\
0.667	6.95355323218618\\
0.668	6.95498762746187\\
0.669	6.95604927432895\\
0.67	6.95757340162782\\
0.671	6.95865361905545\\
0.672	6.96026173307737\\
0.673	6.96136291354535\\
0.674	6.96304750514293\\
0.675	6.96417366753415\\
0.676	6.96592630181734\\
0.677	6.96708215853382\\
0.678	6.9688943401536\\
0.679	6.97008460304036\\
0.68	6.97194825388621\\
0.681	6.97317734083015\\
0.682	6.97508493405748\\
0.683	6.97635683850864\\
0.684	6.97830155482541\\
0.685	6.97961966145291\\
0.686	6.9815955527933\\
0.687	6.98296253166843\\
0.688	6.98496451593104\\
0.689	6.98638236793903\\
0.69	6.98840616938505\\
0.691	6.9898762796745\\
0.692	6.99191831840826\\
0.693	6.99344154320758\\
0.694	6.99549896089756\\
0.695	6.99707555297894\\
0.696	6.99914618899188\\
0.697	7.00077582046795\\
0.698	7.00285831469315\\
0.699	7.00453987782978\\
0.7	7.00663378735761\\
0.701	7.00836539304018\\
0.702	7.01047107522336\\
0.703	7.01225027710509\\
0.704	7.0143686691735\\
0.705	7.0161925445774\\
0.706	7.0183250509599\\
0.707	7.02019053387749\\
0.708	7.02233855766827\\
0.709	7.02424283185959\\
0.71	7.02640753439885\\
0.711	7.02834809045783\\
0.712	7.03053038295453\\
0.713	7.03250515458163\\
0.714	7.0347054223352\\
0.715	7.03671309379637\\
0.716	7.03893117159789\\
0.717	7.04097066281397\\
0.718	7.04320608737279\\
0.719	7.04527713231213\\
0.72	7.04752889000738\\
0.721	7.04963136729963\\
0.722	7.05189844127117\\
0.723	7.05403222113052\\
0.724	7.05631379084753\\
0.725	7.05847871306473\\
0.726	7.06077387979909\\
0.727	7.06296975845992\\
0.728	7.06527801086179\\
0.729	7.06750432285291\\
0.73	7.0698253296287\\
0.731	7.07208146492077\\
0.732	7.07441529391782\\
0.733	7.07670003239975\\
0.734	7.07904702499011\\
0.735	7.08135953987424\\
0.736	7.08371970520084\\
0.737	7.08605917158635\\
0.738	7.08843282953489\\
0.739	7.09079807866205\\
0.74	7.09318539627956\\
0.741	7.09557628835672\\
0.742	7.09797656741027\\
0.743	7.10039272559164\\
0.744	7.10280606723022\\
0.745	7.10524726186743\\
0.746	7.10767266168492\\
0.747	7.11013953105618\\
0.748	7.11257579184663\\
0.749	7.11506940056358\\
0.75	7.11751483154192\\
0.751	7.12003627715563\\
0.752	7.12248909273349\\
0.753	7.12504020308464\\
0.754	7.12749794859717\\
0.755	7.13008073514056\\
0.756	7.13254126619742\\
0.757	7.13515731976122\\
0.758	7.13761872125816\\
0.759	7.1402695931412\\
0.76	7.14273028026008\\
0.761	7.1454168036664\\
0.762	7.14787617343201\\
0.763	7.15059821900165\\
0.764	7.15305661048188\\
0.765	7.15581321705548\\
0.766	7.15827162123195\\
0.767	7.16106133466072\\
0.768	7.16352124826301\\
0.769	7.16634201719932\\
0.77	7.16880548618255\\
0.771	7.1716548664309\\
0.772	7.17412416075928\\
0.773	7.17699950543511\\
0.774	7.17947693436498\\
0.775	7.18237560272183\\
0.776	7.18486332132459\\
0.777	7.18778267631228\\
0.778	7.19028282883348\\
0.779	7.19322015093604\\
0.78	7.19573472069888\\
0.781	7.19868733461824\\
0.782	7.20121822057858\\
0.783	7.20418324157809\\
0.784	7.20673232131256\\
0.785	7.2097068893444\\
0.786	7.21227581529081\\
0.787	7.21525706676429\\
0.788	7.21784732412986\\
0.789	7.2208323987655\\
0.79	7.22344526843545\\
0.791	7.22643147897357\\
0.792	7.22906787601334\\
0.793	7.2320526707844\\
0.794	7.2347132882402\\
0.795	7.23769432940792\\
0.796	7.24037947106285\\
0.797	7.24335467313325\\
0.798	7.24606444953873\\
0.799	7.24903178875697\\
0.8	7.25176612396708\\
0.801	7.25472389471906\\
0.802	7.25748236766647\\
0.803	7.26042902715062\\
0.804	7.26321118568135\\
0.805	7.26614529032474\\
0.806	7.26895051158273\\
0.807	7.27187089718457\\
0.808	7.27469831289637\\
0.809	7.27760408665461\\
0.81	7.28045261141641\\
0.811	7.28334320382778\\
0.812	7.28621155911541\\
0.813	7.28908652748013\\
0.814	7.2919732305342\\
0.815	7.29483282192026\\
0.816	7.29773601017507\\
0.817	7.30058030357536\\
0.818	7.30349831687505\\
0.819	7.30632782059558\\
0.82	7.30925850078819\\
0.821	7.31207404227167\\
0.822	7.31501525539136\\
0.823	7.31781765013927\\
0.824	7.32076736324739\\
0.825	7.32355738466182\\
0.826	7.32651373001252\\
0.827	7.32929213859541\\
0.828	7.33225314652655\\
0.829	7.33502074151973\\
0.83	7.33798462024469\\
0.831	7.34074235227431\\
0.832	7.34370716379514\\
0.833	7.34645578631153\\
0.834	7.34942025357026\\
0.835	7.35215999932941\\
0.836	7.35512252790077\\
0.837	7.35785450244176\\
0.838	7.36081355062871\\
0.839	7.3635378558686\\
0.84	7.3664926166627\\
0.841	7.36920951337181\\
0.842	7.37215859621484\\
0.843	7.37486885697108\\
0.844	7.37781095586308\\
0.845	7.38051457388009\\
0.846	7.3834492903861\\
0.847	7.38614605270349\\
0.848	7.38907255326566\\
0.849	7.39176263107778\\
0.85	7.39468005040279\\
0.851	7.39736344192478\\
0.852	7.40027115128813\\
0.853	7.40294760478242\\
0.854	7.40584516490772\\
0.855	7.40851435044302\\
0.856	7.41140127563931\\
0.857	7.41406297662157\\
0.858	7.4169386075199\\
0.859	7.41959273701877\\
0.86	7.42245638625807\\
0.861	7.4251028251863\\
0.862	7.42795377025965\\
0.863	7.43059248953032\\
0.864	7.43342990407293\\
0.865	7.43606098178\\
0.866	7.43888391133361\\
0.867	7.44150759570355\\
0.868	7.44431488726479\\
0.869	7.44693159114467\\
0.87	7.44972203676656\\
0.871	7.45233219145572\\
0.872	7.45510458137031\\
0.873	7.45770871738826\\
0.874	7.46046168208438\\
};
\addlegendentry{\fom{}}

\addplot [color=rom10]
  table[row sep=crcr]{%
0.001	7.9961375127485\\
0.00200000000000011	8.03345377907987\\
0.003	8.20357835402699\\
0.00400000000000011	7.99715095660489\\
0.005	8.18597380244488\\
0.00600000000000012	7.99940378911514\\
0.00700000000000001	8.1801138530721\\
0.00800000000000012	7.99991145409774\\
0.00900000000000001	8.16893969703126\\
0.0100000000000001	7.99939472402907\\
0.011	8.1530292131268\\
0.0120000000000001	7.99942396814585\\
0.013	8.12589004529707\\
0.0140000000000001	7.99921478873386\\
0.015	8.09768948604397\\
0.0160000000000001	7.99917872578447\\
0.017	8.05617786278019\\
0.0180000000000001	7.99984740977763\\
0.019	8.0042763733477\\
0.0200000000000001	8.00895890907116\\
0.021	7.99771072433261\\
0.0220000000000001	7.99960241489461\\
0.023	7.99778415623324\\
0.0240000000000001	7.99781700128441\\
0.025	7.99781868466545\\
0.0260000000000001	7.99711026826361\\
0.027	7.99739108134529\\
0.0280000000000001	7.99678387752524\\
0.029	7.99707353139226\\
0.0300000000000001	7.99655787466229\\
0.031	7.99670238009417\\
0.0320000000000001	7.99658064756928\\
0.033	7.99626315561216\\
0.0340000000000001	7.99663667618494\\
0.035	7.9959947045162\\
0.0360000000000001	7.99654715868831\\
0.037	7.9959270043623\\
0.0380000000000001	7.99636052525165\\
0.039	7.99596509686742\\
0.0400000000000001	7.99615608873248\\
0.041	7.99603280002145\\
0.0420000000000001	7.99599317588451\\
0.043	7.99607621530884\\
0.0440000000000002	7.99589400513502\\
0.045	7.99610169948093\\
0.0460000000000002	7.99582086132929\\
0.047	7.99614438134277\\
0.0480000000000002	7.99575947539485\\
0.049	7.99617675216586\\
0.0500000000000002	7.99576228956249\\
0.051	7.99614122971169\\
0.0520000000000002	7.99585691272171\\
0.053	7.99605082015791\\
0.0540000000000002	7.99598715387892\\
0.055	7.99598132085561\\
0.0560000000000002	7.9960775286019\\
0.0570000000000001	7.99598337869886\\
0.0580000000000002	7.99610819832149\\
0.0590000000000001	7.99604310334002\\
0.0600000000000002	7.99611505225151\\
0.0610000000000001	7.99611100492473\\
0.0620000000000002	7.99614663671223\\
0.0630000000000001	7.99614657802534\\
0.0640000000000002	7.99622589067503\\
0.0650000000000001	7.99614590120394\\
0.0660000000000002	7.99633591748134\\
0.0670000000000001	7.9961408042676\\
0.0680000000000002	7.99643573737141\\
0.0690000000000001	7.99617140415007\\
0.0700000000000002	7.99649330902949\\
0.0710000000000001	7.99625544781052\\
0.0720000000000002	7.99650689448385\\
0.0730000000000001	7.99638048521897\\
0.0740000000000002	7.99649947138845\\
0.0750000000000001	7.99651963833426\\
0.0760000000000002	7.99649860680348\\
0.0770000000000001	7.99665091576015\\
0.0780000000000002	7.99652247407419\\
0.0790000000000001	7.99676478425294\\
0.0800000000000002	7.99657887739281\\
0.0810000000000001	7.99686152972945\\
0.0820000000000002	7.99667009558823\\
0.0830000000000001	7.99694767248973\\
0.0840000000000002	7.99679582156871\\
0.0850000000000001	7.99703570705945\\
0.0860000000000002	7.99695411935193\\
0.0870000000000001	7.99714438469832\\
0.0880000000000002	7.99714460977862\\
0.0890000000000001	7.99729634482692\\
0.0900000000000002	7.99737526039241\\
0.0910000000000001	7.99751480875695\\
0.0920000000000002	7.99766930886012\\
0.0930000000000001	7.99782454638234\\
0.0940000000000002	7.9980681941632\\
0.0950000000000001	7.99826045957783\\
0.0960000000000002	7.99863085732781\\
0.0970000000000001	7.998881988294\\
0.0980000000000002	7.99943513578448\\
0.0990000000000001	7.99978847598345\\
0.1	8.00058834886174\\
0.101	8.00113297062999\\
0.102	8.00225075733418\\
0.103	8.00313805572091\\
0.104	8.00467124862757\\
0.105	8.00612251585944\\
0.106	8.00823403772909\\
0.107	8.01054892859657\\
0.108	8.01351965489149\\
0.109	8.01710089993521\\
0.11	8.02139049327283\\
0.111	8.02679840113066\\
0.112	8.03311752709831\\
0.113	8.0411631806919\\
0.114	8.05056946226002\\
0.115	8.06245322335375\\
0.116	8.07648952489054\\
0.117	8.09399312400947\\
0.118	8.11488871837795\\
0.119	8.14063214707249\\
0.12	8.17158440412652\\
0.121	8.20935723028998\\
0.122	8.25489965706946\\
0.123	8.31006104116645\\
0.124	8.37649201134902\\
0.125	8.45638927166619\\
0.126	8.55216547259047\\
0.127	8.66642440520315\\
0.128	8.80229024565335\\
0.129	8.96266067177675\\
0.13	9.15108384458184\\
0.131	9.37030464863723\\
0.132	9.62359627076359\\
0.133	9.91263720353024\\
0.134	10.2392219787107\\
0.135	10.6026556467255\\
0.136	11.001792253145\\
0.137	11.4323874460594\\
0.138	11.8894131504135\\
0.139	12.3649790627441\\
0.14	12.8507287129345\\
0.141	13.3367810594726\\
0.142	13.8136995482987\\
0.143	14.2724700188362\\
0.144	14.7053592010543\\
0.145	15.1066551252573\\
0.146	15.4720288592876\\
0.147	15.7998256264734\\
0.148	16.0891208248822\\
0.149	16.3414808680874\\
0.15	16.5582876677925\\
0.151	16.7428370846656\\
0.152	16.8975436662135\\
0.153	17.0261011652941\\
0.154	17.1310335757486\\
0.155	17.2155771193263\\
0.156	17.2818720540607\\
0.157	17.3322787634994\\
0.158	17.368359690153\\
0.159	17.3914605553132\\
0.16	17.4025165285591\\
0.161	17.4018550685659\\
0.162	17.3897721810716\\
0.163	17.365617380477\\
0.164	17.3290212224565\\
0.165	17.2784027764265\\
0.166	17.2126833356409\\
0.167	17.1294211966347\\
0.168	17.0268146041751\\
0.169	16.9017236033437\\
0.17	16.7517481731196\\
0.171	16.5734355717124\\
0.172	16.3642171501133\\
0.173	16.1210959699543\\
0.174	15.8422251749994\\
0.175	15.5262829618738\\
0.176	15.1734504668902\\
0.177	14.7854865308491\\
0.178	14.3658213720001\\
0.179	13.9201183968803\\
0.18	13.4552585667898\\
0.181	12.9801226421606\\
0.182	12.5912966648664\\
0.183	12.4946850318829\\
0.184	12.2883400143736\\
0.185	12.4012351175091\\
0.186	12.1899639799988\\
0.187	12.4391251820837\\
0.188	12.1964938361378\\
0.189	12.5411211905746\\
0.19	12.2386650186063\\
0.191	12.6618456085565\\
0.192	12.2797965981185\\
0.193	12.7729744492043\\
0.194	12.3030235816642\\
0.195	12.864302632631\\
0.196	12.3054930549299\\
0.197	12.9354578114145\\
0.198	12.2931049290953\\
0.199	12.9918876663687\\
0.2	12.273890369563\\
0.201	13.0421287831381\\
0.202	12.2551238253998\\
0.203	13.0941055615391\\
0.204	12.2428503364926\\
0.205	13.1537272078696\\
0.206	12.2402750680043\\
0.207	13.2260236148297\\
0.208	12.2469523169444\\
0.209	13.3147990918007\\
0.21	12.2611632558098\\
0.211	13.4203893397133\\
0.212	12.2827367110635\\
0.213	13.5391599524148\\
0.214	12.3129292629057\\
0.215	13.6658992076918\\
0.216	12.352309323441\\
0.217	13.7965144129399\\
0.218	12.3994765017986\\
0.219	13.9288969608101\\
0.22	12.451545758679\\
0.221	14.0621566344556\\
0.222	12.5055153437106\\
0.223	14.1954253610486\\
0.224	12.5593810334404\\
0.225	14.3272246286597\\
0.226	12.6123259991788\\
0.227	14.4557474041948\\
0.228	12.6640737425904\\
0.229	14.5796223022227\\
0.23	12.7141098223837\\
0.231	14.6984299659738\\
0.232	12.761366459511\\
0.233	14.8126722484941\\
0.234	12.8043916731393\\
0.235	14.9233854991692\\
0.236	12.8417413254691\\
0.237	15.0316419229067\\
0.238	12.8724170927751\\
0.239	15.1380742170913\\
0.24	12.8962175766912\\
0.241	15.2425874189462\\
0.242	12.9138144951803\\
0.243	15.3444294284198\\
0.244	12.9264545278172\\
0.245	15.4426019188136\\
0.246	12.9354350685666\\
0.247	15.536354138153\\
0.248	12.9416673524393\\
0.249	15.7983062267472\\
0.25	13.7987468466859\\
0.251	17.4878164765519\\
0.252	15.9851389122777\\
0.253	20.2415665280743\\
0.254	18.9589058892634\\
0.255	23.567728350123\\
0.256	22.360827273911\\
0.257	27.1604594412786\\
0.258	25.9384414510622\\
0.259	30.8353582780285\\
0.26	29.5346266155805\\
0.261	34.4731825537697\\
0.262	33.0637220608257\\
0.263	38.0307611776059\\
0.264	36.5171736793299\\
0.265	41.5494435899974\\
0.266	39.9824876629719\\
0.267	45.1635893749448\\
0.268	43.6433337534734\\
0.269	49.0930945626155\\
0.27	47.748179140582\\
0.271	53.6061502293742\\
0.272	52.5611752635152\\
0.273	58.9632259536137\\
0.274	58.3238969937441\\
0.275	65.3810805380036\\
0.276	65.2395239380335\\
0.277	65.9877508924628\\
0.278	66.207286784117\\
0.279	66.3391458147169\\
0.28	66.6428785014818\\
0.281	66.8118045141881\\
0.282	67.0543613023082\\
0.283	67.2995675443731\\
0.284	67.5290977667943\\
0.285	67.7873631743916\\
0.286	68.0460898213875\\
0.287	68.3054910891431\\
0.288	68.5858583188857\\
0.289	68.8550399662198\\
0.29	69.1467364768245\\
0.291	69.4315869648535\\
0.292	69.7252797187631\\
0.293	70.0286160472746\\
0.294	70.3228378441081\\
0.295	70.63614535341\\
0.296	70.9386286832986\\
0.297	71.2510365995221\\
0.298	71.5645819152133\\
0.299	71.8738311189439\\
0.3	72.1938226036407\\
0.301	72.5013077222604\\
0.302	72.8228132823941\\
0.303	73.1294497519835\\
0.304	73.4470688351483\\
0.305	73.7554139313168\\
0.306	74.0628481991109\\
0.307	74.3741280888218\\
0.308	74.6695494824417\\
0.309	74.979072519562\\
0.31	75.2662542165243\\
0.311	75.5666687411524\\
0.312	75.8489607908367\\
0.313	76.1363951801552\\
0.314	76.4130010012935\\
0.315	76.6874576826789\\
0.316	76.9557914059474\\
0.317	77.2176980127452\\
0.318	77.4762886060787\\
0.319	77.7251169246266\\
0.32	77.9733763071397\\
0.321	78.2088523783647\\
0.322	78.4456889781736\\
0.323	78.6686064638686\\
0.324	78.8924344443236\\
0.325	79.103834161347\\
0.326	79.313754551351\\
0.327	79.5137792298316\\
0.328	79.7101968566736\\
0.329	79.8981274903697\\
0.33	80.0820227330374\\
0.331	80.2573563529312\\
0.332	80.4291560772318\\
0.333	80.5923619428743\\
0.334	80.7516964442528\\
0.335	80.9038700644528\\
0.336	81.0502819789607\\
0.337	81.1922817650953\\
0.338	81.3259327657206\\
0.339	81.457957653343\\
0.34	81.5796734369737\\
0.341	81.7014950885892\\
0.342	81.8123502660115\\
0.343	81.9237385493926\\
0.344	82.0247003115056\\
0.345	82.1256329605919\\
0.346	82.21747198184\\
0.347	82.3081225888084\\
0.348	82.3914552181829\\
0.349	82.472146399919\\
0.35	82.5474514398051\\
0.351	82.6186502481156\\
0.352	82.6862687200233\\
0.353	82.7485586249595\\
0.354	82.8087520793352\\
0.355	82.8627394082303\\
0.356	82.9157906798998\\
0.357	82.9620169369257\\
0.358	83.0082718658394\\
0.359	83.0472260036998\\
0.36	83.0870232673504\\
0.361	83.1192460641069\\
0.362	83.1528024213235\\
0.363	83.1789753410648\\
0.364	83.2063440022731\\
0.365	83.2272655377802\\
0.366	83.2484207567653\\
0.367	83.2648709204289\\
0.368	83.279868288196\\
0.369	83.2924465879303\\
0.37	83.3015594317521\\
0.371	83.3105895902516\\
0.372	83.3143503913489\\
0.373	83.3198919704269\\
0.374	83.3190308726201\\
0.375	83.3209779600303\\
0.376	83.3162981233504\\
0.377	83.3145141182579\\
0.378	83.3067583032913\\
0.379	83.3011949222449\\
0.38	83.2909486126293\\
0.381	83.2817129803491\\
0.382	83.269369294454\\
0.383	83.2567258938197\\
0.384	83.2425128759292\\
0.385	83.226832220212\\
0.386	83.2108794725435\\
0.387	83.1925651204151\\
0.388	83.1749733789073\\
0.389	83.1544038296435\\
0.39	83.135285574619\\
0.391	83.1127941725592\\
0.392	83.0922737165325\\
0.393	83.0681655537859\\
0.394	83.0463512188711\\
0.395	83.0209354853981\\
0.396	82.9978904762719\\
0.397	82.9715009558332\\
0.398	82.9472367638793\\
0.399	82.9202233914325\\
0.4	82.8947240195385\\
0.401	82.8674165703591\\
0.402	82.8406839330175\\
0.403	82.8133441298272\\
0.404	82.7854443240684\\
0.405	82.7582277492873\\
0.406	82.7293184824496\\
0.407	82.7022620340001\\
0.408	82.6725909910004\\
0.409	82.6456298243516\\
0.41	82.6155062066272\\
0.411	82.588512528332\\
0.412	82.5582634626283\\
0.413	82.5310930330428\\
0.414	82.5010196898939\\
0.415	82.47355209539\\
0.416	82.4438972087976\\
0.417	82.4160613708503\\
0.418	82.3869930556351\\
0.419	82.358776690105\\
0.42	82.3303866506595\\
0.421	82.3018340011571\\
0.422	82.2741443378782\\
0.423	82.2453484091355\\
0.424	82.2183212964626\\
0.425	82.1894150528748\\
0.426	82.1629625370838\\
0.427	82.134109953554\\
0.428	82.108104656646\\
0.429	82.0794896007463\\
0.43	82.0537789433576\\
0.431	82.025589382328\\
0.432	82.0000150466911\\
0.433	81.9724221654922\\
0.434	81.9468435832524\\
0.435	81.9199787066819\\
0.436	81.894296197609\\
0.437	81.8682309368792\\
0.438	81.8424026139729\\
0.439	81.8171379179192\\
0.44	81.7911855263652\\
0.441	81.7666530699263\\
0.442	81.7406551048699\\
0.443	81.7167307163847\\
0.444	81.6908050194601\\
0.445	81.6673302990478\\
0.446	81.641611204367\\
0.447	81.61841757031\\
0.448	81.5930334806772\\
0.449	81.569963192128\\
0.45	81.5450191469482\\
0.451	81.5219399596349\\
0.452	81.4975071523278\\
0.453	81.4743200364026\\
0.454	81.4504316187111\\
0.455	81.4270731602118\\
0.456	81.4037241103978\\
0.457	81.3801660354398\\
0.458	81.3573148054881\\
0.459	81.3335624533672\\
0.46	81.311133240785\\
0.461	81.2872233749013\\
0.462	81.2651093748921\\
0.463	81.2411063656231\\
0.464	81.2191753645366\\
0.465	81.1951642613398\\
0.466	81.1732678915894\\
0.467	81.1493434945006\\
0.468	81.1273304009276\\
0.469	81.1035828548815\\
0.47	81.0813144374876\\
0.471	81.0578134378699\\
0.472	81.0351794719676\\
0.473	81.0119601707796\\
0.474	80.988891074388\\
0.475	80.9659447691399\\
0.476	80.9424178189732\\
0.477	80.9196894848563\\
0.478	80.8957276605467\\
0.479	80.8731207410615\\
0.48	80.8487845707219\\
0.481	80.826171753455\\
0.482	80.8015459382347\\
0.483	80.7787834165643\\
0.484	80.7539606823214\\
0.485	80.7309028632204\\
0.486	80.7059672526227\\
0.487	80.6824788721442\\
0.488	80.6574896055535\\
0.489	80.6334522882983\\
0.49	80.608427492623\\
0.491	80.5837372774804\\
0.492	80.5586343129642\\
0.493	80.5331850413882\\
0.494	80.5078711434632\\
0.495	80.4815168574681\\
0.496	80.4557236295087\\
0.497	80.4282188676265\\
0.498	80.4014911945005\\
0.499	80.3724445009588\\
0.5	80.3380832868466\\
0.501	80.2927105963647\\
0.502	80.2420905390273\\
0.503	80.1800560888195\\
0.504	80.1128563683103\\
0.505	80.0376922259417\\
0.506	79.9575003299551\\
0.507	79.8723735658258\\
0.508	79.7833364545708\\
0.509	79.6906728777284\\
0.51	79.5950275723841\\
0.511	79.4965828415995\\
0.512	79.3955201264092\\
0.513	79.2923865811871\\
0.514	79.1866789920842\\
0.515	79.0796220739158\\
0.516	78.9697818922399\\
0.517	78.3993465484768\\
0.518	75.7699904691175\\
0.519	73.4223764364478\\
0.52	69.3869528566182\\
0.521	66.5410722609347\\
0.522	61.4627242592439\\
0.523	58.3631511686684\\
0.524	52.251163252903\\
0.525	49.1019001859143\\
0.526	42.0323855023087\\
0.527	38.8534219148155\\
0.528	30.9824035516218\\
0.529	27.7597472895096\\
0.53	19.1871828203746\\
0.531	15.9604401527289\\
0.532	7.9868606477286\\
0.533	7.9511110442971\\
0.534	7.85283997044645\\
0.535	7.82344159556738\\
0.536	7.78692971546667\\
0.537	7.74368514878601\\
0.538	7.72922087273326\\
0.539	7.68973399537145\\
0.54	7.68042207009618\\
0.541	7.64661587841134\\
0.542	7.6349101465218\\
0.543	7.61386859178481\\
0.544	7.59079926560469\\
0.545	7.58354666882994\\
0.546	7.55486525328915\\
0.547	7.54858119893573\\
0.548	7.52747138639955\\
0.549	7.51169221762378\\
0.55	7.50216040161638\\
0.551	7.47865597769523\\
0.552	7.47400568615521\\
0.553	7.45143008842637\\
0.554	7.4430577975548\\
0.555	7.42774768003685\\
0.556	7.41235186475242\\
0.557	7.40417114661781\\
0.558	7.38470287779557\\
0.559	7.37865348267648\\
0.56	7.36091409800076\\
0.561	7.35155413796156\\
0.562	7.33942919828769\\
0.563	7.32517099197892\\
0.564	7.31769535258315\\
0.565	7.30159443545715\\
0.566	7.29454745370809\\
0.567	7.28080596530269\\
0.568	7.2710051309257\\
0.569	7.26115668476124\\
0.57	7.24880615362332\\
0.571	7.24122892624518\\
0.572	7.22873922372725\\
0.573	7.22091288168519\\
0.574	7.21028558239314\\
0.575	7.20111768803772\\
0.576	7.19237312960576\\
0.577	7.18277048303594\\
0.578	7.17439794901111\\
0.579	7.16598830927846\\
0.58	7.1566853861773\\
0.581	7.15007666697073\\
0.582	7.14005303312015\\
0.583	7.13427008192853\\
0.584	7.12497833654593\\
0.585	7.11843333161885\\
0.586	7.11119846987258\\
0.587	7.10308795556324\\
0.588	7.09802500485274\\
0.589	7.08887212121937\\
0.59	7.08495325116943\\
0.591	7.07601470152879\\
0.592	7.07199240701053\\
0.593	7.06425306980686\\
0.594	7.05951194397309\\
0.595	7.05315718130681\\
0.596	7.04784480815322\\
0.597	7.04249533273854\\
0.598	7.03703713937572\\
0.599	7.03232275067335\\
0.6	7.02692144625117\\
0.601	7.02278812306412\\
0.602	7.01736244271961\\
0.603	7.01390906732574\\
0.604	7.00840101063256\\
0.605	7.00553959044923\\
0.606	7.00017789342023\\
0.607	6.99752380162326\\
0.608	6.99275167178521\\
0.609	6.98985433264702\\
0.61	6.98600533402589\\
0.611	6.98267985621506\\
0.612	6.97972214532819\\
0.613	6.97616959118974\\
0.614	6.97374419621239\\
0.615	6.97037142360183\\
0.616	6.96806567875664\\
0.617	6.96518487925856\\
0.618	6.96279413768005\\
0.619	6.96044994422578\\
0.62	6.95803784772367\\
0.621	6.95605542920497\\
0.622	6.95382537877186\\
0.623	6.95197854547086\\
0.624	6.95010846920621\\
0.625	6.94824911532222\\
0.626	6.94681538201414\\
0.627	6.94489604892279\\
0.628	6.94389118704234\\
0.629	6.94192795174577\\
0.63	6.94129666613591\\
0.631	6.93934879425864\\
0.632	6.93898812069425\\
0.633	6.93717308363702\\
0.634	6.93691461092486\\
0.635	6.93541410192171\\
0.636	6.93504197219853\\
0.637	6.93405442386651\\
0.638	6.93337969834341\\
0.639	6.93302968614343\\
0.64	6.93198162966193\\
0.641	6.93224494543892\\
0.642	6.93091556527976\\
0.643	6.93161342065941\\
0.644	6.93022376104594\\
0.645	6.93108981088698\\
0.646	6.92990123430158\\
0.647	6.9306780669397\\
0.648	6.92990150660327\\
0.649	6.93041522623641\\
0.65	6.93015890864197\\
0.651	6.93034761990805\\
0.652	6.93061018027761\\
0.653	6.93051377765065\\
0.654	6.93120643322228\\
0.655	6.93093695626887\\
0.656	6.93191745123624\\
0.657	6.93162257621868\\
0.658	6.93273341235415\\
0.659	6.93255710038115\\
0.66	6.93366478647884\\
0.661	6.93371018850663\\
0.662	6.93473712624293\\
0.663	6.93504324416631\\
0.664	6.93597936648014\\
0.665	6.93652297224948\\
0.666	6.93740998518756\\
0.667	6.93813328922735\\
0.668	6.93902866312106\\
0.669	6.93987859273678\\
0.67	6.94081830530554\\
0.671	6.94177665307427\\
0.672	6.94275575401887\\
0.673	6.94384576573487\\
0.674	6.94482459570509\\
0.675	6.9460934299941\\
0.676	6.94702339986634\\
0.677	6.94851163697898\\
0.678	6.94936642200478\\
0.679	6.95107956044573\\
0.68	6.95187783515691\\
0.681	6.95377127655126\\
0.682	6.9545825835464\\
0.683	6.95656520150721\\
0.684	6.95749706595444\\
0.685	6.95945229361582\\
0.686	6.9606223297288\\
0.687	6.96244059729855\\
0.688	6.96394192145132\\
0.689	6.96555437383182\\
0.69	6.96742556351689\\
0.691	6.96882748422366\\
0.692	6.97103794559636\\
0.693	6.97229289135936\\
0.694	6.97474967395936\\
0.695	6.97597208005443\\
0.696	6.97854615997992\\
0.697	6.97986851816009\\
0.698	6.98243095521528\\
0.699	6.98396757330413\\
0.7	6.98642249434368\\
0.701	6.98824245634201\\
0.702	6.99054603526762\\
0.703	6.99266332881835\\
0.704	6.99482433322138\\
0.705	6.99720581541901\\
0.706	6.99927059971461\\
0.707	7.00185594140676\\
0.708	7.00388589933647\\
0.709	7.00661031087474\\
0.71	7.00866117075892\\
0.711	7.01147227113804\\
0.712	7.01358233670519\\
0.713	7.01644619174811\\
0.714	7.01863601234663\\
0.715	7.02153245895829\\
0.716	7.02381335292987\\
0.717	7.02672526323252\\
0.718	7.02911054671589\\
0.719	7.03201393844377\\
0.72	7.03452600385718\\
0.721	7.03738699983198\\
0.722	7.04005579388149\\
0.723	7.04283680775788\\
0.724	7.04568967561198\\
0.725	7.04836251963803\\
0.726	7.05140976768178\\
0.727	7.05396981068018\\
0.728	7.05719267117212\\
0.729	7.05966734241915\\
0.73	7.06301428230465\\
0.731	7.06546141589852\\
0.732	7.06885536048653\\
0.733	7.07135100660935\\
0.734	7.07470564065638\\
0.735	7.07732516021121\\
0.736	7.08056494438442\\
0.737	7.08336370972203\\
0.738	7.08644098839887\\
0.739	7.0894409488364\\
0.74	7.09234485405985\\
0.741	7.09553082044758\\
0.742	7.09828586697015\\
0.743	7.10161174987307\\
0.744	7.10426768324025\\
0.745	7.10766957415633\\
0.746	7.11028673860602\\
0.747	7.11369789702551\\
0.748	7.11633320316442\\
0.749	7.11969623555836\\
0.75	7.12239363619991\\
0.751	7.12566708799461\\
0.752	7.12845403052222\\
0.753	7.13161325774772\\
0.754	7.13450203567757\\
0.755	7.13753639296636\\
0.756	7.14052774126165\\
0.757	7.1434369752151\\
0.758	7.14652316808793\\
0.759	7.14931527695168\\
0.76	7.15248119502141\\
0.761	7.15517242223322\\
0.762	7.15839480610191\\
0.763	7.16101076115315\\
0.764	7.16425725730414\\
0.765	7.16683321634733\\
0.766	7.17006321549568\\
0.767	7.17264183443393\\
0.768	7.17581038997696\\
0.769	7.17843620387333\\
0.77	7.18150089794558\\
0.771	7.18421250401993\\
0.772	7.18714168261912\\
0.773	7.18996370757531\\
0.774	7.19274367716083\\
0.775	7.19568099872424\\
0.776	7.19831989950236\\
0.777	7.20135599953108\\
0.778	7.20388306124793\\
0.779	7.20698310959519\\
0.78	7.2094434256078\\
0.781	7.21256125726782\\
0.782	7.21500751773955\\
0.783	7.2180946091316\\
0.784	7.22057795774563\\
0.785	7.22359216306398\\
0.786	7.22615430367654\\
0.787	7.22906649862423\\
0.788	7.23173450972741\\
0.789	7.23453215209072\\
0.79	7.23731651038509\\
0.791	7.24000407948769\\
0.792	7.2428995322181\\
0.793	7.24549651255594\\
0.794	7.24848493595864\\
0.795	7.25102229566157\\
0.796	7.25407659895803\\
0.797	7.2565926150356\\
0.798	7.25968097860734\\
0.799	7.26221695538294\\
0.8	7.26530701852706\\
0.801	7.26790314689325\\
0.802	7.2709659933823\\
0.803	7.27365745530044\\
0.804	7.27667129057\\
0.805	7.27948475797151\\
0.806	7.28243805680175\\
0.807	7.28538889019122\\
0.808	7.28828263027193\\
0.809	7.29137321934327\\
0.81	7.29422173534253\\
0.811	7.29744142627963\\
0.812	7.3002715076337\\
0.813	7.30359838078226\\
0.814	7.30644650096887\\
0.815	7.30985093254383\\
0.816	7.31275886834611\\
0.817	7.3162084275774\\
0.818	7.31921789073211\\
0.819	7.32268280669724\\
0.82	7.32582995696445\\
0.821	7.32928823129963\\
0.822	7.33259899897933\\
0.823	7.33604028408766\\
0.824	7.33952728849037\\
0.825	7.34295488008826\\
0.826	7.34661642953431\\
0.827	7.350047075861\\
0.828	7.35386835037167\\
0.829	7.35732997394372\\
0.83	7.36128611053733\\
0.831	7.36481388836839\\
0.832	7.36887438638651\\
0.833	7.37250587707299\\
0.834	7.3766395672753\\
0.835	7.3804096741316\\
0.836	7.38458946791788\\
0.837	7.38852598486546\\
0.838	7.39273272552903\\
0.839	7.39685305367379\\
0.84	7.4010779921425\\
0.841	7.405387385429\\
0.842	7.40963304826179\\
0.843	7.41412449816689\\
0.844	7.41840395604093\\
0.845	7.42305960216056\\
0.846	7.42739434550876\\
0.847	7.43218812939422\\
0.848	7.43660489652128\\
0.849	7.44150606792566\\
0.85	7.44603305060754\\
0.851	7.45101008046582\\
0.852	7.45567296545897\\
0.853	7.46069740423397\\
0.854	7.46551570967112\\
0.855	7.47056554238128\\
0.856	7.4755496815216\\
0.857	7.48061177222548\\
0.858	7.48576121788102\\
0.859	7.4908325159083\\
0.86	7.4961353353972\\
0.861	7.5012226446767\\
0.862	7.50665651956547\\
0.863	7.5117748124208\\
0.864	7.51730945660787\\
0.865	7.52247892753962\\
0.866	7.5280795983453\\
0.867	7.5333218652947\\
0.868	7.53895346881573\\
0.869	7.54428749171311\\
0.87	7.54991866336385\\
0.871	7.55535701849714\\
0.872	7.5609635482686\\
0.873	7.56650964803834\\
0.874	7.57207672775601\\
};
\addlegendentry{\rom{10}}

\addplot [color=rom50]
  table[row sep=crcr]{%
0.001	8.16982053971015\\
0.00200000000000011	8.26324794932366\\
0.003	8.28078602010138\\
0.00400000000000011	8.25128649819673\\
0.005	8.28459929103426\\
0.00600000000000012	8.27591743586456\\
0.00700000000000001	8.28528655456445\\
0.00800000000000012	8.3082242475092\\
0.00900000000000001	8.28843902966402\\
0.0100000000000001	8.31613378131868\\
0.011	8.30873731628465\\
0.0120000000000001	8.31658735279765\\
0.013	8.32307740497651\\
0.0140000000000001	8.32218563387093\\
0.015	8.33028833817556\\
0.0160000000000001	8.33002302554697\\
0.017	8.33474835840879\\
0.0180000000000001	8.33745078861596\\
0.019	8.33912201445716\\
0.0200000000000001	8.34256061567815\\
0.021	8.34551539005976\\
0.0220000000000001	8.34468849313685\\
0.023	8.35346031722173\\
0.0240000000000001	8.34577887844396\\
0.025	8.36061834659975\\
0.0260000000000001	8.34816074755554\\
0.027	8.36544429321248\\
0.0280000000000001	8.35235295154206\\
0.029	8.36864756268407\\
0.0300000000000001	8.35668330611363\\
0.031	8.37234966111731\\
0.0320000000000001	8.3592763603573\\
0.033	8.37762490441996\\
0.0340000000000001	8.36011577664647\\
0.035	8.3835813484851\\
0.0360000000000001	8.36061798149227\\
0.037	8.3888004076223\\
0.0380000000000001	8.36184844271423\\
0.039	8.39280136455377\\
0.0400000000000001	8.36377014238191\\
0.041	8.39602626175077\\
0.0420000000000001	8.36580477200783\\
0.043	8.39904650557362\\
0.0440000000000002	8.36757543302109\\
0.045	8.40203465924746\\
0.0460000000000002	8.36916014283908\\
0.047	8.40476731991012\\
0.0480000000000002	8.3708833610469\\
0.049	8.40696778487623\\
0.0500000000000002	8.37292277633946\\
0.051	8.40865601008745\\
0.0520000000000002	8.37509076570304\\
0.053	8.41017805248443\\
0.0540000000000002	8.37700084727989\\
0.055	8.4118956398315\\
0.0560000000000002	8.3784292588732\\
0.0570000000000001	8.41387781243173\\
0.0580000000000002	8.37949076956707\\
0.0590000000000001	8.41589109628311\\
0.0600000000000002	8.38050086618795\\
0.0610000000000001	8.41763034920585\\
0.0620000000000002	8.38172107178837\\
0.0630000000000001	8.41893719953457\\
0.0640000000000002	8.38321479719468\\
0.0650000000000001	8.41985833298032\\
0.0660000000000002	8.38486577565245\\
0.0670000000000001	8.42057222803636\\
0.0680000000000002	8.38648073108557\\
0.0690000000000001	8.42128069735222\\
0.0700000000000002	8.38788572911629\\
0.0710000000000001	8.42213626998709\\
0.0720000000000002	8.38897048257964\\
0.0730000000000001	8.42322510660982\\
0.0740000000000002	8.38968447815579\\
0.0750000000000001	8.42458327616259\\
0.0760000000000002	8.39001771891974\\
0.0770000000000001	8.42621214203505\\
0.0780000000000002	8.38999322186773\\
0.0790000000000001	8.42807868556842\\
0.0800000000000002	8.38967099671292\\
0.0810000000000001	8.43011268538964\\
0.0820000000000002	8.38914590213792\\
0.0830000000000001	8.43221737185726\\
0.0840000000000002	8.38852930954169\\
0.0850000000000001	8.43429445196015\\
0.0860000000000002	8.38792265911835\\
0.0870000000000001	8.43626949157854\\
0.0880000000000002	8.38739888336503\\
0.0890000000000001	8.43810421266062\\
0.0900000000000002	8.38699979532766\\
0.0910000000000001	8.43979466998962\\
0.0920000000000002	8.38674465133878\\
0.0930000000000001	8.44136438348483\\
0.0940000000000002	8.38664008726041\\
0.0950000000000001	8.44286106141197\\
0.0960000000000002	8.38668708578621\\
0.0970000000000001	8.44435775027085\\
0.0980000000000002	8.386888566876\\
0.0990000000000001	8.44595407767711\\
0.1	8.38726318401897\\
0.101	8.44777545577085\\
0.102	8.3878668296175\\
0.103	8.44997384077402\\
0.104	8.38881939307157\\
0.105	8.45273688038314\\
0.106	8.3903347733038\\
0.107	8.45631164392956\\
0.108	8.39275593745012\\
0.109	8.46104765802921\\
0.11	8.39660070054373\\
0.111	8.46746447981019\\
0.112	8.40262667766352\\
0.113	8.4763515694093\\
0.114	8.41192676711908\\
0.115	8.48891125148386\\
0.116	8.42607080220888\\
0.117	8.50695811668755\\
0.118	8.44731389195104\\
0.119	8.53319002533586\\
0.12	8.47889432351141\\
0.121	8.57154518456194\\
0.122	8.52543816330699\\
0.123	8.6276501883379\\
0.124	8.5934642663249\\
0.125	8.70933128564194\\
0.126	8.69192539830925\\
0.127	8.82708180840688\\
0.128	8.83260346418227\\
0.129	8.99692013305785\\
0.13	9.17620442312608\\
0.131	9.38851025574417\\
0.132	9.6382175932269\\
0.133	9.91656847262889\\
0.134	10.2368972875558\\
0.135	10.5905211135986\\
0.136	10.9796160877765\\
0.137	11.4006300409633\\
0.138	11.8457867143262\\
0.139	12.3114810728573\\
0.14	12.7857991326512\\
0.141	13.2619757860635\\
0.142	13.7298922835637\\
0.143	14.180385642331\\
0.144	14.6075476450892\\
0.145	15.0043302400671\\
0.146	15.3676902898992\\
0.147	15.6956310493469\\
0.148	15.9872511551694\\
0.149	16.2439238557465\\
0.15	16.4673392442973\\
0.151	16.659596262169\\
0.152	16.8240393149792\\
0.153	16.9629201327937\\
0.154	17.0792320451241\\
0.155	17.1756308138873\\
0.156	17.253853606871\\
0.157	17.3163872644955\\
0.158	17.3642362313037\\
0.159	17.3987754386444\\
0.16	17.4208604875534\\
0.161	17.4305130722365\\
0.162	17.4282517136086\\
0.163	17.4132044021982\\
0.164	17.3850176243195\\
0.165	17.3423249967285\\
0.166	17.2837004627007\\
0.167	17.2072463557189\\
0.168	17.1106868489155\\
0.169	16.9914396481552\\
0.17	16.8467558757432\\
0.171	16.6735726627177\\
0.172	16.4691603649586\\
0.173	16.2307293040767\\
0.174	15.9564236738335\\
0.175	15.6449547148649\\
0.176	15.2966316049475\\
0.177	15.0914626492536\\
0.178	14.7634564441769\\
0.179	14.584612676083\\
0.18	14.1783431567239\\
0.181	14.0163512288698\\
0.182	13.5487451918836\\
0.183	13.4275001223487\\
0.184	12.919154366599\\
0.185	12.8564946484863\\
0.186	12.3318678828355\\
0.187	12.3402501693249\\
0.188	11.8127402616054\\
0.189	11.8990882708306\\
0.19	11.3733594855256\\
0.191	11.5360033115039\\
0.192	11.0129237473935\\
0.193	11.2444555286053\\
0.194	10.721250639005\\
0.195	11.0143625252682\\
0.196	10.4851377858086\\
0.197	10.8340220689231\\
0.198	10.2926921588314\\
0.199	10.6919955143995\\
0.2	10.1340163632664\\
0.201	10.5788417778518\\
0.202	10.0008793817409\\
0.203	10.4874259676861\\
0.204	9.88674848312598\\
0.205	10.4124097639188\\
0.206	9.78671365797032\\
0.207	10.3498720571253\\
0.208	9.69712466731387\\
0.209	10.2970397950471\\
0.21	9.61531297321594\\
0.211	10.2519341510678\\
0.212	9.53942790504068\\
0.213	10.2131044891331\\
0.214	9.46820368391767\\
0.215	10.1795307564523\\
0.216	9.40071554329817\\
0.217	10.1505407619052\\
0.218	9.33626132253371\\
0.219	10.1256711067688\\
0.22	9.27433462550702\\
0.221	10.1045477027442\\
0.222	9.2145972396778\\
0.223	10.0868278236153\\
0.224	9.15684009022716\\
0.225	10.0721739753198\\
0.226	9.10095368592357\\
0.227	10.0602415835146\\
0.228	9.04690072916817\\
0.229	10.0506864598194\\
0.23	8.99468154040411\\
0.231	10.0431854889879\\
0.232	8.94430209898568\\
0.233	10.0374541014294\\
0.234	8.89575400408441\\
0.235	10.033255154767\\
0.236	8.84900393398949\\
0.237	10.030402462721\\
0.238	8.80398892663441\\
0.239	10.0287593536565\\
0.24	8.76061860128179\\
0.241	10.0282298345856\\
0.242	8.71878588477503\\
0.243	10.0287419179263\\
0.244	8.67838495761888\\
0.245	10.0302258236324\\
0.246	8.63933207449804\\
0.247	10.0325929898776\\
0.248	8.60158168967943\\
0.249	10.2247974907751\\
0.25	9.54975139330577\\
0.251	12.1860014077786\\
0.252	12.1340511122614\\
0.253	15.3204099224322\\
0.254	15.559720895211\\
0.255	19.0217923166271\\
0.256	19.3939125507494\\
0.257	22.9996645394651\\
0.258	23.4165800916691\\
0.259	27.1224840255127\\
0.26	27.5438779906399\\
0.261	31.3262287763442\\
0.262	31.7422023406905\\
0.263	35.5832610707509\\
0.264	35.9887172432964\\
0.265	39.8798888688722\\
0.266	40.2640918299645\\
0.267	44.2004569411318\\
0.268	44.5510377075187\\
0.269	48.5256755593209\\
0.27	48.8312862962386\\
0.271	52.8353972213033\\
0.272	53.0856732477817\\
0.273	57.1101405413647\\
0.274	57.2961839397991\\
0.275	61.3324369504252\\
0.276	61.4471681727312\\
0.277	65.4885077238813\\
0.278	65.5260311597458\\
0.279	65.9343483636916\\
0.28	66.1808435430463\\
0.281	66.3456974911736\\
0.282	66.719104551496\\
0.283	66.9118930209236\\
0.284	67.2293333623153\\
0.285	67.5255513983684\\
0.286	67.7971972131915\\
0.287	68.1355723445915\\
0.288	68.4193799883729\\
0.289	68.753101283755\\
0.29	69.0676059200887\\
0.291	69.3889599135258\\
0.292	69.7252098013832\\
0.293	70.0435226711088\\
0.294	70.3835016704823\\
0.295	70.7107861276658\\
0.296	71.0423087620628\\
0.297	71.3780596423911\\
0.298	71.704683829893\\
0.299	72.036823972298\\
0.3	72.3657406208284\\
0.301	72.6880359371552\\
0.302	73.015797160703\\
0.303	73.3326948091288\\
0.304	73.6506830704503\\
0.305	73.9655625795129\\
0.306	74.2716915215188\\
0.307	74.5802476479153\\
0.308	74.8785884211279\\
0.309	75.1746689130995\\
0.31	75.4674751905864\\
0.311	75.7497132068756\\
0.312	76.0342181663859\\
0.313	76.3053594712327\\
0.314	76.5772730192785\\
0.315	76.8394998623362\\
0.316	77.097144670327\\
0.317	77.3495880538207\\
0.318	77.594260228221\\
0.319	77.8344503862073\\
0.32	78.0678664284585\\
0.321	78.2943936164161\\
0.322	78.516696757024\\
0.323	78.7300238523902\\
0.324	78.9401277178463\\
0.325	79.1413989905207\\
0.326	79.3384401379484\\
0.327	79.5282365358474\\
0.328	79.7122548404268\\
0.329	79.8904958515266\\
0.33	80.0620642618364\\
0.331	80.2285560296391\\
0.332	80.3882532976067\\
0.333	80.5430191948342\\
0.334	80.6912890541861\\
0.335	80.8345443830408\\
0.336	80.9717670386738\\
0.337	81.1038447365203\\
0.338	81.2303511271646\\
0.339	81.3517128852222\\
0.34	81.4677537785159\\
0.341	81.5789796625213\\
0.342	81.684775632819\\
0.343	81.7864516494364\\
0.344	81.882324897094\\
0.345	81.9749060273413\\
0.346	82.0613663755686\\
0.347	82.145149668273\\
0.348	82.222836204422\\
0.349	82.2980753874544\\
0.35	82.3675993644932\\
0.351	82.4346509119096\\
0.352	82.4964828383302\\
0.353	82.5558477284641\\
0.354	82.6103405363506\\
0.355	82.6625757653819\\
0.356	82.710081787133\\
0.357	82.7556751231511\\
0.358	82.7966411817437\\
0.359	82.835955497776\\
0.36	82.8709237568425\\
0.361	82.9042370981403\\
0.362	82.9337701985901\\
0.363	82.9613603555565\\
0.364	82.9859574967802\\
0.365	83.008165820661\\
0.366	83.0282211259814\\
0.367	83.045464479131\\
0.368	83.0612778583861\\
0.369	83.0740159678282\\
0.37	83.0858369006972\\
0.371	83.0945215883142\\
0.372	83.1025969433927\\
0.373	83.1076309576164\\
0.374	83.1122329235301\\
0.375	83.1139562569396\\
0.376	83.115380185064\\
0.377	83.1140852740468\\
0.378	83.1126247998712\\
0.379	83.108585675484\\
0.38	83.1045049487137\\
0.381	83.0979990768111\\
0.382	83.0915208968752\\
0.383	83.0828305827626\\
0.384	83.0741457829979\\
0.385	83.0635418810008\\
0.386	83.0528303365121\\
0.387	83.040552178354\\
0.388	83.0280002814084\\
0.389	83.0142451759421\\
0.39	83.0000503956236\\
0.391	82.9849769318046\\
0.392	82.9693402711384\\
0.393	82.9530805206986\\
0.394	82.9361942217955\\
0.395	82.9188667365523\\
0.396	82.9009045352909\\
0.397	82.8826226374058\\
0.398	82.8637357597194\\
0.399	82.8446101611506\\
0.4	82.8249281837822\\
0.401	82.8050660111406\\
0.402	82.7846999227908\\
0.403	82.7642028315501\\
0.404	82.7432479584084\\
0.405	82.7222110764152\\
0.406	82.700748804606\\
0.407	82.6792608866083\\
0.408	82.6573594056208\\
0.409	82.6355034673099\\
0.41	82.6132186141799\\
0.411	82.5910717921692\\
0.412	82.5684492033836\\
0.413	82.5460808950036\\
0.414	82.5231599457159\\
0.415	82.5006283504238\\
0.416	82.4774471064557\\
0.417	82.4547955260749\\
0.418	82.4313949424782\\
0.419	82.4086497520362\\
0.42	82.3850753576478\\
0.421	82.3622469729624\\
0.422	82.3385473593679\\
0.423	82.3156341341198\\
0.424	82.291857044257\\
0.425	82.2688507074279\\
0.426	82.2450384880351\\
0.427	82.2219292413364\\
0.428	82.1981154032917\\
0.429	82.1748952768448\\
0.43	82.1511030908982\\
0.431	82.1277671522506\\
0.432	82.1040101930493\\
0.433	82.0805560980623\\
0.434	82.0568399737088\\
0.435	82.0332667589114\\
0.436	82.009591116761\\
0.437	81.9858980512575\\
0.438	81.9622582010804\\
0.439	81.9384441638844\\
0.44	81.914832050011\\
0.441	81.8908955217182\\
0.442	81.8673001022292\\
0.443	81.8432396054076\\
0.444	81.8196468708334\\
0.445	81.7954615971464\\
0.446	81.7718544885446\\
0.447	81.7475448783967\\
0.448	81.723903297704\\
0.449	81.6994714279173\\
0.45	81.675772436707\\
0.451	81.6512221620154\\
0.452	81.6274403914709\\
0.453	81.6027772357246\\
0.454	81.5788855055875\\
0.455	81.5541163018352\\
0.456	81.5300864577626\\
0.457	81.5052187195613\\
0.458	81.4810227098795\\
0.459	81.4560637199894\\
0.46	81.4316749068403\\
0.461	81.406630560943\\
0.462	81.3820251856129\\
0.463	81.3568987215992\\
0.464	81.3320573434385\\
0.465	81.3068481817095\\
0.466	81.2817568337384\\
0.467	81.2564597984304\\
0.468	81.2311105982916\\
0.469	81.2057157458339\\
0.47	81.1801067886329\\
0.471	81.1545999371032\\
0.472	81.1287344556694\\
0.473	81.1030983239894\\
0.474	81.0769832755121\\
0.475	81.0511989665539\\
0.476	81.0248433216442\\
0.477	80.9988917717183\\
0.478	80.9723047846387\\
0.479	80.9461677694627\\
0.48	80.919357366084\\
0.481	80.8930176559837\\
0.482	80.8659887759008\\
0.483	80.8394289546753\\
0.484	80.8121811849873\\
0.485	80.7853802837928\\
0.486	80.7579032715635\\
0.487	80.7308293772269\\
0.488	80.7030929101314\\
0.489	80.6756876831307\\
0.49	80.6476201839211\\
0.491	80.6197667752813\\
0.492	80.5912100966477\\
0.493	80.5626683640138\\
0.494	80.5332882327764\\
0.495	80.5035734646245\\
0.496	80.472703481219\\
0.497	80.4409003767741\\
0.498	80.4073493424127\\
0.499	80.3719677814778\\
0.5	80.3182115878896\\
0.501	80.232129357754\\
0.502	80.1186325012617\\
0.503	79.9767610740028\\
0.504	79.8093738498658\\
0.505	79.6204391132523\\
0.506	78.3886997384369\\
0.507	75.6034142923989\\
0.508	73.218530646298\\
0.509	69.7394540550457\\
0.51	67.576738102479\\
0.511	63.849431743783\\
0.512	62.0339713429918\\
0.513	58.1256990328595\\
0.514	56.7657154263503\\
0.515	52.6040541949921\\
0.516	51.8085352704801\\
0.517	47.375724353636\\
0.518	47.117614724722\\
0.519	42.4630856832075\\
0.52	42.6949154876641\\
0.521	37.845567058431\\
0.522	38.5432459169175\\
0.523	33.4976869569245\\
0.524	34.6607713927711\\
0.525	29.4030463655711\\
0.526	31.0280821221294\\
0.527	25.5576136013597\\
0.528	27.6240534816129\\
0.529	21.9499206744146\\
0.53	24.4379070552014\\
0.531	18.5619633675572\\
0.532	21.4607951438609\\
0.533	15.378967305568\\
0.534	18.6798637028434\\
0.535	12.389811530955\\
0.536	16.082261162315\\
0.537	9.58195277345093\\
0.538	13.6578794341836\\
0.539	7.96352245137602\\
0.54	10.6692955169418\\
0.541	7.91781293532161\\
0.542	7.94071628905788\\
0.543	7.90344346478962\\
0.544	7.80402114214617\\
0.545	7.81812547941583\\
0.546	7.74138301272576\\
0.547	7.72688943206103\\
0.548	7.67592669903318\\
0.549	7.65661695155175\\
0.55	7.61437748709324\\
0.551	7.5863875722053\\
0.552	7.56699378233494\\
0.553	7.5207252017925\\
0.554	7.51696594338295\\
0.555	7.47252259257867\\
0.556	7.46127608825007\\
0.557	7.43360170378565\\
0.558	7.41012945508039\\
0.559	7.39543388238865\\
0.56	7.36683211465337\\
0.561	7.35697945565862\\
0.562	7.33016434181871\\
0.563	7.31924397352754\\
0.564	7.29827097373\\
0.565	7.28352533297515\\
0.566	7.26919954295375\\
0.567	7.25125783304112\\
0.568	7.24107226840188\\
0.569	7.22348013716517\\
0.57	7.21310906896691\\
0.571	7.19954228146227\\
0.572	7.18652366994182\\
0.573	7.1772810315034\\
0.574	7.16303039246883\\
0.575	7.15532914796479\\
0.576	7.14268777900863\\
0.577	7.13420393980295\\
0.578	7.12418567380879\\
0.579	7.11499670227955\\
0.58	7.10644893637515\\
0.581	7.09809558365198\\
0.582	7.08931422473073\\
0.583	7.08303706034215\\
0.584	7.07333421671164\\
0.585	7.06890396043851\\
0.586	7.05921556099964\\
0.587	7.05501649226849\\
0.588	7.04709577192353\\
0.589	7.04150332894441\\
0.59	7.03630166223615\\
0.591	7.02912236896531\\
0.592	7.02589249431207\\
0.593	7.01851627917351\\
0.594	7.01539933952789\\
0.595	7.00964392023464\\
0.596	7.00512177145548\\
0.597	7.00178411739085\\
0.598	6.99583861718306\\
0.599	6.99405452129401\\
0.6	6.98814719079874\\
0.601	6.98608593876147\\
0.602	6.98192229713829\\
0.603	6.97829176718318\\
0.604	6.97639702811423\\
0.605	6.97144494442008\\
0.606	6.97082195468994\\
0.607	6.96595339263702\\
0.608	6.96506554179059\\
0.609	6.96153105193046\\
0.61	6.95960277574213\\
0.611	6.95752152154688\\
0.612	6.95498530611235\\
0.613	6.95348212517164\\
0.614	6.95135274953633\\
0.615	6.94946630903682\\
0.616	6.94840082474133\\
0.617	6.94582854823476\\
0.618	6.94572373971778\\
0.619	6.94283968559411\\
0.62	6.94313949071649\\
0.621	6.94049068357904\\
0.622	6.94073057812719\\
0.623	6.93858878910399\\
0.624	6.93866017055136\\
0.625	6.93696578247613\\
0.626	6.93699599512657\\
0.627	6.93558383048371\\
0.628	6.93568655173792\\
0.629	6.93448821425897\\
0.63	6.93465130759816\\
0.631	6.93370766650835\\
0.632	6.93385945034366\\
0.633	6.93321513967101\\
0.634	6.93332462086277\\
0.635	6.93296809582166\\
0.636	6.93304768392577\\
0.637	6.93296143496235\\
0.638	6.93298563749928\\
0.639	6.93322655147994\\
0.64	6.9330836778799\\
0.641	6.93377815597514\\
0.642	6.93333302686369\\
0.643	6.93456902496281\\
0.644	6.9337896465637\\
0.645	6.93550398931365\\
0.646	6.93452991617885\\
0.647	6.9365038072559\\
0.648	6.93558275827143\\
0.649	6.93756055739492\\
0.65	6.93689959333092\\
0.651	6.93873523972431\\
0.652	6.9383879396926\\
0.653	6.94010146632581\\
0.654	6.9399770424062\\
0.655	6.94168508059514\\
0.656	6.94166010026829\\
0.657	6.94344796380411\\
0.658	6.94348263697478\\
0.659	6.94532285285457\\
0.66	6.94549359526499\\
0.661	6.94726477250027\\
0.662	6.94770226598621\\
0.663	6.94927749496958\\
0.664	6.95007213476974\\
0.665	6.95140021181391\\
0.666	6.9525486723934\\
0.667	6.95367255001473\\
0.668	6.95509350277888\\
0.669	6.95610778377336\\
0.67	6.95769957490462\\
0.671	6.95869028474557\\
0.672	6.96038269109651\\
0.673	6.96139129204299\\
0.674	6.96316277517972\\
0.675	6.96418644255122\\
0.676	6.96605036925722\\
0.677	6.96706382128833\\
0.678	6.96904384207242\\
0.679	6.97002258595801\\
0.68	6.97213326385636\\
0.681	6.97306802796935\\
0.682	6.97530532794506\\
0.683	6.97620707208097\\
0.684	6.97854736778793\\
0.685	6.97944453519009\\
0.686	6.98185085258159\\
0.687	6.98278002605606\\
0.688	6.98521360451444\\
0.689	6.98620714502759\\
0.69	6.98863870626689\\
0.691	6.98971652855809\\
0.692	6.99212987536629\\
0.693	6.9933011600793\\
0.694	6.99568659834647\\
0.695	6.996959605957\\
0.696	6.99930334336598\\
0.697	7.00069404189609\\
0.698	7.00297389139747\\
0.699	7.00450450953552\\
0.7	7.00669712543982\\
0.701	7.00838444280396\\
0.702	7.01047906169712\\
0.703	7.0123216084015\\
0.704	7.01432902667325\\
0.705	7.01630404088816\\
0.706	7.01825277805384\\
0.707	7.02032647956031\\
0.708	7.02224771949999\\
0.709	7.02439262895865\\
0.71	7.02630346233182\\
0.711	7.02851199053425\\
0.712	7.03040688555476\\
0.713	7.03269386499517\\
0.714	7.03454802171737\\
0.715	7.03694245017529\\
0.716	7.0387233624331\\
0.717	7.04125535834342\\
0.718	7.04293560962435\\
0.719	7.04562521607796\\
0.72	7.04719123168938\\
0.721	7.05004240081389\\
0.722	7.0514978884931\\
0.723	7.05449713199441\\
0.724	7.05586295898804\\
0.725	7.05898033817351\\
0.726	7.06029313244087\\
0.727	7.06348381215495\\
0.728	7.06479427734095\\
0.729	7.06800050579575\\
0.73	7.06937084900616\\
0.731	7.07252546108031\\
0.732	7.0740246527979\\
0.733	7.07705723006669\\
0.734	7.07875340813487\\
0.735	7.08159911157585\\
0.736	7.08354991079709\\
0.737	7.08615940124849\\
0.738	7.08840247704204\\
0.739	7.09075020570625\\
0.74	7.09329679812383\\
0.741	7.09538505427413\\
0.742	7.09821862400415\\
0.743	7.10007616522906\\
0.744	7.10315626445924\\
0.745	7.10483238342689\\
0.746	7.10810203784261\\
0.747	7.10965838680003\\
0.748	7.11305241761275\\
0.749	7.1145550531708\\
0.75	7.11800729067192\\
0.751	7.11952037269976\\
0.752	7.12296901133332\\
0.753	7.12455028489037\\
0.754	7.12794170531562\\
0.755	7.12963921117353\\
0.756	7.13293082376562\\
0.757	7.13478046725516\\
0.758	7.13794265972654\\
0.759	7.13996685214496\\
0.76	7.14298360832312\\
0.761	7.14519149367048\\
0.762	7.14805925476893\\
0.763	7.1504487167709\\
0.764	7.15317362737565\\
0.765	7.15573456086261\\
0.766	7.15832895379507\\
0.767	7.16104670645867\\
0.768	7.16352601880156\\
0.769	7.16638387054651\\
0.77	7.16876491642671\\
0.771	7.17174499134293\\
0.772	7.17404581086689\\
0.773	7.17712859631712\\
0.774	7.17936935577227\\
0.775	7.18253261640871\\
0.776	7.18473662215959\\
0.777	7.18795467238454\\
0.778	7.19014862277703\\
0.779	7.19339265279155\\
0.78	7.19560567231398\\
0.781	7.19884531969142\\
0.782	7.20110683636685\\
0.783	7.20431272630281\\
0.784	7.2066496300162\\
0.785	7.20979634657841\\
0.786	7.21223000955564\\
0.787	7.21529891927086\\
0.788	7.21784262566205\\
0.789	7.22082405532776\\
0.79	7.22348128684615\\
0.791	7.22637566142294\\
0.792	7.22913958330596\\
0.793	7.23195723851345\\
0.794	7.23481160205699\\
0.795	7.23757114971991\\
0.796	7.240492617382\\
0.797	7.24321800075815\\
0.798	7.24617960097348\\
0.799	7.24889629361439\\
0.8	7.25187140806742\\
0.801	7.25460246629777\\
0.802	7.25756857490393\\
0.803	7.26033132559504\\
0.804	7.26327277959891\\
0.805	7.26607676263173\\
0.806	7.26898611828351\\
0.807	7.27183256683313\\
0.808	7.27471038619126\\
0.809	7.27759315152112\\
0.81	7.28044652109327\\
0.811	7.28335406295275\\
0.812	7.28619429066005\\
0.813	7.28911222694117\\
0.814	7.2919522274779\\
0.815	7.29486595459571\\
0.816	7.29771776540773\\
0.817	7.30061476264599\\
0.818	7.30348751536256\\
0.819	7.30635906839977\\
0.82	7.30925762401844\\
0.821	7.31209981195052\\
0.822	7.31502416800392\\
0.823	7.31783805330595\\
0.824	7.32078353906299\\
0.825	7.32357459265255\\
0.826	7.32653277475026\\
0.827	7.32930966199906\\
0.828	7.33226979270597\\
0.829	7.33504272817436\\
0.83	7.33799349945425\\
0.831	7.34077242923807\\
0.832	7.34370376487058\\
0.833	7.346496644275\\
0.834	7.34940127383818\\
0.835	7.35221267785196\\
0.836	7.35508728081077\\
0.837	7.35791752922139\\
0.838	7.36076330019227\\
0.839	7.36360821081804\\
0.84	7.36643076897344\\
0.841	7.36928207698046\\
0.842	7.3720907216777\\
0.843	7.37493711965398\\
0.844	7.37774352095103\\
0.845	7.38057218619229\\
0.846	7.38338868580829\\
0.847	7.38618707992472\\
0.848	7.38902484884841\\
0.849	7.39178252067437\\
0.85	7.39464985230584\\
0.851	7.39735996783966\\
0.852	7.40026096560108\\
0.853	7.40292133613966\\
0.854	7.40585518223825\\
0.855	7.40846865481913\\
0.856	7.41142953946349\\
0.857	7.41400372882221\\
0.858	7.41698140415426\\
0.859	7.41952785396682\\
0.86	7.42250868094824\\
0.861	7.42504162133488\\
0.862	7.42800991875652\\
0.863	7.43054482507786\\
0.864	7.43348431301151\\
0.865	7.43603646803738\\
0.866	7.43893161899729\\
0.867	7.44151484472304\\
0.868	7.44435200366976\\
0.869	7.44697767243981\\
0.87	7.44974586921926\\
0.871	7.45242223898811\\
0.872	7.45511368108707\\
0.873	7.45784553907681\\
0.874	7.46045582691183\\
};
\addlegendentry{\rom{50}}

\addplot [color=rom100]
  table[row sep=crcr]{%
0.001	8.17322419639699\\
0.00200000000000011	8.25773619930628\\
0.003	8.28195863656425\\
0.00400000000000011	8.25402391890075\\
0.005	8.27878855182958\\
0.00600000000000012	8.28778835728814\\
0.00700000000000001	8.27695831131238\\
0.00800000000000012	8.30874585909849\\
0.00900000000000001	8.29392931018758\\
0.0100000000000001	8.31074889237577\\
0.011	8.31051402661795\\
0.0120000000000001	8.3183363495365\\
0.013	8.31827699620184\\
0.0140000000000001	8.32735484002474\\
0.015	8.3246323156298\\
0.0160000000000001	8.33411648169347\\
0.017	8.33113419200807\\
0.0180000000000001	8.3392851883677\\
0.019	8.33737628592911\\
0.0200000000000001	8.34386110589681\\
0.021	8.34275900412045\\
0.0220000000000001	8.34870730414184\\
0.023	8.34714124898307\\
0.0240000000000001	8.35356938777836\\
0.025	8.35139579647515\\
0.0260000000000001	8.35762985706461\\
0.027	8.35613262873627\\
0.0280000000000001	8.36071330961893\\
0.029	8.36131042475438\\
0.0300000000000001	8.36293484344994\\
0.031	8.36686400477352\\
0.0320000000000001	8.36438024707442\\
0.033	8.37259058701498\\
0.0340000000000001	8.3654631314883\\
0.035	8.37791052188544\\
0.0360000000000001	8.36684985106494\\
0.037	8.38224815623773\\
0.0380000000000001	8.36894156179678\\
0.039	8.38549437210208\\
0.0400000000000001	8.37159198494079\\
0.041	8.38806137649481\\
0.0420000000000001	8.37425824314378\\
0.043	8.39056874447485\\
0.0440000000000002	8.37641313098829\\
0.045	8.39340224514692\\
0.0460000000000002	8.37792876925992\\
0.047	8.39646730456603\\
0.0480000000000002	8.37912706492111\\
0.049	8.39934467115428\\
0.0500000000000002	8.38046141364339\\
0.051	8.40168344840457\\
0.0520000000000002	8.38215320613243\\
0.053	8.40344782281859\\
0.0540000000000002	8.38410851153141\\
0.055	8.4048420586351\\
0.0560000000000002	8.38610528424603\\
0.0570000000000001	8.40608051964458\\
0.0580000000000002	8.38799961051332\\
0.0590000000000001	8.40725215891726\\
0.0600000000000002	8.38977423597687\\
0.0610000000000001	8.4083481505582\\
0.0620000000000002	8.39146451777095\\
0.0630000000000001	8.40934824712963\\
0.0640000000000002	8.39308799560015\\
0.0650000000000001	8.41026048711857\\
0.0660000000000002	8.39463687437461\\
0.0670000000000001	8.41110543597336\\
0.0680000000000002	8.39610409634698\\
0.0690000000000001	8.41189218613928\\
0.0700000000000002	8.39749731755087\\
0.0710000000000001	8.41261748647596\\
0.0720000000000002	8.39882829805987\\
0.0730000000000001	8.41328375684941\\
0.0740000000000002	8.40009297255541\\
0.0750000000000001	8.41391619159302\\
0.0760000000000002	8.40126117289321\\
0.0770000000000001	8.41456441179406\\
0.0780000000000002	8.40228432680044\\
0.0790000000000001	8.4152869891583\\
0.0800000000000002	8.40311685820972\\
0.0810000000000001	8.41612776885964\\
0.0820000000000002	8.40373952774905\\
0.0830000000000001	8.41709680108488\\
0.0840000000000002	8.40417269732852\\
0.0850000000000001	8.41816578716816\\
0.0860000000000002	8.40447292456238\\
0.0870000000000001	8.41928086682231\\
0.0880000000000002	8.40471432146836\\
0.0890000000000001	8.42038749560756\\
0.0900000000000002	8.4049634080909\\
0.0910000000000001	8.4214565954981\\
0.0920000000000002	8.40525976553305\\
0.0930000000000001	8.42250030516058\\
0.0940000000000002	8.40561246440787\\
0.0950000000000001	8.42357140132347\\
0.0960000000000002	8.40601454658741\\
0.0970000000000001	8.42474933144281\\
0.0980000000000002	8.40646947483732\\
0.0990000000000001	8.42612307672171\\
0.1	8.40701918102425\\
0.101	8.42778275105337\\
0.102	8.40776549222835\\
0.103	8.42982784846282\\
0.104	8.4088833845702\\
0.105	8.43239397807957\\
0.106	8.41063157738903\\
0.107	8.435695799517\\
0.108	8.4133705222966\\
0.109	8.44008359740385\\
0.11	8.41759942552808\\
0.111	8.44611420448625\\
0.112	8.42402383007768\\
0.113	8.45464248294986\\
0.114	8.4336650556958\\
0.115	8.46694598822087\\
0.116	8.44802349851684\\
0.117	8.48490153829875\\
0.118	8.46930957813452\\
0.119	8.51123643298223\\
0.12	8.50075756843217\\
0.121	8.54987573509801\\
0.122	8.54703402891172\\
0.123	8.60639387266759\\
0.124	8.61473363003937\\
0.125	8.68854130944942\\
0.126	8.71290185480004\\
0.127	8.80673373207324\\
0.128	8.85340925900163\\
0.129	8.99502322586869\\
0.13	9.17669351107904\\
0.131	9.38930302566831\\
0.132	9.63726476735378\\
0.133	9.91740436901791\\
0.134	10.236657489383\\
0.135	10.5906242632364\\
0.136	10.9797493532292\\
0.137	11.4005110087385\\
0.138	11.8460092715302\\
0.139	12.3112777208158\\
0.14	12.7859331235733\\
0.141	13.2619408272635\\
0.142	13.729771897074\\
0.143	14.1805087663176\\
0.144	14.6074139126092\\
0.145	15.0043255246995\\
0.146	15.3677170569452\\
0.147	15.6955431947902\\
0.148	15.9872479651736\\
0.149	16.2439577228841\\
0.15	16.4672215077271\\
0.151	16.6596964275241\\
0.152	16.8239746743564\\
0.153	16.9629307971924\\
0.154	17.0793172494361\\
0.155	17.1755774086105\\
0.156	17.2539883885803\\
0.157	17.3164062891504\\
0.158	17.3643049375801\\
0.159	17.3989085505709\\
0.16	17.4208672824485\\
0.161	17.430676765521\\
0.162	17.4282598990055\\
0.163	17.4133060276434\\
0.164	17.3850432186514\\
0.165	17.3423401140243\\
0.166	17.2837002985954\\
0.167	17.2071983803827\\
0.168	17.1106175032007\\
0.169	16.9913544715394\\
0.17	16.8466184874509\\
0.171	16.6734703154906\\
0.172	16.469002616968\\
0.173	16.2306448066784\\
0.174	15.9563230335213\\
0.175	15.6449532303171\\
0.176	15.2966810457643\\
0.177	15.0914745058691\\
0.178	14.7670453645383\\
0.179	14.5820708025401\\
0.18	14.1826926937043\\
0.181	14.0131103221235\\
0.182	13.5553993007867\\
0.183	13.4192847059279\\
0.184	12.9301628871575\\
0.185	12.8432388335023\\
0.186	12.3471933768758\\
0.187	12.3215382556897\\
0.188	11.8342098463418\\
0.189	11.8728720186579\\
0.19	11.403241031009\\
0.191	11.5012245031717\\
0.192	11.0519161113084\\
0.193	11.2004824515762\\
0.194	10.770729260372\\
0.195	10.9590878194371\\
0.196	10.5475874888611\\
0.197	10.7648662696812\\
0.198	10.3702401279816\\
0.199	10.607073425885\\
0.2	10.2280841674302\\
0.201	10.4767241657027\\
0.202	10.1127038785627\\
0.203	10.366771520663\\
0.204	10.0175244981057\\
0.205	10.2720293030083\\
0.206	9.9375069009082\\
0.207	10.1887514724438\\
0.208	9.86891679633942\\
0.209	10.1142850446986\\
0.21	9.80897162046421\\
0.211	10.046875857049\\
0.212	9.75553348628845\\
0.213	9.98542732116618\\
0.214	9.70698842804591\\
0.215	9.92920959877674\\
0.216	9.66219402514147\\
0.217	9.87766991374851\\
0.218	9.62036455220732\\
0.219	9.83038591354488\\
0.22	9.58091271013308\\
0.221	9.78707912208993\\
0.222	9.54332873309305\\
0.223	9.74760836290673\\
0.224	9.50713373342313\\
0.225	9.71192417959352\\
0.226	9.47189040613635\\
0.227	9.68000514930668\\
0.228	9.43723526209093\\
0.229	9.65180278014424\\
0.23	9.40290376027078\\
0.231	9.62721103376539\\
0.232	9.36873455418634\\
0.233	9.60606349149775\\
0.234	9.334652953458\\
0.235	9.58815007638736\\
0.236	9.30064396022841\\
0.237	9.57323911577111\\
0.238	9.26672823169842\\
0.239	9.56109231786924\\
0.24	9.232949702088\\
0.241	9.55146720728961\\
0.242	9.19937636149336\\
0.243	9.54410864118063\\
0.244	9.16610947591889\\
0.245	9.5387365483129\\
0.246	9.13329209069783\\
0.247	9.53503987623326\\
0.248	9.10110734602989\\
0.249	9.72167939728093\\
0.25	10.0561431626728\\
0.251	11.6822280444546\\
0.252	12.6407305046676\\
0.253	14.806251315399\\
0.254	16.0788582770309\\
0.255	18.5009073509333\\
0.256	19.9163976517086\\
0.257	22.4768366877689\\
0.258	23.9427170959766\\
0.259	26.5936407281576\\
0.26	28.0769023990634\\
0.261	30.7903335100597\\
0.262	32.2805886755455\\
0.263	35.042682138454\\
0.264	36.5318706238746\\
0.265	39.3332664791859\\
0.266	40.8148964523765\\
0.267	43.6447311019386\\
0.268	45.1121716125637\\
0.269	47.9590201616329\\
0.27	49.4043568050736\\
0.271	52.2566390963874\\
0.272	53.6721202679219\\
0.273	56.5181066865976\\
0.274	57.8970130260542\\
0.275	60.7258490849711\\
0.276	62.0626152470766\\
0.277	64.8650341491366\\
0.278	65.6414662488485\\
0.279	65.9140097495572\\
0.28	66.1690065748391\\
0.281	66.380497498133\\
0.282	66.6911224393465\\
0.283	66.9300838180305\\
0.284	67.2284140905094\\
0.285	67.5223833434257\\
0.286	67.8061753894246\\
0.287	68.1307177596016\\
0.288	68.4262586764891\\
0.289	68.750712665863\\
0.29	69.071258946707\\
0.291	69.390512961657\\
0.292	69.7237953376026\\
0.293	70.048639372935\\
0.294	70.380861093805\\
0.295	70.7137277563265\\
0.296	71.0431042707364\\
0.297	71.3777132704307\\
0.298	71.7064559209409\\
0.299	72.0374807016842\\
0.3	72.3650539793572\\
0.301	72.6906688556961\\
0.302	73.0143576894452\\
0.303	73.3342207735858\\
0.304	73.6512778494593\\
0.305	73.964798407956\\
0.306	74.2735566095579\\
0.307	74.5793506687654\\
0.308	74.8791838542687\\
0.309	75.1755521463037\\
0.31	75.4660905434245\\
0.311	75.7518059766153\\
0.312	76.0323323955614\\
0.313	76.3068697494103\\
0.314	76.5764156891271\\
0.315	76.8395876545916\\
0.316	77.0973570415169\\
0.317	77.3489211127712\\
0.318	77.5945166837846\\
0.319	77.8340885602707\\
0.32	78.0674337215135\\
0.321	78.2946317180148\\
0.322	78.5157665861712\\
0.323	78.7303806229307\\
0.324	78.9393156778389\\
0.325	79.1413679963845\\
0.326	79.3380685119949\\
0.327	79.5277515079854\\
0.328	79.7122176567457\\
0.329	79.8897798030627\\
0.33	80.0621333455952\\
0.331	80.2278011568048\\
0.332	80.3883091957473\\
0.333	80.5422842843418\\
0.334	80.6913151055129\\
0.335	80.8338219366218\\
0.336	80.9717755415548\\
0.337	81.103111919413\\
0.338	81.2303678350323\\
0.339	81.3509267555503\\
0.34	81.467827882553\\
0.341	81.5780831569497\\
0.342	81.684953910483\\
0.343	81.7854193206767\\
0.344	81.8826012108945\\
0.345	81.9737852823899\\
0.346	82.0616659383183\\
0.347	82.1440435356627\\
0.348	82.2230650835634\\
0.349	82.2970703709749\\
0.35	82.3677212576673\\
0.351	82.4337529431588\\
0.352	82.4965521988135\\
0.353	82.5549860418914\\
0.354	82.6104597718175\\
0.355	82.6616715499095\\
0.356	82.7103197816796\\
0.357	82.754714657454\\
0.358	82.7969808005328\\
0.359	82.8350097100297\\
0.36	82.8712744048786\\
0.361	82.903419756453\\
0.362	82.934026523427\\
0.363	82.9607634482096\\
0.364	82.9860567229188\\
0.365	83.007817842152\\
0.366	83.0281638773396\\
0.367	83.0453311058386\\
0.368	83.0611097532798\\
0.369	83.0740312660889\\
0.37	83.0856127159771\\
0.371	83.0946233758627\\
0.372	83.1023528852838\\
0.373	83.1077796342973\\
0.374	83.1119800145344\\
0.375	83.1141325175476\\
0.376	83.1151153218711\\
0.377	83.1142761853813\\
0.378	83.1123463154315\\
0.379	83.1087729714702\\
0.38	83.1042205492499\\
0.381	83.0981579604554\\
0.382	83.0912444225967\\
0.383	83.082937697647\\
0.384	83.0738880153495\\
0.385	83.0635848120179\\
0.386	83.0525920157031\\
0.387	83.0405334524543\\
0.388	83.0277719668732\\
0.389	83.0141790964493\\
0.39	82.999817998381\\
0.391	82.984882602762\\
0.392	82.9690917678964\\
0.393	82.9529756744621\\
0.394	82.9359237644977\\
0.395	82.9187648521748\\
0.396	82.9006130102173\\
0.397	82.8825330182747\\
0.398	82.8634290976336\\
0.399	82.844539271813\\
0.4	82.8246151810617\\
0.401	82.8050186485675\\
0.402	82.784390609268\\
0.403	82.7641825765364\\
0.404	82.7429527508848\\
0.405	82.7222200680792\\
0.406	82.7004782873926\\
0.407	82.6792992096573\\
0.408	82.6571243904517\\
0.409	82.6355686167844\\
0.41	82.6130299511723\\
0.411	82.591158807752\\
0.412	82.5683168016957\\
0.413	82.5461835718268\\
0.414	82.5230908642468\\
0.415	82.5007413295401\\
0.416	82.4774432786775\\
0.417	82.4549163853174\\
0.418	82.4314516035129\\
0.419	82.408780002204\\
0.42	82.3851810939009\\
0.421	82.3623913584081\\
0.422	82.3386859318598\\
0.423	82.315798538754\\
0.424	82.2920102537929\\
0.425	82.2690396745776\\
0.426	82.2451889248655\\
0.427	82.2221442004651\\
0.428	82.1982481671129\\
0.429	82.1751340608134\\
0.43	82.1512062366275\\
0.431	82.1280246765099\\
0.432	82.1040742996004\\
0.433	82.0808255886652\\
0.434	82.0568575096825\\
0.435	82.0335408599852\\
0.436	82.0095561377371\\
0.437	81.9861694299755\\
0.438	81.9621665437055\\
0.439	81.9387056195777\\
0.44	81.9146818418493\\
0.441	81.8911398702411\\
0.442	81.8670922521103\\
0.443	81.8434596527194\\
0.444	81.8193852662058\\
0.445	81.7956503783499\\
0.446	81.7715458134771\\
0.447	81.7476961403132\\
0.448	81.7235565691139\\
0.449	81.6995801923768\\
0.45	81.6753984446442\\
0.451	81.6512851812695\\
0.452	81.6270512021487\\
0.453	81.6027932248904\\
0.454	81.5784940871659\\
0.455	81.5540859442066\\
0.456	81.5297063871018\\
0.457	81.5051445248587\\
0.458	81.4806678650117\\
0.459	81.4559498395863\\
0.46	81.431359058643\\
0.461	81.4064826318993\\
0.462	81.3817614550612\\
0.463	81.3567237500896\\
0.464	81.3318575565493\\
0.465	81.3066544172721\\
0.466	81.2816308571946\\
0.467	81.2562565158376\\
0.468	81.2310657579458\\
0.469	81.2055128525305\\
0.47	81.1801474548282\\
0.471	81.1544073613588\\
0.472	81.1288618288385\\
0.473	81.1029252010765\\
0.474	81.0771953396147\\
0.475	81.0510527055062\\
0.476	81.0251348769654\\
0.477	80.9987771270548\\
0.478	80.972667450029\\
0.479	80.9460860411517\\
0.48	80.919779465134\\
0.481	80.8929660960534\\
0.482	80.8664550818715\\
0.483	80.8394003902697\\
0.484	80.8126725685352\\
0.485	80.7853629057289\\
0.486	80.7583963431914\\
0.487	80.7308066167987\\
0.488	80.7035597589432\\
0.489	80.675638116519\\
0.49	80.6480282887502\\
0.491	80.6196640396009\\
0.492	80.5915224362513\\
0.493	80.5624810955986\\
0.494	80.5334635165045\\
0.495	80.503265131162\\
0.496	80.4726960065658\\
0.497	80.4404280251362\\
0.498	80.407106279205\\
0.499	80.3712755788973\\
0.5	80.3177951439354\\
0.501	80.2318393010785\\
0.502	80.1191949666\\
0.503	79.9769791548642\\
0.504	79.809593323211\\
0.505	79.6201547488347\\
0.506	78.3766560013448\\
0.507	75.6407522660058\\
0.508	73.1863045493328\\
0.509	69.7864579247557\\
0.51	67.5079037791829\\
0.511	63.906728279541\\
0.512	61.9741200741762\\
0.513	58.181565330748\\
0.514	56.6803700038602\\
0.515	52.7294361843676\\
0.516	51.645924883803\\
0.517	47.5841713844096\\
0.518	46.8772384029029\\
0.519	42.7518922870363\\
0.52	42.3694951965346\\
0.521	38.2260892056908\\
0.522	38.1121171334477\\
0.523	33.9946568622737\\
0.524	34.097639790562\\
0.525	30.0364694806251\\
0.526	30.3213560244131\\
0.527	26.3333262552397\\
0.528	26.7701342385418\\
0.529	22.8745104469097\\
0.53	23.4283895824298\\
0.531	19.6472232766523\\
0.532	20.2853840228929\\
0.533	16.6354490323222\\
0.534	17.332318010711\\
0.535	13.8238415292406\\
0.536	14.5602821868536\\
0.537	11.1976751356858\\
0.538	11.9615301179061\\
0.539	8.74176544070074\\
0.54	9.5295403522267\\
0.541	7.94431911347241\\
0.542	7.93778341721058\\
0.543	7.88415650735584\\
0.544	7.82124968720186\\
0.545	7.80456137728411\\
0.546	7.74586076162204\\
0.547	7.7223145601521\\
0.548	7.67973873061913\\
0.549	7.64864577515409\\
0.55	7.61999991664906\\
0.551	7.58287664254286\\
0.552	7.56336836605625\\
0.553	7.52667984359198\\
0.554	7.50845943163034\\
0.555	7.47797673550543\\
0.556	7.45708944647741\\
0.557	7.43373690796243\\
0.558	7.41067356711445\\
0.559	7.39227550106991\\
0.56	7.36943430692101\\
0.561	7.35283963785677\\
0.562	7.3330782922224\\
0.563	7.31544957552918\\
0.564	7.30028708517322\\
0.565	7.28128306354451\\
0.566	7.2692478315404\\
0.567	7.2511211608093\\
0.568	7.23944334282122\\
0.569	7.22424550190458\\
0.57	7.21158750233463\\
0.571	7.19942366273608\\
0.572	7.18630778072152\\
0.573	7.17597874440074\\
0.574	7.16358027174963\\
0.575	7.15385826379089\\
0.576	7.14296128566563\\
0.577	7.13328825810063\\
0.578	7.12391349024197\\
0.579	7.1144910087588\\
0.58	7.1060514641913\\
0.581	7.09745862389469\\
0.582	7.08931228242236\\
0.583	7.08188777589076\\
0.584	7.07386740496904\\
0.585	7.06740415880117\\
0.586	7.05982544330541\\
0.587	7.05383089187515\\
0.588	7.04706727502075\\
0.589	7.04121425561948\\
0.59	7.03533556147605\\
0.591	7.02966559978846\\
0.592	7.02440408655579\\
0.593	7.01921581898566\\
0.594	7.01417779228348\\
0.595	7.0097628451941\\
0.596	7.0046958119846\\
0.597	7.00111293903542\\
0.598	6.9960496279832\\
0.599	6.99308779055034\\
0.6	6.98826967044533\\
0.601	6.98561711204014\\
0.602	6.98127367098661\\
0.603	6.97873633627331\\
0.604	6.97491798456933\\
0.605	6.97250138188689\\
0.606	6.96909119066929\\
0.607	6.96690926080717\\
0.608	6.96376094204476\\
0.609	6.96188927646188\\
0.61	6.95894717417734\\
0.611	6.95735327661542\\
0.612	6.95466190093165\\
0.613	6.95325063203177\\
0.614	6.95086973636402\\
0.615	6.94958469858423\\
0.616	6.94749527184495\\
0.617	6.9463839436443\\
0.618	6.94446567459933\\
0.619	6.94365447772697\\
0.62	6.94175214261557\\
0.621	6.94135276159192\\
0.622	6.93937695895934\\
0.623	6.93939918873162\\
0.624	6.93738237559296\\
0.625	6.93771893016873\\
0.626	6.93578861326189\\
0.627	6.93627594963275\\
0.628	6.93457370222264\\
0.629	6.935076138592\\
0.63	6.93368584564167\\
0.631	6.9341434138972\\
0.632	6.93307227149273\\
0.633	6.9334921635367\\
0.634	6.93269964526427\\
0.635	6.93311664898754\\
0.636	6.93255423206824\\
0.637	6.93299933664271\\
0.638	6.93262840446782\\
0.639	6.93312470905126\\
0.64	6.9329101162694\\
0.641	6.93348394239847\\
0.642	6.93338442969182\\
0.643	6.93406817757064\\
0.644	6.9340427451324\\
0.645	6.93485963428587\\
0.646	6.93488840505336\\
0.647	6.93583083378185\\
0.648	6.93593221590031\\
0.649	6.9369533847828\\
0.65	6.93718100152102\\
0.651	6.93820923705459\\
0.652	6.93862872637458\\
0.653	6.93959570956248\\
0.654	6.94025585797575\\
0.655	6.94112174857889\\
0.656	6.94203637568152\\
0.657	6.94279898667076\\
0.658	6.94394693364384\\
0.659	6.94463364202442\\
0.66	6.94597277090182\\
0.661	6.94662319978933\\
0.662	6.94810828867488\\
0.663	6.9487580894439\\
0.664	6.95035366280941\\
0.665	6.95102588540784\\
0.666	6.95271050566877\\
0.667	6.95341502891124\\
0.668	6.9551790987223\\
0.669	6.9559163714622\\
0.67	6.95775790228583\\
0.671	6.95852281173855\\
0.672	6.96044429293393\\
0.673	6.96122851438959\\
0.674	6.96323500526094\\
0.675	6.96402889344118\\
0.676	6.966125697134\\
0.677	6.96692124925907\\
0.678	6.96911034408231\\
0.679	6.96990500710787\\
0.68	6.97218153027155\\
0.681	6.97298079164777\\
0.682	6.97533187508894\\
0.683	6.97614869622818\\
0.684	6.97855572594107\\
0.685	6.97940690521192\\
0.686	6.98184995454968\\
0.687	6.98275155925874\\
0.688	6.98521343327489\\
0.689	6.98617774722145\\
0.69	6.9886457851214\\
0.691	6.98968072141535\\
0.692	6.9921463920303\\
0.693	6.99325649558394\\
0.694	6.99571418661697\\
0.695	6.99690169603157\\
0.696	6.99934798127269\\
0.697	7.00061318181966\\
0.698	7.0030467071817\\
0.699	7.00438800605721\\
0.7	7.00680918386902\\
0.701	7.00822382828707\\
0.702	7.01063358627257\\
0.703	7.01211939297614\\
0.704	7.01451711057368\\
0.705	7.01607457732818\\
0.706	7.01845622344204\\
0.707	7.02008981292107\\
0.708	7.02244747040541\\
0.709	7.02416511257908\\
0.71	7.02648845579206\\
0.711	7.02829917497218\\
0.712	7.03057851523641\\
0.713	7.03248898401514\\
0.714	7.03471877689332\\
0.715	7.03673006640874\\
0.716	7.03891159411547\\
0.717	7.04101729212278\\
0.718	7.04315957101443\\
0.719	7.04534592345289\\
0.72	7.04746451313968\\
0.721	7.04971257492654\\
0.722	7.05182661823242\\
0.723	7.05411581336549\\
0.724	7.05624411735739\\
0.725	7.05855625686389\\
0.726	7.06071343398382\\
0.727	7.06303617695504\\
0.728	7.06522978900659\\
0.729	7.06755873436769\\
0.73	7.06978807301352\\
0.731	7.07212706097976\\
0.732	7.07438375335222\\
0.733	7.07674342313922\\
0.734	7.07901359347323\\
0.735	7.08140866011867\\
0.736	7.08367603155837\\
0.737	7.08612200012767\\
0.738	7.08837117036827\\
0.739	7.09088124782999\\
0.74	7.09310043275923\\
0.741	7.09568324943683\\
0.742	7.09786600496279\\
0.743	7.10052449656482\\
0.744	7.10267021306684\\
0.745	7.10540172542748\\
0.746	7.10751496831446\\
0.747	7.11031238838885\\
0.748	7.11240138824291\\
0.749	7.11525491109997\\
0.75	7.11732965660297\\
0.751	7.12022870105213\\
0.752	7.12229912397679\\
0.753	7.12523394037029\\
0.754	7.12730858299887\\
0.755	7.13027125757808\\
0.756	7.13235660393504\\
0.757	7.13534139998491\\
0.758	7.13744181493597\\
0.759	7.14044500327006\\
0.76	7.14256305917153\\
0.761	7.14558249112511\\
0.762	7.14771942997934\\
0.763	7.1507540737473\\
0.764	7.15291023509397\\
0.765	7.15595978399425\\
0.766	7.15813494848201\\
0.767	7.16119950275109\\
0.768	7.16339318075582\\
0.769	7.16647295996523\\
0.77	7.16868466432218\\
0.771	7.17177972635083\\
0.772	7.17400923186983\\
0.773	7.17711921631295\\
0.774	7.17936677257404\\
0.775	7.18249070942034\\
0.776	7.1847571681575\\
0.777	7.18789338062554\\
0.778	7.1901802252167\\
0.779	7.19332632159114\\
0.78	7.19563562228185\\
0.781	7.1987885400348\\
0.782	7.20112288147226\\
0.783	7.20427893630689\\
0.784	7.20664136158343\\
0.785	7.20979626926134\\
0.786	7.21219025898327\\
0.787	7.21533913101198\\
0.788	7.2177685990457\\
0.789	7.22090594963625\\
0.79	7.22337520552519\\
0.791	7.22649502976168\\
0.792	7.22900864741133\\
0.793	7.23210462608664\\
0.794	7.23466717775489\\
0.795	7.23773302983102\\
0.796	7.24034869042023\\
0.797	7.24337863983844\\
0.798	7.24605072216307\\
0.799	7.24903999323266\\
0.8	7.25177051657989\\
0.801	7.25471574494628\\
0.802	7.25750514684525\\
0.803	7.26040460500911\\
0.804	7.26325167385317\\
0.805	7.26610525839743\\
0.806	7.26900730417959\\
0.807	7.27181629778151\\
0.808	7.27476951295634\\
0.809	7.27753619265433\\
0.81	7.28053610915749\\
0.811	7.28326330347846\\
0.812	7.28630523882052\\
0.813	7.28899593339886\\
0.814	7.2920753380246\\
0.815	7.29473239932586\\
0.816	7.29784505687783\\
0.817	7.30047110124584\\
0.818	7.30361317732855\\
0.819	7.30621057251999\\
0.82	7.30937854333373\\
0.821	7.3119495011396\\
0.822	7.31514001514084\\
0.823	7.31768671949003\\
0.824	7.32089645245505\\
0.825	7.3234211663458\\
0.826	7.32664672500091\\
0.827	7.32915182962917\\
0.828	7.33238974344099\\
0.829	7.33487768209584\\
0.83	7.33812449907236\\
0.831	7.34059762429103\\
0.832	7.34385009813962\\
0.833	7.34631044897283\\
0.834	7.34956577713073\\
0.835	7.35201483780997\\
0.836	7.35527088973573\\
0.837	7.35770939468665\\
0.838	7.36096486345982\\
0.839	7.36339271164143\\
0.84	7.3666471322742\\
0.841	7.36906345563624\\
0.842	7.37231705863821\\
0.843	7.37472045921593\\
0.844	7.37797386189151\\
0.845	7.38036279677396\\
0.846	7.38361656956012\\
0.847	7.38598983083209\\
0.848	7.38924400417425\\
0.849	7.39160121829229\\
0.85	7.39485481174831\\
0.851	7.39719687368663\\
0.852	7.40044753085968\\
0.853	7.40277689390608\\
0.854	7.40602069399468\\
0.855	7.40834145554664\\
0.856	7.41157294674291\\
0.857	7.41389070115683\\
0.858	7.41710316632408\\
0.859	7.41942463343842\\
0.86	7.42261055955383\\
0.861	7.4249430359637\\
0.862	7.42809472271118\\
0.863	7.4304454346654\\
0.864	7.43355565174794\\
0.865	7.43593110692357\\
0.866	7.43899370019013\\
0.867	7.44139913536523\\
0.868	7.4444094918306\\
0.869	7.44684849440519\\
0.87	7.44980380373106\\
0.871	7.45227815097839\\
0.872	7.45517743961346\\
0.873	7.45768715904072\\
0.874	7.46053111339386\\
};
\addlegendentry{\rom{100}}

\addplot [color=rom200]
  table[row sep=crcr]{%
0.001	8.17328229675793\\
0.00200000000000011	8.25792432208986\\
0.003	8.28182707057753\\
0.00400000000000011	8.25404059009053\\
0.005	8.2791128496973\\
0.00600000000000012	8.28687836055728\\
0.00700000000000001	8.27770580847411\\
0.00800000000000012	8.30719188996959\\
0.00900000000000001	8.29581775804976\\
0.0100000000000001	8.30887878205846\\
0.011	8.31234023822461\\
0.0120000000000001	8.31647450206018\\
0.013	8.31997414240825\\
0.0140000000000001	8.32575033642545\\
0.015	8.32566152856414\\
0.0160000000000001	8.33360394051858\\
0.017	8.33066909892221\\
0.0180000000000001	8.34039949085284\\
0.019	8.33547065527858\\
0.0200000000000001	8.34595394171309\\
0.021	8.34055977205743\\
0.0220000000000001	8.35050157926065\\
0.023	8.34567591726031\\
0.0240000000000001	8.35451046584732\\
0.025	8.35074008751634\\
0.0260000000000001	8.35792501971414\\
0.027	8.3559322820873\\
0.0280000000000001	8.36078520461856\\
0.029	8.36100771875098\\
0.0300000000000001	8.36349173679775\\
0.031	8.36564854036903\\
0.0320000000000001	8.36616169161701\\
0.033	8.36998900028193\\
0.0340000000000001	8.36853413305132\\
0.035	8.37430556396395\\
0.0360000000000001	8.370463164181\\
0.037	8.37860978074052\\
0.0380000000000001	8.372091639646\\
0.039	8.38270982094548\\
0.0400000000000001	8.37364282831538\\
0.041	8.38645327179549\\
0.0420000000000001	8.37522188640717\\
0.043	8.38983565393373\\
0.0440000000000002	8.37680298885152\\
0.045	8.39293146377197\\
0.0460000000000002	8.37834412106025\\
0.047	8.39577388599042\\
0.0480000000000002	8.37987366955638\\
0.049	8.39832366764987\\
0.0500000000000002	8.3814647255922\\
0.051	8.40053325262102\\
0.0520000000000002	8.38316097456334\\
0.053	8.40240451867182\\
0.0540000000000002	8.38495137909451\\
0.055	8.40398097139671\\
0.0560000000000002	8.38680092488042\\
0.0570000000000001	8.40531027252649\\
0.0580000000000002	8.38868171521852\\
0.0590000000000001	8.40642666025606\\
0.0600000000000002	8.39057817207377\\
0.0610000000000001	8.40735300289595\\
0.0620000000000002	8.39248411259066\\
0.0630000000000001	8.40810141706835\\
0.0640000000000002	8.39440436203225\\
0.0650000000000001	8.40867268152794\\
0.0660000000000002	8.39635088776076\\
0.0670000000000001	8.40906681891397\\
0.0680000000000002	8.39832622152394\\
0.0690000000000001	8.40930272077471\\
0.0700000000000002	8.40030557147265\\
0.0710000000000001	8.40942975485484\\
0.0720000000000002	8.40223513206177\\
0.0730000000000001	8.40951839890298\\
0.0740000000000002	8.40405159323639\\
0.0750000000000001	8.40963414480441\\
0.0760000000000002	8.40571027652817\\
0.0770000000000001	8.40981291870053\\
0.0780000000000002	8.40720185724675\\
0.0790000000000001	8.41005567392255\\
0.0800000000000002	8.40854616018086\\
0.0810000000000001	8.41034518252176\\
0.0820000000000002	8.40976908093148\\
0.0830000000000001	8.41067147142216\\
0.0840000000000002	8.41088063675273\\
0.0850000000000001	8.41104760925557\\
0.0860000000000002	8.41186896971009\\
0.0870000000000001	8.41150752582834\\
0.0880000000000002	8.41271119119168\\
0.0890000000000001	8.41209199002802\\
0.0900000000000002	8.41339046074308\\
0.0910000000000001	8.41283525882115\\
0.0920000000000002	8.41390832950723\\
0.0930000000000001	8.41376028007963\\
0.0940000000000002	8.41428927177792\\
0.0950000000000001	8.41488192395057\\
0.0960000000000002	8.41458140825182\\
0.0970000000000001	8.41621383827523\\
0.0980000000000002	8.41485828988436\\
0.0990000000000001	8.41777672926595\\
0.1	8.41522339168389\\
0.101	8.41960968533967\\
0.102	8.41581690303608\\
0.103	8.42178735030184\\
0.104	8.41682582485603\\
0.105	8.42444443179329\\
0.106	8.41850139604641\\
0.107	8.42780827140703\\
0.108	8.42118964845496\\
0.109	8.4322421088764\\
0.11	8.42538097396592\\
0.111	8.43830557871803\\
0.112	8.43178489567354\\
0.113	8.4468428946496\\
0.114	8.44143868971266\\
0.115	8.45911206296974\\
0.116	8.45586315042269\\
0.117	8.47697073905032\\
0.118	8.47728373426534\\
0.119	8.50313631703995\\
0.12	8.50893741353694\\
0.121	8.54153729547636\\
0.122	8.55547999455984\\
0.123	8.59776273874708\\
0.124	8.62348639545828\\
0.125	8.67958232694941\\
0.126	8.7219804736821\\
0.127	8.7974278641911\\
0.128	8.86281561691657\\
0.129	8.99410609603646\\
0.13	9.17693937534554\\
0.131	9.38952877028542\\
0.132	9.6368745247656\\
0.133	9.91780706333166\\
0.134	10.2364006873668\\
0.135	10.5907384458114\\
0.136	10.9797976447373\\
0.137	11.400396331105\\
0.138	11.8461788335643\\
0.139	12.3111506520432\\
0.14	12.7860218199896\\
0.141	13.2619251234542\\
0.142	13.7297538457964\\
0.143	14.1805483903056\\
0.144	14.6073791747403\\
0.145	15.0043476099927\\
0.146	15.3677123757856\\
0.147	15.695537708627\\
0.148	15.9872690231222\\
0.149	16.2439446827728\\
0.15	16.4672447641147\\
0.151	16.6596972141249\\
0.152	16.8239830281972\\
0.153	16.9629445020697\\
0.154	17.079318359563\\
0.155	17.175583840247\\
0.156	17.2539964090414\\
0.157	17.3163972999502\\
0.158	17.3643171533582\\
0.159	17.3988954989955\\
0.16	17.4208745921383\\
0.161	17.4306692782141\\
0.162	17.4282633626497\\
0.163	17.4133042432832\\
0.164	17.3850473504062\\
0.165	17.3423448877983\\
0.166	17.2837034196993\\
0.167	17.207211657693\\
0.168	17.1106181116255\\
0.169	16.9913702446477\\
0.17	16.8466210549123\\
0.171	16.6734776218109\\
0.172	16.4690095494897\\
0.173	16.2306411591419\\
0.174	15.9563277744301\\
0.175	15.6449489539593\\
0.176	15.2966768662772\\
0.177	15.0913456829718\\
0.178	14.7669954598335\\
0.179	14.5823215536796\\
0.18	14.1826921616901\\
0.181	14.0130354142362\\
0.182	13.5558240507312\\
0.183	13.4183507891139\\
0.184	12.9318394455205\\
0.185	12.8410529330118\\
0.186	12.3500760871801\\
0.187	12.3180646888438\\
0.188	11.8385092141599\\
0.189	11.8678267352519\\
0.19	11.4092025163516\\
0.191	11.4943684610118\\
0.192	11.0598252246186\\
0.193	11.1915132830991\\
0.194	10.7809065412637\\
0.195	10.9476933641472\\
0.196	10.5604040678641\\
0.197	10.7506183848293\\
0.198	10.386195092981\\
0.199	10.5894646751591\\
0.2	10.2476266557446\\
0.201	10.4553965949927\\
0.202	10.1360760049733\\
0.203	10.3415419199519\\
0.204	10.0448594948026\\
0.205	10.2427678545871\\
0.206	9.96890339118623\\
0.207	10.1553992821069\\
0.208	9.90436537913869\\
0.209	10.076924556949\\
0.21	9.84834262533147\\
0.211	10.0056618650464\\
0.212	9.79869766631821\\
0.213	9.94045674105003\\
0.214	9.75389872165856\\
0.215	9.88051073247861\\
0.216	9.71281877512455\\
0.217	9.82531851627433\\
0.218	9.67455628537851\\
0.219	9.7746149657446\\
0.22	9.63834613669427\\
0.221	9.72828470483664\\
0.222	9.60354999217856\\
0.223	9.68626325413111\\
0.224	9.56966844280079\\
0.225	9.64847016310522\\
0.226	9.53634016373244\\
0.227	9.61477817527949\\
0.228	9.50333040497681\\
0.229	9.58500182762218\\
0.23	9.47051708387154\\
0.231	9.55889728226242\\
0.232	9.43787275239219\\
0.233	9.53617337006004\\
0.234	9.40544080759253\\
0.235	9.5165095598081\\
0.236	9.37331169266235\\
0.237	9.49957185950333\\
0.238	9.34160643129113\\
0.239	9.48502081078069\\
0.24	9.31046933605787\\
0.241	9.47251254715207\\
0.242	9.28006605412855\\
0.243	9.46169784327552\\
0.244	9.25058157039685\\
0.245	9.45222378863136\\
0.246	9.22221450851644\\
0.247	9.44374033292676\\
0.248	9.19516675090675\\
0.249	9.62499928060943\\
0.25	10.1560070113398\\
0.251	11.5787868814005\\
0.252	12.7475540307897\\
0.253	14.6965968874385\\
0.254	16.1919165023044\\
0.255	18.3842878646952\\
0.256	20.0364782318738\\
0.257	22.3532698429387\\
0.258	24.0703698811802\\
0.259	26.4619144586885\\
0.26	28.2129345597988\\
0.261	30.6502813102956\\
0.262	32.4249595057771\\
0.263	34.8939713356102\\
0.264	36.6853790340435\\
0.265	39.1749984123121\\
0.266	40.9783181240418\\
0.267	43.4763589257805\\
0.268	45.285846964578\\
0.269	47.7802722928696\\
0.27	49.5884322191421\\
0.271	52.0674699723289\\
0.272	53.8665001585892\\
0.273	56.3187636165668\\
0.274	58.1013999155436\\
0.275	60.516725786929\\
0.276	62.2766266465562\\
0.277	64.64652339803\\
0.278	65.6631775547399\\
0.279	65.907725474713\\
0.28	66.1658643022899\\
0.281	66.391461454857\\
0.282	66.6813807908988\\
0.283	66.9384928606454\\
0.284	67.2263308629703\\
0.285	67.5219843767431\\
0.286	67.8107163618711\\
0.287	68.1270192733397\\
0.288	68.4304275132595\\
0.289	68.7497378545858\\
0.29	69.0718334831289\\
0.291	69.392198262235\\
0.292	69.7231429046668\\
0.293	70.0499721152063\\
0.294	70.3811976730502\\
0.295	70.7138747207314\\
0.296	71.0440902453198\\
0.297	71.3776096261927\\
0.298	71.7071746607334\\
0.299	72.0377092507324\\
0.3	72.3653619045061\\
0.301	72.69105891712\\
0.302	73.0145970367244\\
0.303	73.3344351003426\\
0.304	73.6516759796841\\
0.305	73.9647890159009\\
0.306	74.2739943448299\\
0.307	74.5793436288879\\
0.308	74.8794287641368\\
0.309	75.175701267787\\
0.31	75.4661172331556\\
0.311	75.7520268932625\\
0.312	76.0322876961311\\
0.313	76.3070312699475\\
0.314	76.5763802049447\\
0.315	76.8396856497922\\
0.316	77.0972962770377\\
0.317	77.3490087912096\\
0.318	77.5944077418665\\
0.319	77.8341638447613\\
0.32	78.0673115743644\\
0.321	78.2946645714039\\
0.322	78.5156491096631\\
0.323	78.7303897966898\\
0.324	78.9391628616202\\
0.325	79.1414090185133\\
0.326	79.3378380688695\\
0.327	79.527845014977\\
0.328	79.7119222552259\\
0.329	79.8898914764462\\
0.33	80.0618193583107\\
0.331	80.2278939638598\\
0.332	80.3879956816531\\
0.333	80.542367156433\\
0.334	80.6909731304088\\
0.335	80.8339391017331\\
0.336	80.9713640606135\\
0.337	81.1032951430515\\
0.338	81.2298787774978\\
0.339	81.3511644155768\\
0.34	81.4672967481776\\
0.341	81.578329454006\\
0.342	81.6844354481097\\
0.343	81.7856255749854\\
0.344	81.8821386058032\\
0.345	81.9739237831517\\
0.346	82.0612766409431\\
0.347	82.1441117468603\\
0.348	82.2227438662809\\
0.349	82.2970839810467\\
0.35	82.3674476679347\\
0.351	82.4337397627752\\
0.352	82.4962952275167\\
0.353	82.5549814564916\\
0.354	82.6101844024052\\
0.355	82.6617086403502\\
0.356	82.7100004974288\\
0.357	82.7548089132568\\
0.358	82.7966158402536\\
0.359	82.8351495504101\\
0.36	82.8708877957651\\
0.361	82.9035733695939\\
0.362	82.9336534350133\\
0.363	82.9608984967476\\
0.364	82.9857229222121\\
0.365	83.0079186696724\\
0.366	83.0278751805987\\
0.367	83.0454011127261\\
0.368	83.0608573053968\\
0.369	83.0740821607196\\
0.37	83.0853859085918\\
0.371	83.094663342683\\
0.372	83.1021474257904\\
0.373	83.1078102238033\\
0.374	83.1117961499207\\
0.375	83.1141538315988\\
0.376	83.1149512611711\\
0.377	83.1142925959475\\
0.378	83.1121950186296\\
0.379	83.108792935581\\
0.38	83.1040731759283\\
0.381	83.0981882516273\\
0.382	83.0910969840961\\
0.383	83.0829774758903\\
0.384	83.0737453296514\\
0.385	83.0636244911409\\
0.386	83.0524659649337\\
0.387	83.0405589443145\\
0.388	83.0276757492962\\
0.389	83.0141780718027\\
0.39	82.9997605071341\\
0.391	82.9848487759527\\
0.392	82.969075181346\\
0.393	82.9529093795309\\
0.394	82.9359446117768\\
0.395	82.9186708998483\\
0.396	82.9006648843386\\
0.397	82.882417982147\\
0.398	82.8635050180895\\
0.399	82.8444097020479\\
0.4	82.8247087737416\\
0.401	82.8048803887324\\
0.402	82.784496437068\\
0.403	82.7640405685862\\
0.404	82.7430664619462\\
0.405	82.7220781168996\\
0.406	82.7005968725332\\
0.407	82.6791596748614\\
0.408	82.6572463871045\\
0.409	82.6354322968393\\
0.41	82.6131553415149\\
0.411	82.5910251788689\\
0.412	82.5684465834824\\
0.413	82.5460512719579\\
0.414	82.5232265023439\\
0.415	82.5006086482943\\
0.416	82.4775862521752\\
0.417	82.4547816204975\\
0.418	82.4316030971647\\
0.419	82.4086417203608\\
0.42	82.3853417442938\\
0.421	82.3622486611752\\
0.422	82.3388555572149\\
0.423	82.3156513463536\\
0.424	82.2921876260687\\
0.425	82.2688889064735\\
0.426	82.2453717363165\\
0.427	82.2219917029584\\
0.428	82.1984332978137\\
0.429	82.1749822448932\\
0.43	82.1513902685418\\
0.431	82.1278760046155\\
0.432	82.1042540663122\\
0.433	82.0806821554553\\
0.434	82.0570304342953\\
0.435	82.0334042709821\\
0.436	82.0097202236356\\
0.437	81.9860410171167\\
0.438	81.9623200737318\\
0.439	81.9385868461631\\
0.44	81.9148229958646\\
0.441	81.8910326780533\\
0.442	81.8672188864251\\
0.443	81.843366539775\\
0.444	81.8194950033215\\
0.445	81.7955741349453\\
0.446	81.7716364307182\\
0.447	81.7476393306952\\
0.448	81.7236265376996\\
0.449	81.6995445706172\\
0.45	81.6754474162571\\
0.451	81.6512712386967\\
0.452	81.627080274381\\
0.453	81.6028000010042\\
0.454	81.5785057661853\\
0.455	81.5541111388352\\
0.456	81.5297042590687\\
0.457	81.5051848668855\\
0.458	81.4806560566363\\
0.459	81.4560016153424\\
0.46	81.4313416045311\\
0.461	81.4065422537539\\
0.462	81.3817416994692\\
0.463	81.3567882473786\\
0.464	81.3318377042631\\
0.465	81.3067217552893\\
0.466	81.2816117531636\\
0.467	81.2563256929756\\
0.468	81.2310469216451\\
0.469	81.2055837831289\\
0.47	81.1801273358857\\
0.471	81.1544806052711\\
0.472	81.1288382046328\\
0.473	81.1030016314945\\
0.474	81.0771657592439\\
0.475	81.0511332041988\\
0.476	81.0250970715705\\
0.477	80.9988623667455\\
0.478	80.9726196641358\\
0.479	80.9461763760159\\
0.48	80.9197206979064\\
0.481	80.8930615517571\\
0.482	80.8663852463414\\
0.483	80.8395007333083\\
0.484	80.8125925786361\\
0.485	80.785467774119\\
0.486	80.7583081308825\\
0.487	80.7309156988807\\
0.488	80.703466217319\\
0.489	80.6757513611138\\
0.49	80.6479331362719\\
0.491	80.6197818644591\\
0.492	80.5914299970777\\
0.493	80.5626045334031\\
0.494	80.5333784015337\\
0.495	80.503395819385\\
0.496	80.4726226575004\\
0.497	80.4405679317595\\
0.498	80.4070483411862\\
0.499	80.3714264171217\\
0.5	80.3177032314915\\
0.501	80.2319139447761\\
0.502	80.1191417511428\\
0.503	79.9770664191317\\
0.504	79.8095237695712\\
0.505	79.6202581517524\\
0.506	78.3741937217719\\
0.507	75.6457798037545\\
0.508	73.1775729049873\\
0.509	69.8000195966366\\
0.51	67.4888897830111\\
0.511	63.9316713491804\\
0.512	61.9416712764356\\
0.513	58.2235137820988\\
0.514	56.6277070898272\\
0.515	52.7952907792856\\
0.516	51.5663055849802\\
0.517	47.6784689556325\\
0.518	46.7674494999187\\
0.519	42.8781877888465\\
0.52	42.2249023605144\\
0.521	38.3896353310279\\
0.522	37.9293612351752\\
0.523	34.1963360517523\\
0.524	33.8772393034627\\
0.525	30.2765190459067\\
0.526	30.0610579198495\\
0.527	26.6149339619369\\
0.528	26.4676783792807\\
0.529	23.1972323642075\\
0.53	23.0868938531089\\
0.531	20.0063915236757\\
0.532	19.9094940844374\\
0.533	17.027340068553\\
0.534	16.9249595273773\\
0.535	14.2456578759893\\
0.536	14.1250177815946\\
0.537	11.6449414392038\\
0.538	11.5036020024583\\
0.539	9.20939176643569\\
0.54	9.0534849773387\\
0.541	7.96160270547512\\
0.542	7.93131095710099\\
0.543	7.8799777648994\\
0.544	7.82768471107441\\
0.545	7.79850420027552\\
0.546	7.74983425129979\\
0.547	7.71923194302712\\
0.548	7.68115538309174\\
0.549	7.64824181932883\\
0.55	7.61873274016166\\
0.551	7.58471459564516\\
0.552	7.56087331496661\\
0.553	7.5287023959948\\
0.554	7.50668553987854\\
0.555	7.47881026863591\\
0.556	7.45662853998704\\
0.557	7.43345295576748\\
0.558	7.41106914105259\\
0.559	7.39142012019584\\
0.56	7.37013882257783\\
0.561	7.35203049570694\\
0.562	7.33334486339464\\
0.563	7.3154408688729\\
0.564	7.29961989989699\\
0.565	7.28207684181423\\
0.566	7.2681698974282\\
0.567	7.25186557223148\\
0.568	7.23881828036206\\
0.569	7.22433763202036\\
0.57	7.21163002056794\\
0.571	7.19899860939725\\
0.572	7.18666999029753\\
0.573	7.17543823751466\\
0.574	7.16391704511613\\
0.575	7.15344187591638\\
0.576	7.14313540946627\\
0.577	7.13304819624564\\
0.578	7.123941121386\\
0.579	7.11434944335653\\
0.58	7.1060578236403\\
0.581	7.09726823385227\\
0.582	7.08942617535305\\
0.583	7.08157471314232\\
0.584	7.07408581532627\\
0.585	7.06704167767495\\
0.586	7.06003136079798\\
0.587	7.05354076965396\\
0.588	7.04716712221439\\
0.589	7.04103985788695\\
0.59	7.0353408759716\\
0.591	7.02954666734953\\
0.592	7.02440817674061\\
0.593	7.01904414007443\\
0.594	7.01428347118703\\
0.595	7.00945887252309\\
0.596	7.00494487021721\\
0.597	7.00067937918726\\
0.598	6.99639694718432\\
0.599	6.99260063268694\\
0.6	6.98862633666659\\
0.601	6.98515874968091\\
0.602	6.98157979477532\\
0.603	6.97833628753794\\
0.604	6.97517383131885\\
0.605	6.97213832684779\\
0.606	6.96932724281924\\
0.607	6.96655614022137\\
0.608	6.96399260414596\\
0.609	6.9615464226815\\
0.61	6.9591602850564\\
0.611	6.95704400722231\\
0.612	6.95483145926242\\
0.613	6.95299491728496\\
0.614	6.95098710432975\\
0.615	6.94937634298634\\
0.616	6.94758304764448\\
0.617	6.94618559977375\\
0.618	6.94457206319828\\
0.619	6.94341335816564\\
0.62	6.94192701894123\\
0.621	6.94102945027796\\
0.622	6.93964275611561\\
0.623	6.93899193891049\\
0.624	6.93771921915334\\
0.625	6.93726612572457\\
0.626	6.93614485876089\\
0.627	6.93583466334655\\
0.628	6.9348940693514\\
0.629	6.93469276970692\\
0.63	6.93393672318122\\
0.631	6.93383653238721\\
0.632	6.93324884879923\\
0.633	6.93325505414406\\
0.634	6.93281608981124\\
0.635	6.93293085215086\\
0.636	6.93263025695355\\
0.637	6.93284514503049\\
0.638	6.93268321900613\\
0.639	6.93298291342653\\
0.64	6.93296354362145\\
0.641	6.93333407470254\\
0.642	6.9334571506403\\
0.643	6.93389124683155\\
0.644	6.93415024587002\\
0.645	6.93464663628287\\
0.646	6.93503171455925\\
0.647	6.93559060376911\\
0.648	6.93609342092786\\
0.649	6.93671241982625\\
0.65	6.93732833019817\\
0.651	6.93800221595254\\
0.652	6.9387289648789\\
0.653	6.93945196397568\\
0.654	6.94028697827799\\
0.655	6.94105512141848\\
0.656	6.94199399066022\\
0.657	6.94280548290746\\
0.658	6.94384261582909\\
0.659	6.94469642114674\\
0.66	6.94582672302343\\
0.661	6.94672100881033\\
0.662	6.94794095363872\\
0.663	6.94887259954752\\
0.664	6.95018012572203\\
0.665	6.95114523213872\\
0.666	6.95253899319538\\
0.667	6.95353364659721\\
0.668	6.95501231562525\\
0.669	6.95603313865837\\
0.67	6.95759493760824\\
0.671	6.95863951583936\\
0.672	6.96028173157562\\
0.673	6.96134915317121\\
0.674	6.96306753065662\\
0.675	6.96415895697369\\
0.676	6.96594723415441\\
0.677	6.96706612504354\\
0.678	6.96891609317233\\
0.679	6.97006779809809\\
0.68	6.97197001098707\\
0.681	6.97316079126783\\
0.682	6.97510569358672\\
0.683	6.97634151419999\\
0.684	6.97832060836299\\
0.685	6.97960606724744\\
0.686	6.98161279381863\\
0.687	6.98295046704664\\
0.688	6.98498055528487\\
0.689	6.98637097776027\\
0.69	6.98842207560928\\
0.691	6.9898644889413\\
0.692	6.99193505151936\\
0.693	6.99342877060119\\
0.694	6.99551656829936\\
0.695	6.99706238629217\\
0.696	6.99916338663379\\
0.697	7.00076418769359\\
0.698	7.00287258176342\\
0.699	7.00453259829217\\
0.7	7.00664219991378\\
0.701	7.00836509663095\\
0.702	7.01047151750493\\
0.703	7.01225824031374\\
0.704	7.01436070008275\\
0.705	7.01620825576652\\
0.706	7.01831001988103\\
0.707	7.0202118784591\\
0.708	7.02231904911278\\
0.709	7.02426699434208\\
0.71	7.02638623952988\\
0.711	7.02837277034393\\
0.712	7.03050906287926\\
0.713	7.03252925221322\\
0.714	7.03468459004035\\
0.715	7.03673666841226\\
0.716	7.03891019435161\\
0.717	7.04099478478891\\
0.718	7.04318404939148\\
0.719	7.04530258650567\\
0.72	7.04750522723234\\
0.721	7.04965838162239\\
0.722	7.05187340714575\\
0.723	7.05406021974992\\
0.724	7.05628837951382\\
0.725	7.05850638961251\\
0.726	7.06074960020618\\
0.727	7.06299575413366\\
0.728	7.06525599268405\\
0.729	7.06752779213987\\
0.73	7.06980604939267\\
0.731	7.07210237486778\\
0.732	7.07439813414029\\
0.733	7.07671942588868\\
0.734	7.07903081073987\\
0.735	7.08137863861379\\
0.736	7.08370304715525\\
0.737	7.08607936084589\\
0.738	7.08841423621755\\
0.739	7.09082065322366\\
0.74	7.0931640716526\\
0.741	7.09560144901504\\
0.742	7.09795237098534\\
0.743	7.10042071988307\\
0.744	7.10277893144571\\
0.745	7.10527758086612\\
0.746	7.10764346112574\\
0.747	7.11017131829802\\
0.748	7.11254557877931\\
0.749	7.11510136525352\\
0.75	7.11748484701974\\
0.751	7.12006726359187\\
0.752	7.12246080265924\\
0.753	7.12506864122196\\
0.754	7.12747296620552\\
0.755	7.13010521092291\\
0.756	7.13252083452997\\
0.757	7.13517677804945\\
0.758	7.13760387381049\\
0.759	7.14028323809193\\
0.76	7.14272152899668\\
0.761	7.14542455148251\\
0.762	7.14787325528274\\
0.763	7.15060069533903\\
0.764	7.15305856495447\\
0.765	7.1558116016159\\
0.766	7.15827707638226\\
0.767	7.1610570939363\\
0.768	7.16352855238935\\
0.769	7.16633683293797\\
0.77	7.16881291878623\\
0.771	7.17165027718524\\
0.772	7.17413025600738\\
0.773	7.17699666649154\\
0.774	7.17948075706995\\
0.775	7.18237503512134\\
0.776	7.18486464700021\\
0.777	7.18778425891233\\
0.778	7.1902820667553\\
0.779	7.19322313072557\\
0.78	7.19573293769848\\
0.781	7.19869044590047\\
0.782	7.20121683492307\\
0.783	7.2041850713388\\
0.784	7.2067329008805\\
0.785	7.20970597449372\\
0.786	7.21227982163828\\
0.787	7.21525220216615\\
0.788	7.21785586967178\\
0.789	7.2208228171427\\
0.79	7.2234589982063\\
0.791	7.22641681441399\\
0.792	7.22908696088178\\
0.793	7.23203304260933\\
0.794	7.23473742990697\\
0.795	7.23767015030689\\
0.796	7.24040809351358\\
0.797	7.24332656643491\\
0.798	7.24609672329998\\
0.799	7.2490005144439\\
0.8	7.25180120967604\\
0.801	7.25469005465096\\
0.802	7.25751956766572\\
0.803	7.26039314730154\\
0.804	7.2632499174725\\
0.805	7.26610772801409\\
0.806	7.26899044694002\\
0.807	7.27183178551859\\
0.808	7.27473936672241\\
0.809	7.27756342927995\\
0.81	7.28049487199184\\
0.811	7.28330093415544\\
0.812	7.286255124163\\
0.813	7.28904275284251\\
0.814	7.29201826062807\\
0.815	7.29478749494869\\
0.816	7.2977824313105\\
0.817	7.30053388135461\\
0.818	7.30354585113145\\
0.819	7.30628069015086\\
0.82	7.30930685199926\\
0.821	7.31202671196432\\
0.822	7.3150639190656\\
0.823	7.31777072717058\\
0.824	7.32081570322315\\
0.825	7.32351150747476\\
0.826	7.32656101167188\\
0.827	7.329247834487\\
0.828	7.332298785934\\
0.829	7.33497852260721\\
0.83	7.33802807877654\\
0.831	7.34070243463676\\
0.832	7.34374803752843\\
0.833	7.3464184849793\\
0.834	7.34945789427454\\
0.835	7.35212563301993\\
0.836	7.35515695716469\\
0.837	7.35782287436741\\
0.838	7.3608445952097\\
0.839	7.36350923760301\\
0.84	7.36652021213655\\
0.841	7.36918378962371\\
0.842	7.37218321118242\\
0.843	7.37484564628128\\
0.844	7.37783295895637\\
0.845	7.38049398049473\\
0.846	7.38346875902012\\
0.847	7.38612801959231\\
0.848	7.38908984373335\\
0.849	7.39174702782678\\
0.85	7.39469538677877\\
0.851	7.39735027658782\\
0.852	7.4002845314801\\
0.853	7.40293701097186\\
0.854	7.40585642479752\\
0.855	7.40850642421533\\
0.856	7.41141024556344\\
0.857	7.41405764987198\\
0.858	7.41694521872915\\
0.859	7.41958977624262\\
0.86	7.42246061330681\\
0.861	7.42510188064925\\
0.862	7.42795572799407\\
0.863	7.43059307526766\\
0.864	7.43342987267003\\
0.865	7.43606255342438\\
0.866	7.43888235470638\\
0.867	7.44150962619297\\
0.868	7.44431247648697\\
0.869	7.44693374291829\\
0.87	7.4497195460298\\
0.871	7.45233449428894\\
0.872	7.45510289807089\\
0.873	7.4577116008688\\
0.874	7.46046192004309\\
};
\addlegendentry{\rom{200}}

\addplot [color=rom300]
  table[row sep=crcr]{%
0.001	8.17328466917117\\
0.00200000000000011	8.25794253077101\\
0.003	8.28170787245904\\
0.00400000000000011	8.25414924386674\\
0.005	8.27893096563846\\
0.00600000000000012	8.28704209732462\\
0.00700000000000001	8.27742987513168\\
0.00800000000000012	8.30748879506155\\
0.00900000000000001	8.29542031507278\\
0.0100000000000001	8.3093212415939\\
0.011	8.31184036482569\\
0.0120000000000001	8.31698392099679\\
0.013	8.31938997328193\\
0.0140000000000001	8.32629624718439\\
0.015	8.3250907408448\\
0.0160000000000001	8.33409234298763\\
0.017	8.33018712073893\\
0.0180000000000001	8.34076377616904\\
0.019	8.33517642561746\\
0.0200000000000001	8.34609035158032\\
0.021	8.34051434307855\\
0.0220000000000001	8.35040962490829\\
0.023	8.34584980547885\\
0.0240000000000001	8.35418800079159\\
0.025	8.35118274890944\\
0.0260000000000001	8.35730167789179\\
0.027	8.35667078388432\\
0.0280000000000001	8.35990719303224\\
0.029	8.36193377010962\\
0.0300000000000001	8.36248081790688\\
0.031	8.36666779204956\\
0.0320000000000001	8.36507419486358\\
0.033	8.37106531734434\\
0.0340000000000001	8.36741708605015\\
0.035	8.37536309745593\\
0.0360000000000001	8.3694244357582\\
0.037	8.37952631219321\\
0.0380000000000001	8.37124672606659\\
0.039	8.3833991045908\\
0.0400000000000001	8.37303964079904\\
0.041	8.38690429455983\\
0.0420000000000001	8.37485009874399\\
0.043	8.39006056465536\\
0.0440000000000002	8.37666654126834\\
0.045	8.39290324942529\\
0.0460000000000002	8.37848725170845\\
0.047	8.39544709962036\\
0.0480000000000002	8.38032375170116\\
0.049	8.39770250225395\\
0.0500000000000002	8.38218232568886\\
0.051	8.39968419630412\\
0.0520000000000002	8.38406690249676\\
0.053	8.40140309866667\\
0.0540000000000002	8.38598493814917\\
0.055	8.40286787743248\\
0.0560000000000002	8.38793907479801\\
0.0570000000000001	8.40409665952522\\
0.0580000000000002	8.38991733375087\\
0.0590000000000001	8.40512163481716\\
0.0600000000000002	8.39189581377133\\
0.0610000000000001	8.40597959004738\\
0.0620000000000002	8.39385341232118\\
0.0630000000000001	8.40669533224077\\
0.0640000000000002	8.39578640201529\\
0.0650000000000001	8.40727358564227\\
0.0660000000000002	8.3977069962968\\
0.0670000000000001	8.4077110974951\\
0.0680000000000002	8.39962282362039\\
0.0690000000000001	8.40802081643421\\
0.0700000000000002	8.40151573708084\\
0.0710000000000001	8.40824417774302\\
0.0720000000000002	8.40334234648069\\
0.0730000000000001	8.40843775963437\\
0.0740000000000002	8.40505696185284\\
0.0750000000000001	8.40864688129353\\
0.0760000000000002	8.40663517902904\\
0.0770000000000001	8.40889038697396\\
0.0780000000000002	8.40807849119419\\
0.0790000000000001	8.40916657920703\\
0.0800000000000002	8.40940128285915\\
0.0810000000000001	8.40946962408067\\
0.0820000000000002	8.41061585426112\\
0.0830000000000001	8.40980102329599\\
0.0840000000000002	8.41172662294663\\
0.0850000000000001	8.41017139672674\\
0.0860000000000002	8.41273233394837\\
0.0870000000000001	8.41059781032321\\
0.0880000000000002	8.41362991562065\\
0.0890000000000001	8.41110208193232\\
0.0900000000000002	8.41441722869355\\
0.0910000000000001	8.41171030284524\\
0.0920000000000002	8.41509653219855\\
0.0930000000000001	8.41245176667083\\
0.0940000000000002	8.41568023987264\\
0.0950000000000001	8.41335734059274\\
0.0960000000000002	8.41619824920937\\
0.0970000000000001	8.41445977569232\\
0.0980000000000002	8.41670496907245\\
0.0990000000000001	8.41579850118147\\
0.1	8.41728580700372\\
0.101	8.41742974020362\\
0.102	8.4180651729119\\
0.103	8.41944190560041\\
0.104	8.4192190483751\\
0.105	8.42197726129946\\
0.106	8.42099498109697\\
0.107	8.42526296412007\\
0.108	8.42374249723042\\
0.109	8.42965643120102\\
0.11	8.42795874787647\\
0.111	8.43571099308103\\
0.112	8.43435777001073\\
0.113	8.44426892565256\\
0.114	8.44397583391782\\
0.115	8.45659172095689\\
0.116	8.45832858372546\\
0.117	8.47454235564975\\
0.118	8.47963733658353\\
0.119	8.50083957516707\\
0.12	8.51114135302778\\
0.121	8.53940520449611\\
0.122	8.55750714219176\\
0.123	8.59581410760332\\
0.124	8.62532587071554\\
0.125	8.67781919763581\\
0.126	8.7236370751177\\
0.127	8.7958396716342\\
0.128	8.86430333631037\\
0.129	8.99396988076746\\
0.13	9.17696360088068\\
0.131	9.38957357652543\\
0.132	9.63681026780223\\
0.133	9.91786907238246\\
0.134	10.2363627921235\\
0.135	10.5907517504539\\
0.136	10.9798059766224\\
0.137	11.4003770980122\\
0.138	11.8462000677295\\
0.139	12.3111363207447\\
0.14	12.7860269286302\\
0.141	13.2619291363679\\
0.142	13.7297461474391\\
0.143	14.180555922941\\
0.144	14.6073766967467\\
0.145	15.0043451889918\\
0.146	15.3677193826953\\
0.147	15.6955297381773\\
0.148	15.9872767469469\\
0.149	16.2439391688232\\
0.15	16.467249319865\\
0.151	16.6596939559383\\
0.152	16.8239865531146\\
0.153	16.962941915886\\
0.154	17.0793204795184\\
0.155	17.1755836278953\\
0.156	17.2539954509544\\
0.157	17.3163996262182\\
0.158	17.3643149791141\\
0.159	17.3988973513917\\
0.16	17.420874177479\\
0.161	17.430669319262\\
0.162	17.4282640708238\\
0.163	17.4133046790116\\
0.164	17.3850466608935\\
0.165	17.3423470271708\\
0.166	17.2837016953914\\
0.167	17.2072133161952\\
0.168	17.11061794908\\
0.169	16.991369423375\\
0.17	16.8466227533939\\
0.171	16.6734760523819\\
0.172	16.4690104950283\\
0.173	16.2306422990992\\
0.174	15.9563264714838\\
0.175	15.6449542321791\\
0.176	15.296675405304\\
0.177	15.0913354636733\\
0.178	14.7669216088474\\
0.179	14.5824853358531\\
0.18	14.1824747649622\\
0.181	14.0133671420109\\
0.182	13.5554298614538\\
0.183	13.418764577476\\
0.184	12.9314166552147\\
0.185	12.8414766506862\\
0.186	12.3496939401827\\
0.187	12.3183494262699\\
0.188	11.8384182488714\\
0.189	11.8676691383963\\
0.19	11.4096779731945\\
0.191	11.4935514493229\\
0.192	11.0610426133084\\
0.193	11.189849839089\\
0.194	10.7831063149117\\
0.195	10.9449016786002\\
0.196	10.5638747628965\\
0.197	10.7464433490174\\
0.198	10.3911464399466\\
0.199	10.5837240210314\\
0.2	10.2542355605256\\
0.201	10.4478959464342\\
0.202	10.1445525552487\\
0.203	10.3320641339974\\
0.204	10.0554086108751\\
0.205	10.231136885519\\
0.206	9.98166481171182\\
0.207	10.1415143775744\\
0.208	9.91941224840364\\
0.209	10.0607319036238\\
0.21	9.86572159468624\\
0.211	9.98712126853531\\
0.212	9.8184381627038\\
0.213	9.91956014050299\\
0.214	9.77597460401924\\
0.215	9.85732454847642\\
0.216	9.73711883905205\\
0.217	9.79999177704712\\
0.218	9.70089877641101\\
0.219	9.74735038842799\\
0.22	9.66651320061844\\
0.221	9.6993074847268\\
0.222	9.63331261637851\\
0.223	9.65580219436524\\
0.224	9.60080201520048\\
0.225	9.61674294672329\\
0.226	9.56863875018694\\
0.227	9.58197832099435\\
0.228	9.53661598087289\\
0.229	9.55129452039272\\
0.23	9.50463749599174\\
0.231	9.52442629678039\\
0.232	9.47269131361928\\
0.233	9.50107218690966\\
0.234	9.44082635800836\\
0.235	9.48090817024396\\
0.236	9.40913565082808\\
0.237	9.46359562389718\\
0.238	9.37774732515148\\
0.239	9.44878374611238\\
0.24	9.34682016385098\\
0.241	9.43611102530217\\
0.242	9.31653823730629\\
0.243	9.4252099943915\\
0.244	9.28710211977663\\
0.245	9.41571544623757\\
0.246	9.25871812167522\\
0.247	9.40727377519764\\
0.248	9.23158763494245\\
0.249	9.58863926532429\\
0.25	10.1923076046901\\
0.251	11.5426390240452\\
0.252	12.7835557025765\\
0.253	14.6607896855606\\
0.254	16.2275781027363\\
0.255	18.3488457321407\\
0.256	20.0716727737288\\
0.257	22.3183345366359\\
0.258	24.1050771375144\\
0.259	26.4274984197994\\
0.26	28.2471301278193\\
0.261	30.6163275508086\\
0.262	32.4587452359007\\
0.263	34.8603798503784\\
0.264	36.7188422693884\\
0.265	39.1416485149895\\
0.266	41.0116269229306\\
0.267	43.4430898429104\\
0.268	45.3191369700233\\
0.269	47.7469874587104\\
0.27	49.6217993068013\\
0.271	52.0340565239445\\
0.272	53.9000576096273\\
0.273	56.285095050162\\
0.274	58.1352565795416\\
0.275	60.4826797327923\\
0.276	62.3109081122782\\
0.277	64.6119990465747\\
0.278	65.6665675404013\\
0.279	65.9067907700324\\
0.28	66.1653232007094\\
0.281	66.3931932732687\\
0.282	66.679893973701\\
0.283	66.9397442057989\\
0.284	67.2260726286322\\
0.285	67.5218662220611\\
0.286	67.8114697503813\\
0.287	68.1264406386804\\
0.288	68.4310507311269\\
0.289	68.7496297496376\\
0.29	69.0718847678232\\
0.291	69.3924989636432\\
0.292	69.7230113976548\\
0.293	70.0502066191593\\
0.294	70.3812462408548\\
0.295	70.7138889754851\\
0.296	71.0442817189039\\
0.297	71.3775495941496\\
0.298	71.7073467350999\\
0.299	72.037697823291\\
0.3	72.3654517768331\\
0.301	72.6911096157009\\
0.302	73.0146259159108\\
0.303	73.3345098579765\\
0.304	73.6516897562236\\
0.305	73.9648450370754\\
0.306	74.2740267416482\\
0.307	74.5793641839689\\
0.308	74.879478530169\\
0.309	75.1757047664652\\
0.31	75.4661568456238\\
0.311	75.7520431820318\\
0.312	76.0322944578464\\
0.313	76.3070721646452\\
0.314	76.5763574828171\\
0.315	76.839735856383\\
0.316	77.0972685391611\\
0.317	77.349044190992\\
0.318	77.5943929834921\\
0.319	77.8341800005403\\
0.32	78.0673015936906\\
0.321	78.2946800919227\\
0.322	78.5156235627698\\
0.323	78.730420747929\\
0.324	78.939116068543\\
0.325	79.1414509134411\\
0.326	79.3377829294087\\
0.327	79.5278823605434\\
0.328	79.7118729940702\\
0.329	79.889915558026\\
0.33	80.0617791952337\\
0.331	80.2279072596241\\
0.332	80.3879595857552\\
0.333	80.5423763393485\\
0.334	80.6909357286527\\
0.335	80.8339486128591\\
0.336	80.9713234290312\\
0.337	81.1033058879618\\
0.338	81.2298357954489\\
0.339	81.3511755488544\\
0.34	81.4672526753365\\
0.341	81.5783408810915\\
0.342	81.6843898065015\\
0.343	81.7856391133359\\
0.344	81.8820893919738\\
0.345	81.973941512917\\
0.346	82.0612230113063\\
0.347	82.1441332029446\\
0.348	82.2226880730618\\
0.349	82.2971059523872\\
0.35	82.3673933419798\\
0.351	82.4337595089912\\
0.352	82.4962437443601\\
0.353	82.5549995655021\\
0.354	82.6101338235641\\
0.355	82.6617279211412\\
0.356	82.7099485252737\\
0.357	82.7548305365974\\
0.358	82.7965633750376\\
0.359	82.8351708660076\\
0.36	82.8708391174723\\
0.361	82.9035896972936\\
0.362	82.9336130083358\\
0.363	82.9609067562237\\
0.364	82.9856923037809\\
0.365	83.0079191605794\\
0.366	83.0278528493247\\
0.367	83.0453962085098\\
0.368	83.0608408940209\\
0.369	83.0740738573489\\
0.37	83.0853741780425\\
0.371	83.0946522245311\\
0.372	83.1021402075753\\
0.373	83.1077964407713\\
0.374	83.1117928724518\\
0.375	83.1141385570059\\
0.376	83.1149499992201\\
0.377	83.1142781740076\\
0.378	83.1121932423209\\
0.379	83.1087814197646\\
0.38	83.104069595761\\
0.381	83.0981796354756\\
0.382	83.0910928447898\\
0.383	83.0829691971868\\
0.384	83.073743999295\\
0.385	83.0636126960659\\
0.386	83.0524710675553\\
0.387	83.0405406253197\\
0.388	83.0276891374579\\
0.389	83.0141526637842\\
0.39	82.9997813222244\\
0.391	82.9848183503782\\
0.392	82.9691003606813\\
0.393	82.9528775787526\\
0.394	82.935970297699\\
0.395	82.9186414015905\\
0.396	82.9006878767816\\
0.397	82.882393269976\\
0.398	82.8635236818262\\
0.399	82.8443905014955\\
0.4	82.824723261338\\
0.401	82.8048657345715\\
0.402	82.7845083758408\\
0.403	82.7640282990812\\
0.404	82.7430783250213\\
0.405	82.722065581072\\
0.406	82.7006112369004\\
0.407	82.6791444587651\\
0.408	82.6572652665049\\
0.409	82.6354127905024\\
0.41	82.6131797525101\\
0.411	82.5910008603147\\
0.412	82.5684764187694\\
0.413	82.5460226919829\\
0.414	82.5232606701018\\
0.415	82.5005772034369\\
0.416	82.4776229656306\\
0.417	82.454749236127\\
0.418	82.431640205066\\
0.419	82.4086105269677\\
0.42	82.3853770490068\\
0.421	82.3622206908659\\
0.422	82.3388871090653\\
0.423	82.3156282569902\\
0.424	82.2922139793438\\
0.425	82.2688717605754\\
0.426	82.2453921270872\\
0.427	82.221980848192\\
0.428	82.1984476983786\\
0.429	82.174977329935\\
0.43	82.1513993037597\\
0.431	82.1278761221505\\
0.432	82.1042588226777\\
0.433	82.0806860633243\\
0.434	82.057032222228\\
0.435	82.0334106274221\\
0.436	82.0097203541176\\
0.437	81.986048577232\\
0.438	81.9623196915883\\
0.439	81.9385945890843\\
0.44	81.9148229893169\\
0.441	81.8910398557566\\
0.442	81.867219872462\\
0.443	81.8433726577111\\
0.444	81.8194973695432\\
0.445	81.7955788929156\\
0.446	81.7716403980003\\
0.447	81.7476425642824\\
0.448	81.7236322033178\\
0.449	81.6995462284834\\
0.45	81.6754547527437\\
0.451	81.6512714055968\\
0.452	81.6270890915232\\
0.453	81.6027989421468\\
0.454	81.5785156741033\\
0.455	81.5541093197832\\
0.456	81.5297146782003\\
0.457	81.5051829107189\\
0.458	81.4806662982111\\
0.459	81.4560001924388\\
0.46	81.4313510052676\\
0.461	81.4065419391038\\
0.462	81.3817497612747\\
0.463	81.356789401649\\
0.464	81.3318441832299\\
0.465	81.3067244768433\\
0.466	81.2816166648803\\
0.467	81.2563298555035\\
0.468	81.2310504674772\\
0.469	81.2055891363569\\
0.47	81.1801297867349\\
0.471	81.1544868934813\\
0.472	81.1288397904392\\
0.473	81.1030086844713\\
0.474	81.0771666022472\\
0.475	81.0511409735505\\
0.476	81.0250971781285\\
0.477	80.9988709055685\\
0.478	80.9726189661399\\
0.479	80.9461857800462\\
0.48	80.9197191198258\\
0.481	80.8930718891824\\
0.482	80.8663827707359\\
0.483	80.8395119882989\\
0.484	80.8125892891406\\
0.485	80.7854798197536\\
0.486	80.758304222411\\
0.487	80.7309283035646\\
0.488	80.703461973847\\
0.489	80.6757642225038\\
0.49	80.6479288839734\\
0.491	80.6197946583303\\
0.492	80.591426043594\\
0.493	80.5626169617731\\
0.494	80.5333749706774\\
0.495	80.5034076412894\\
0.496	80.4726198228629\\
0.497	80.4405789581201\\
0.498	80.4070459496635\\
0.499	80.3714364399272\\
0.5	80.3177029865866\\
0.501	80.2319171160571\\
0.502	80.1191426403244\\
0.503	79.9770831483003\\
0.504	79.8095191954338\\
0.505	79.6202671641372\\
0.506	78.3739260985977\\
0.507	75.6462139343007\\
0.508	73.1769719336858\\
0.509	69.8009802908566\\
0.51	67.4874370404139\\
0.511	63.933684224071\\
0.512	61.9387299847921\\
0.513	58.22750769478\\
0.514	56.6224482639188\\
0.515	52.8019733281319\\
0.516	51.5582458362239\\
0.517	47.6879424083513\\
0.518	46.7564485298915\\
0.519	42.890910327097\\
0.52	42.210250779784\\
0.521	38.406340261532\\
0.522	37.9104835230399\\
0.523	34.2175269840451\\
0.524	33.8535846932057\\
0.525	30.3027777976032\\
0.526	30.0322001743737\\
0.527	26.6463298038958\\
0.528	26.4338804206941\\
0.529	23.2333785359411\\
0.53	23.0483875848329\\
0.531	20.0473393796465\\
0.532	19.8660092665089\\
0.533	17.0733750501429\\
0.534	16.8764335781354\\
0.535	14.2964847184831\\
0.536	14.072131883548\\
0.537	11.6996477113707\\
0.538	11.4473087616299\\
0.539	9.26723580640407\\
0.54	8.99422191363215\\
0.541	7.96377187736543\\
0.542	7.93047355509366\\
0.543	7.8794945600708\\
0.544	7.82844817645084\\
0.545	7.79778438082013\\
0.546	7.75030669071302\\
0.547	7.7188621284147\\
0.548	7.68132438199962\\
0.549	7.64819652867657\\
0.55	7.61857207131994\\
0.551	7.58494311475682\\
0.552	7.56055888524143\\
0.553	7.52897094090727\\
0.554	7.50642822204739\\
0.555	7.47896193632762\\
0.556	7.45652927768798\\
0.557	7.43343627805864\\
0.558	7.41112522054546\\
0.559	7.39129728157229\\
0.56	7.37023187636685\\
0.561	7.35194887604365\\
0.562	7.33334208680551\\
0.563	7.31547534628031\\
0.564	7.29952208085669\\
0.565	7.28216539805917\\
0.566	7.26806330358813\\
0.567	7.2519333644643\\
0.568	7.23874765242964\\
0.569	7.22436754930559\\
0.57	7.2115979527038\\
0.571	7.19899015356961\\
0.572	7.18667792191374\\
0.573	7.17539429047337\\
0.574	7.16394904351768\\
0.575	7.15339546970788\\
0.576	7.14314558163581\\
0.577	7.13304543766961\\
0.578	7.12389843362558\\
0.579	7.11439456861057\\
0.58	7.10598728088429\\
0.581	7.09731442402617\\
0.582	7.08938158751132\\
0.583	7.08157750297416\\
0.584	7.0740895503259\\
0.585	7.06700581693979\\
0.586	7.06005492676047\\
0.587	7.05350800692536\\
0.588	7.04716915704077\\
0.589	7.04103846827048\\
0.59	7.03531376688768\\
0.591	7.02956297322344\\
0.592	7.02438059321052\\
0.593	7.01904488566865\\
0.594	7.01428228256867\\
0.595	7.00943123607261\\
0.596	7.0049664368033\\
0.597	7.00064030144775\\
0.598	6.99641777381566\\
0.599	6.99257237691828\\
0.6	6.98863139870478\\
0.601	6.98514629520016\\
0.602	6.9815733818003\\
0.603	6.97832931424009\\
0.604	6.9751680212977\\
0.605	6.97212669354499\\
0.606	6.96932795066954\\
0.607	6.96653873373166\\
0.608	6.96399685983228\\
0.609	6.96152883027272\\
0.61	6.95916149000844\\
0.611	6.95703243049837\\
0.612	6.95482485561746\\
0.613	6.95299201468106\\
0.614	6.95097241578289\\
0.615	6.94938013220141\\
0.616	6.9475640292581\\
0.617	6.94619137405135\\
0.618	6.94455343444902\\
0.619	6.94341726869027\\
0.62	6.94191121647927\\
0.621	6.94103060818205\\
0.622	6.9396294405941\\
0.623	6.93899136744249\\
0.624	6.93770728124452\\
0.625	6.93726466036143\\
0.626	6.93613380291516\\
0.627	6.93583272813147\\
0.628	6.93488314924604\\
0.629	6.9346917961456\\
0.63	6.93392373018282\\
0.631	6.93383929355952\\
0.632	6.93323101184354\\
0.633	6.93326366882517\\
0.634	6.93279252104686\\
0.635	6.93294461677923\\
0.636	6.93260322124291\\
0.637	6.93286064953761\\
0.638	6.93265662529548\\
0.639	6.93299646230518\\
0.64	6.9329403026782\\
0.641	6.93334385881907\\
0.642	6.93343795668722\\
0.643	6.93389746289375\\
0.644	6.93413436785998\\
0.645	6.93465019739952\\
0.646	6.93501826521118\\
0.647	6.93559229579\\
0.648	6.93608166828336\\
0.649	6.93671313140704\\
0.65	6.9373170623648\\
0.651	6.93800357834648\\
0.652	6.93871617483986\\
0.653	6.9394562112334\\
0.654	6.9402704732972\\
0.655	6.94106413042874\\
0.656	6.94197249672796\\
0.657	6.94281975626254\\
0.658	6.94381650074776\\
0.659	6.94471479498453\\
0.66	6.94579781187773\\
0.661	6.94674126665915\\
0.662	6.9479116029654\\
0.663	6.9488925457583\\
0.664	6.95015217396239\\
0.665	6.95116356036949\\
0.666	6.9525131829444\\
0.667	6.95355016811921\\
0.668	6.95498840658378\\
0.669	6.95604838546781\\
0.67	6.95757228373483\\
0.671	6.95865410027259\\
0.672	6.96025986733093\\
0.673	6.96136332271771\\
0.674	6.96304642546111\\
0.675	6.96417253332974\\
0.676	6.9659271948366\\
0.677	6.96707870219964\\
0.678	6.96889753047676\\
0.679	6.97007896267852\\
0.68	6.97195326188388\\
0.681	6.97317026189186\\
0.682	6.97509090312182\\
0.683	6.97634927219891\\
0.684	6.97830756999518\\
0.685	6.97961255158866\\
0.686	6.98160074976593\\
0.687	6.98295673485919\\
0.688	6.98496814147214\\
0.689	6.98637860005806\\
0.69	6.98840762620827\\
0.691	6.98987504550935\\
0.692	6.99191726933111\\
0.693	6.99344308981037\\
0.694	6.99549527420993\\
0.695	6.99707991431106\\
0.696	6.99913993105593\\
0.697	7.00078286412684\\
0.698	7.00284964619357\\
0.699	7.00454936065587\\
0.7	7.00662303324329\\
0.701	7.00837681346179\\
0.702	7.01045892922885\\
0.703	7.01226267845443\\
0.704	7.01435622406123\\
0.705	7.01620469975017\\
0.706	7.01831355982491\\
0.707	7.02020118971507\\
0.708	7.02232910591876\\
0.709	7.02425112506119\\
0.71	7.02640059877618\\
0.711	7.02835394591068\\
0.712	7.03052565832464\\
0.713	7.03250914997568\\
0.714	7.03470220308573\\
0.715	7.03671591130153\\
0.716	7.03892872599358\\
0.717	7.04097292822024\\
0.718	7.04320429237494\\
0.719	7.04527855475499\\
0.72	7.04752829228751\\
0.721	7.04963110934451\\
0.722	7.05190010400223\\
0.723	7.05402918201868\\
0.724	7.05631884101442\\
0.725	7.05847179759775\\
0.726	7.06078327915069\\
0.727	7.06295839071092\\
0.728	7.06529195726341\\
0.729	7.0674886409712\\
0.73	7.06984337388604\\
0.731	7.0720622608401\\
0.732	7.07443618533888\\
0.733	7.07667882187448\\
0.734	7.07906933532267\\
0.735	7.08133766975563\\
0.736	7.0837420859589\\
0.737	7.08603793864508\\
0.738	7.08845395710473\\
0.739	7.09077864326013\\
0.74	7.0932046076838\\
0.741	7.09555880578676\\
0.742	7.09799370781287\\
0.743	7.10037756715967\\
0.744	7.10282084959142\\
0.745	7.1052342423573\\
0.746	7.10768552519641\\
0.747	7.11012830623374\\
0.748	7.11258716922273\\
0.749	7.11505932895865\\
0.75	7.11752523315408\\
0.751	7.12002690134353\\
0.752	7.12249924918826\\
0.753	7.12503058892256\\
0.754	7.12750885321084\\
0.755	7.13006993216151\\
0.756	7.13255376295751\\
0.757	7.13514448306965\\
0.758	7.13763373073885\\
0.759	7.14025385167834\\
0.76	7.14274849835476\\
0.761	7.14539773593899\\
0.762	7.1478977741006\\
0.763	7.15057592122715\\
0.764	7.15308123662888\\
0.765	7.15578825065233\\
0.766	7.15829855761157\\
0.767	7.16103457657221\\
0.768	7.16354943001438\\
0.769	7.16631470562645\\
0.77	7.16883359012513\\
0.771	7.17162834698311\\
0.772	7.17415082539071\\
0.773	7.17697507034261\\
0.774	7.17950096386818\\
0.775	7.18235427788089\\
0.776	7.18488384432355\\
0.777	7.18776519212453\\
0.778	7.1902992694773\\
0.779	7.19320685907776\\
0.78	7.19574694847984\\
0.781	7.19867816331922\\
0.782	7.20122643709458\\
0.783	7.2041778506695\\
0.784	7.2067370837413\\
0.785	7.20970455504613\\
0.786	7.21227798682605\\
0.787	7.21525682821512\\
0.788	7.21784796541262\\
0.789	7.22083317239696\\
0.79	7.2234455434723\\
0.791	7.2264320744981\\
0.792	7.22906894861418\\
0.793	7.23205203779036\\
0.794	7.23471612832125\\
0.795	7.23769160382383\\
0.796	7.24038478812744\\
0.797	7.24334935668528\\
0.798	7.24607245496826\\
0.799	7.24902390470871\\
0.8	7.25177656446805\\
0.801	7.25471384072722\\
0.802	7.25749456437222\\
0.803	7.26041768927771\\
0.804	7.26322402003834\\
0.805	7.26613385483866\\
0.806	7.26896270427093\\
0.807	7.27186058712966\\
0.808	7.27470865503985\\
0.809	7.27759597652172\\
0.81	7.28046019033505\\
0.811	7.28333798555071\\
0.812	7.28621587864845\\
0.813	7.28908451349938\\
0.814	7.29197447316571\\
0.815	7.2948334830047\\
0.816	7.29773482500675\\
0.817	7.3005829327258\\
0.818	7.3034957940283\\
0.819	7.30633109941388\\
0.82	7.30925617463388\\
0.821	7.31207647546443\\
0.822	7.31501464962646\\
0.823	7.31781783304719\\
0.824	7.3207697791862\\
0.825	7.32355421156622\\
0.826	7.32652002582711\\
0.827	7.32928487078383\\
0.828	7.33226381009149\\
0.829	7.33500921710671\\
0.83	7.33799958669351\\
0.831	7.34072671492141\\
0.832	7.34372592656753\\
0.833	7.34643679808147\\
0.834	7.34944158834064\\
0.835	7.35213879750137\\
0.836	7.35514556357138\\
0.837	7.35783189841186\\
0.838	7.36083708482075\\
0.839	7.36351513491836\\
0.84	7.36651559342744\\
0.841	7.3691874209682\\
0.842	7.37218067331486\\
0.843	7.37484760808582\\
0.844	7.37783196535051\\
0.845	7.38049455382889\\
0.846	7.38346908124615\\
0.847	7.38612718311207\\
0.848	7.38909153512613\\
0.849	7.39174452800883\\
0.85	7.39469870510948\\
0.851	7.3973457390061\\
0.852	7.40028982854156\\
0.853	7.40293006941804\\
0.854	7.40586402597964\\
0.855	7.40849684177033\\
0.856	7.41142034323906\\
0.857	7.41404540824664\\
0.858	7.41695779925477\\
0.859	7.41957511642697\\
0.86	7.42247542984319\\
0.861	7.42508528743897\\
0.862	7.42797232184603\\
0.863	7.43057520864454\\
0.864	7.43344763652805\\
0.865	7.4360441389334\\
0.866	7.43890062381522\\
0.867	7.44149132294832\\
0.868	7.44433062936703\\
0.869	7.44691601078161\\
0.87	7.44973709546495\\
0.871	7.45231748103791\\
0.872	7.45511955544393\\
0.873	7.45769506610792\\
0.874	7.46047762122308\\
};
\addlegendentry{\rom{300}}

\addplot [color=rom400]
  table[row sep=crcr]{%
0.001	8.1732870748941\\
0.00200000000000011	8.25793633988722\\
0.003	8.28171287004381\\
0.00400000000000011	8.25413662316768\\
0.005	8.27895366559691\\
0.00600000000000012	8.2870127332113\\
0.00700000000000001	8.27746870797503\\
0.00800000000000012	8.30744447574189\\
0.00900000000000001	8.29546568177084\\
0.0100000000000001	8.30926843697767\\
0.011	8.31189923644848\\
0.0120000000000001	8.31692953592336\\
0.013	8.3194488684041\\
0.0140000000000001	8.32623200785212\\
0.015	8.32516304224004\\
0.0160000000000001	8.33401744543441\\
0.017	8.33026847587223\\
0.0180000000000001	8.34067252981955\\
0.019	8.3352830351243\\
0.0200000000000001	8.34596936328814\\
0.021	8.34065026536641\\
0.0220000000000001	8.35026034509748\\
0.023	8.34601815939606\\
0.0240000000000001	8.35399879924632\\
0.025	8.35139944259487\\
0.0260000000000001	8.35706081603905\\
0.027	8.3569374652868\\
0.0280000000000001	8.35962187597048\\
0.029	8.36223962520745\\
0.0300000000000001	8.36215944186626\\
0.031	8.36700809287136\\
0.0320000000000001	8.36472013941956\\
0.033	8.37143330148133\\
0.0340000000000001	8.36704314688785\\
0.035	8.37574032135829\\
0.0360000000000001	8.36905119350662\\
0.037	8.37989425712161\\
0.0380000000000001	8.37088807094384\\
0.039	8.38374843334585\\
0.0400000000000001	8.37270295045094\\
0.041	8.38722665185612\\
0.0420000000000001	8.37454674970029\\
0.043	8.39034185003628\\
0.0440000000000002	8.37641181303464\\
0.045	8.39312899694718\\
0.0460000000000002	8.3782942095557\\
0.047	8.39560488378756\\
0.0480000000000002	8.38020601891472\\
0.049	8.39777622022001\\
0.0500000000000002	8.38215841746822\\
0.051	8.39965472744849\\
0.0520000000000002	8.38415390391955\\
0.053	8.40125769869992\\
0.0540000000000002	8.38619034606943\\
0.055	8.4026035019453\\
0.0560000000000002	8.38826341480093\\
0.0570000000000001	8.40371313701219\\
0.0580000000000002	8.39036181569332\\
0.0590000000000001	8.40461641879685\\
0.0600000000000002	8.39246356522427\\
0.0610000000000001	8.40535011009514\\
0.0620000000000002	8.39454539631456\\
0.0630000000000001	8.40594272501588\\
0.0640000000000002	8.39659932459413\\
0.0650000000000001	8.40640307740922\\
0.0660000000000002	8.39863379046602\\
0.0670000000000001	8.40673171266131\\
0.0680000000000002	8.40065215046837\\
0.0690000000000001	8.40694651517121\\
0.0700000000000002	8.40263093178006\\
0.0710000000000001	8.40709402481415\\
0.0720000000000002	8.40452251569836\\
0.0730000000000001	8.4072338435323\\
0.0740000000000002	8.4062792222875\\
0.0750000000000001	8.4074128820858\\
0.0760000000000002	8.40787465425488\\
0.0770000000000001	8.40765298679134\\
0.0780000000000002	8.40930620078998\\
0.0790000000000001	8.40795715690704\\
0.0800000000000002	8.4105839482502\\
0.0810000000000001	8.40832231769555\\
0.0820000000000002	8.41171989812397\\
0.0830000000000001	8.40874742291911\\
0.0840000000000002	8.41272359306236\\
0.0850000000000001	8.40923624914092\\
0.0860000000000002	8.4136011492245\\
0.0870000000000001	8.40979916864361\\
0.0880000000000002	8.41435457237668\\
0.0890000000000001	8.41045498808648\\
0.0900000000000002	8.41498279679095\\
0.0910000000000001	8.41123009840394\\
0.0920000000000002	8.41548719500689\\
0.0930000000000001	8.41215444514409\\
0.0940000000000002	8.41588042894246\\
0.0950000000000001	8.41325735621558\\
0.0960000000000002	8.41619531101122\\
0.0970000000000001	8.41456745461338\\
0.0980000000000002	8.41649128633327\\
0.0990000000000001	8.4161185425747\\
0.1	8.41685973258901\\
0.101	8.41796066074656\\
0.102	8.41743141244616\\
0.103	8.42017569764773\\
0.104	8.4183889678378\\
0.105	8.42289923196012\\
0.106	8.41998644084513\\
0.107	8.4263523944069\\
0.108	8.42257862336392\\
0.109	8.43088830823252\\
0.11	8.42666590663374\\
0.111	8.43705801441751\\
0.112	8.43296392340396\\
0.113	8.44570250655478\\
0.114	8.44251030430298\\
0.115	8.45808150328221\\
0.116	8.45682304346287\\
0.117	8.47605507725438\\
0.118	8.47812666415898\\
0.119	8.50233886188514\\
0.12	8.50966293655415\\
0.121	8.54085324456421\\
0.122	8.5560983465742\\
0.123	8.59717474358881\\
0.124	8.62402080020196\\
0.125	8.67906085353101\\
0.126	8.72246436288485\\
0.127	8.79693656010855\\
0.128	8.86328604755765\\
0.129	8.99405818902812\\
0.13	9.17694868750062\\
0.131	9.38953823679203\\
0.132	9.63685876944274\\
0.133	9.91782507574802\\
0.134	10.2363883915813\\
0.135	10.5907422780119\\
0.136	10.9797986157423\\
0.137	11.4003909859914\\
0.138	11.8461836982944\\
0.139	12.3111458403166\\
0.14	12.786023412682\\
0.141	13.2619253099076\\
0.142	13.7297513548413\\
0.143	14.1805500682829\\
0.144	14.6073789343814\\
0.145	15.0043444083209\\
0.146	15.3677168774248\\
0.147	15.6955319396813\\
0.148	15.9872733011002\\
0.149	16.2439407404635\\
0.15	16.4672475336259\\
0.151	16.6596937480267\\
0.152	16.8239863778898\\
0.153	16.9629407135659\\
0.154	17.0793207988823\\
0.155	17.1755824029748\\
0.156	17.2539954926696\\
0.157	17.3163988368108\\
0.158	17.3643145167028\\
0.159	17.3988970395346\\
0.16	17.4208733574876\\
0.161	17.4306692486363\\
0.162	17.4282632029862\\
0.163	17.4133045995562\\
0.164	17.3850458425483\\
0.165	17.3423470203612\\
0.166	17.2837006473452\\
0.167	17.207213679269\\
0.168	17.1106164638805\\
0.169	16.9913701042659\\
0.17	16.8466211887911\\
0.171	16.6734765112035\\
0.172	16.4690094741648\\
0.173	16.2306421210574\\
0.174	15.95632611918\\
0.175	15.6449535849759\\
0.176	15.2966751582335\\
0.177	15.0913287948401\\
0.178	14.766927461897\\
0.179	14.5824634449744\\
0.18	14.1824996930797\\
0.181	14.0133318049134\\
0.182	13.5554568942617\\
0.183	13.4187266815567\\
0.184	12.9314569950196\\
0.185	12.8414221812302\\
0.186	12.3497493120007\\
0.187	12.3182828278723\\
0.188	11.838480484208\\
0.189	11.8675976925546\\
0.19	11.4097427506923\\
0.191	11.4934775161122\\
0.192	11.0611088142863\\
0.193	11.1897792294839\\
0.194	10.7831607647814\\
0.195	10.9448575598886\\
0.196	10.5638872214036\\
0.197	10.7464564835917\\
0.198	10.39109065481\\
0.199	10.5838126283278\\
0.2	10.2540988598048\\
0.201	10.4480701751784\\
0.202	10.1443235638876\\
0.203	10.3323379479114\\
0.204	10.0550716477161\\
0.205	10.2315264574449\\
0.206	9.98120525586013\\
0.207	10.1420327592677\\
0.208	9.91881858789971\\
0.209	10.0613904888311\\
0.21	9.86498191913627\\
0.211	9.98793255393414\\
0.212	9.8175403875317\\
0.213	9.92053399427093\\
0.214	9.77491245640877\\
0.215	9.85846260047892\\
0.216	9.73589489130982\\
0.217	9.80128801880707\\
0.218	9.69952105253379\\
0.219	9.74879548509667\\
0.22	9.66499204404306\\
0.221	9.70088948782514\\
0.222	9.63166245026076\\
0.223	9.65750321604919\\
0.224	9.59904494896169\\
0.225	9.61853626305833\\
0.226	9.56680630458344\\
0.227	9.58382775113347\\
0.228	9.53474882166431\\
0.229	9.55315545341369\\
0.23	9.50278351588922\\
0.231	9.52624872294556\\
0.232	9.47090137828049\\
0.233	9.50280592818111\\
0.234	9.43914870383365\\
0.235	9.48250800536165\\
0.236	9.40761201922292\\
0.237	9.4650233946351\\
0.238	9.37641264362173\\
0.239	9.45000725275774\\
0.24	9.34570442360985\\
0.241	9.4371020285869\\
0.242	9.31566808015458\\
0.243	9.42594328808835\\
0.244	9.28650106381917\\
0.245	9.41616918812456\\
0.246	9.25840583792583\\
0.247	9.40743043935321\\
0.248	9.23157884649706\\
0.249	9.58848363370356\\
0.25	10.1926107889862\\
0.251	11.5421815898719\\
0.252	12.7841584815366\\
0.253	14.6600359082311\\
0.254	16.2284628110997\\
0.255	18.347814423206\\
0.256	20.0728285669458\\
0.257	22.3170454808345\\
0.258	24.1064863830056\\
0.259	26.4259550753873\\
0.26	28.2487831281731\\
0.261	30.6145519399566\\
0.262	32.460611505265\\
0.263	34.8584061483516\\
0.264	36.7208945886208\\
0.265	39.1395055604481\\
0.266	41.0138264523627\\
0.267	43.4408298762381\\
0.268	45.3214216024716\\
0.269	47.7446692563739\\
0.27	49.6241157014754\\
0.271	52.0317290824906\\
0.272	53.9023561168372\\
0.273	56.2828147329704\\
0.274	58.1374799004538\\
0.275	60.4805054330878\\
0.276	62.3130001203997\\
0.277	64.6099785078081\\
0.278	65.6667536964086\\
0.279	65.906749929072\\
0.28	66.1652767923462\\
0.281	66.3933025614993\\
0.282	66.679800964178\\
0.283	66.9398173404138\\
0.284	67.226056824567\\
0.285	67.5218570427502\\
0.286	67.811511391384\\
0.287	68.1264075686676\\
0.288	68.4310822556069\\
0.289	68.7496258029272\\
0.29	69.0718825061939\\
0.291	69.3925177617456\\
0.292	69.722999704268\\
0.293	70.0502205380786\\
0.294	70.3812451931612\\
0.295	70.7138900627245\\
0.296	71.044288893812\\
0.297	71.377546136638\\
0.298	71.7073530150952\\
0.299	72.0376969544293\\
0.3	72.3654533034431\\
0.301	72.691112328501\\
0.302	73.0146239761934\\
0.303	73.3345136104544\\
0.304	73.6516875235058\\
0.305	73.9648467625574\\
0.306	74.2740267474863\\
0.307	74.5793623973149\\
0.308	74.8794809424549\\
0.309	75.1757008081643\\
0.31	75.4661591106232\\
0.311	75.7520402685389\\
0.312	76.0322937733836\\
0.313	76.3070718704645\\
0.314	76.5763542101791\\
0.315	76.8397361955763\\
0.316	77.0972657150937\\
0.317	77.3490422905382\\
0.318	77.5943926277267\\
0.319	77.834175196164\\
0.32	78.067303289387\\
0.321	78.2946734917342\\
0.322	78.5156260328517\\
0.323	78.7304135372687\\
0.324	78.9391182594761\\
0.325	79.1414440787891\\
0.326	79.3377838343949\\
0.327	79.5278768663824\\
0.328	79.711871846828\\
0.329	79.8899117922513\\
0.33	80.061776173216\\
0.331	80.2279045292378\\
0.332	80.3879558765964\\
0.333	80.54237330569\\
0.334	80.6909326964758\\
0.335	80.8339442797616\\
0.336	80.9713216968368\\
0.337	81.1033002229922\\
0.338	81.2298350058432\\
0.339	81.3511692983795\\
0.34	81.4672520087863\\
0.341	81.5783348357369\\
0.342	81.6843887458216\\
0.343	81.7856334868771\\
0.344	81.8820880522398\\
0.345	81.9739359837816\\
0.346	82.0612217540752\\
0.347	82.1441275417217\\
0.348	82.22268683384\\
0.349	82.2971005535974\\
0.35	82.3673914167345\\
0.351	82.4337552262498\\
0.352	82.496240311643\\
0.353	82.5549969767775\\
0.354	82.6101287074379\\
0.355	82.6617267405979\\
0.356	82.7099424652568\\
0.357	82.754829722036\\
0.358	82.7965575775177\\
0.359	82.835169286937\\
0.36	82.8708345196284\\
0.361	82.9035867790641\\
0.362	82.9336098278575\\
0.363	82.9609026810262\\
0.364	82.9856900643151\\
0.365	83.0079146664907\\
0.366	83.0278506754748\\
0.367	83.0453922610519\\
0.368	83.0608378285564\\
0.369	83.0740713538718\\
0.37	83.0853694613472\\
0.371	83.0946517210867\\
0.372	83.1021335458086\\
0.373	83.1077979108732\\
0.374	83.1117846191071\\
0.375	83.1141413177991\\
0.376	83.1149410900712\\
0.377	83.1142811088624\\
0.378	83.1121848370435\\
0.379	83.1087834295238\\
0.38	83.104062606547\\
0.381	83.0981800589011\\
0.382	83.091087632673\\
0.383	83.0829679622095\\
0.384	83.0737403816801\\
0.385	83.0636101797506\\
0.386	83.0524685427533\\
0.387	83.0405373995527\\
0.388	83.0276871181289\\
0.389	83.0141493123557\\
0.39	82.9997792565898\\
0.391	82.9848153950072\\
0.392	82.9690977820646\\
0.393	82.9528754231122\\
0.394	82.9359669053244\\
0.395	82.9186402172086\\
0.396	82.9006836703111\\
0.397	82.8823928645644\\
0.398	82.8635190565169\\
0.399	82.8443902900694\\
0.4	82.8247189490481\\
0.401	82.8048648916803\\
0.402	82.7845052112075\\
0.403	82.7640260482916\\
0.404	82.7430769368622\\
0.405	82.7220614853101\\
0.406	82.7006118114232\\
0.407	82.6791385800986\\
0.408	82.6572674787363\\
0.409	82.6354056682443\\
0.41	82.6131828709169\\
0.411	82.5909933411243\\
0.412	82.568479522412\\
0.413	82.5460156868183\\
0.414	82.5232628997733\\
0.415	82.5005714465278\\
0.416	82.4776237402512\\
0.417	82.4547451075685\\
0.418	82.4316393487598\\
0.419	82.4086079856237\\
0.42	82.3853747927591\\
0.421	82.3622193387681\\
0.422	82.3388839655658\\
0.423	82.3156275130782\\
0.424	82.2922105378839\\
0.425	82.2688710751533\\
0.426	82.2453888519538\\
0.427	82.2219798700772\\
0.428	82.198444811754\\
0.429	82.1749759634945\\
0.43	82.1513967894562\\
0.431	82.1278744684874\\
0.432	82.1042565267594\\
0.433	82.080684293909\\
0.434	82.05702998669\\
0.435	82.0334088593308\\
0.436	82.0097181190353\\
0.437	81.986046802041\\
0.438	81.9623175311795\\
0.439	81.9385926710254\\
0.44	81.9148210837468\\
0.441	81.8910375834987\\
0.442	81.867218440041\\
0.443	81.8433698208583\\
0.444	81.8194965885192\\
0.445	81.7955753564305\\
0.446	81.7716403408425\\
0.447	81.747638322144\\
0.448	81.7236327982027\\
0.449	81.6995414254247\\
0.45	81.6754557800383\\
0.451	81.6512663224911\\
0.452	81.6270902159702\\
0.453	81.602793948469\\
0.454	81.5785165048615\\
0.455	81.5541048053034\\
0.456	81.5297148408972\\
0.457	81.5051792147315\\
0.458	81.4806654998102\\
0.459	81.4559975489038\\
0.46	81.4313490758811\\
0.461	81.4065404496974\\
0.462	81.3817466656347\\
0.463	81.3567890390502\\
0.464	81.3318400041598\\
0.465	81.3067251119963\\
0.466	81.2816115679967\\
0.467	81.2563312977675\\
0.468	81.2310446589386\\
0.469	81.20559117492\\
0.47	81.1801234748068\\
0.471	81.1544893306471\\
0.472	81.1288331585376\\
0.473	81.1030113550775\\
0.474	81.0771597971829\\
0.475	81.0511437488438\\
0.476	81.0250903132192\\
0.477	80.9988736838037\\
0.478	80.9726121351704\\
0.479	80.9461884693355\\
0.48	80.9197124152036\\
0.481	80.8930743899541\\
0.482	80.8663762983587\\
0.483	80.8395141824446\\
0.484	80.812583173861\\
0.485	80.7854815712331\\
0.486	80.7582986011818\\
0.487	80.7309294713885\\
0.488	80.7034569776873\\
0.489	80.6757646829056\\
0.49	80.6479246136351\\
0.491	80.619794329672\\
0.492	80.5914225456913\\
0.493	80.5626158240226\\
0.494	80.5333722203108\\
0.495	80.5034057414572\\
0.496	80.4726177141203\\
0.497	80.4405763919103\\
0.498	80.4070442855969\\
0.499	80.3714332958113\\
0.5	80.3177037141895\\
0.501	80.2319127756329\\
0.502	80.1191401174392\\
0.503	79.9770820049791\\
0.504	79.8095170136781\\
0.505	79.6202636412219\\
0.506	78.3739718257917\\
0.507	75.6461401687576\\
0.508	73.1770656754587\\
0.509	69.8008757777162\\
0.51	67.4875340408196\\
0.511	63.9336017518539\\
0.512	61.9388019313543\\
0.513	58.2274125554438\\
0.514	56.6225186168763\\
0.515	52.8019263469374\\
0.516	51.5583248634918\\
0.517	47.6877956150027\\
0.518	46.7566642012619\\
0.519	42.8906712632899\\
0.52	42.2104467005242\\
0.521	38.406183710563\\
0.522	37.9106125788662\\
0.523	34.2173653202707\\
0.524	33.8537897165205\\
0.525	30.302515115069\\
0.526	30.0325165097799\\
0.527	26.6459370721778\\
0.528	26.4343745104062\\
0.529	23.2327583181718\\
0.53	23.0491223182074\\
0.531	20.046510844752\\
0.532	19.8668816840955\\
0.533	17.0724672063165\\
0.534	16.8773608996002\\
0.535	14.2954963117866\\
0.536	14.0731932546076\\
0.537	11.6984792182115\\
0.538	11.4485786015493\\
0.539	9.26587952420953\\
0.54	8.99565968616352\\
0.541	7.96371783197883\\
0.542	7.93049556344565\\
0.543	7.87950387352729\\
0.544	7.82843159814411\\
0.545	7.79779907322749\\
0.546	7.75029854364426\\
0.547	7.71886655944278\\
0.548	7.68132726428497\\
0.549	7.64818945776363\\
0.55	7.61858336190938\\
0.551	7.58493218273674\\
0.552	7.5605680724587\\
0.553	7.52896518048508\\
0.554	7.5064324334529\\
0.555	7.47895954321175\\
0.556	7.45653132432237\\
0.557	7.4334357609026\\
0.558	7.4111260249602\\
0.559	7.39129668872772\\
0.56	7.37023391030088\\
0.561	7.35194714268912\\
0.562	7.33334369011427\\
0.563	7.31547565842191\\
0.564	7.29952107220836\\
0.565	7.28216736683849\\
0.566	7.26806189348209\\
0.567	7.25193517211401\\
0.568	7.23874569936017\\
0.569	7.22437101119739\\
0.57	7.21159376707324\\
0.571	7.19899519242484\\
0.572	7.1866735870875\\
0.573	7.17539815554193\\
0.574	7.16394621535672\\
0.575	7.15339849343883\\
0.576	7.14314257543165\\
0.577	7.13304906278936\\
0.578	7.12389546207233\\
0.579	7.11439669833048\\
0.58	7.10598729138287\\
0.581	7.09731284486663\\
0.582	7.08938495419534\\
0.583	7.08157371559427\\
0.584	7.07409384259757\\
0.585	7.06700192596982\\
0.586	7.06005919832811\\
0.587	7.05350381324549\\
0.588	7.04717399667148\\
0.589	7.04103401994581\\
0.59	7.03531777617731\\
0.591	7.02956103579337\\
0.592	7.02438036069709\\
0.593	7.01904835911969\\
0.594	7.01427652861847\\
0.595	7.00943917361732\\
0.596	7.00495819230871\\
0.597	7.00064842158352\\
0.598	6.99641134913604\\
0.599	6.99257751285318\\
0.6	6.98862806991723\\
0.601	6.98514916640858\\
0.602	6.98157093601588\\
0.603	6.97833272595284\\
0.604	6.97516402821451\\
0.605	6.97213195813856\\
0.606	6.96932252670571\\
0.607	6.96654445645144\\
0.608	6.96399215495889\\
0.609	6.96153279680874\\
0.61	6.95915913235918\\
0.611	6.95703401984651\\
0.612	6.95482435888461\\
0.613	6.95299259234098\\
0.614	6.95097200038977\\
0.615	6.94938133287498\\
0.616	6.94756269254535\\
0.617	6.94619329322902\\
0.618	6.94455197518993\\
0.619	6.94341851269947\\
0.62	6.94191112992609\\
0.621	6.94103012603189\\
0.622	6.93963090564346\\
0.623	6.93899003625309\\
0.624	6.93770849227903\\
0.625	6.93726481285568\\
0.626	6.93613246908167\\
0.627	6.9358360432794\\
0.628	6.93487862054585\\
0.629	6.93469774611746\\
0.63	6.93391756449981\\
0.631	6.9338456849176\\
0.632	6.93322552015644\\
0.633	6.93326857492588\\
0.634	6.93278888973891\\
0.635	6.93294770921824\\
0.636	6.93260104139531\\
0.637	6.93286276053295\\
0.638	6.93265504207732\\
0.639	6.9329980916693\\
0.64	6.93293941440634\\
0.641	6.93334425523019\\
0.642	6.93343901560322\\
0.643	6.93389517912742\\
0.644	6.93413862971686\\
0.645	6.93464452785961\\
0.646	6.93502563115865\\
0.647	6.93558422027285\\
0.648	6.9360903873755\\
0.649	6.9367049062052\\
0.65	6.93732473526345\\
0.651	6.93799736751839\\
0.652	6.93872118403992\\
0.653	6.93945290006608\\
0.654	6.94027269730071\\
0.655	6.94106319153104\\
0.656	6.9419728908158\\
0.657	6.94282007671085\\
0.658	6.94381608083046\\
0.659	6.94471564354415\\
0.66	6.94579693828743\\
0.661	6.94674263352643\\
0.662	6.94791004495985\\
0.663	6.94889473977385\\
0.664	6.95014971519661\\
0.665	6.9511665682416\\
0.666	6.9525101396457\\
0.667	6.95355337274131\\
0.668	6.95498562439292\\
0.669	6.956050832944\\
0.67	6.95757068559336\\
0.671	6.95865502511467\\
0.672	6.96025997194012\\
0.673	6.96136249205666\\
0.674	6.96304819251452\\
0.675	6.96417020951705\\
0.676	6.96593021343116\\
0.677	6.96707537332571\\
0.678	6.96890129172866\\
0.679	6.97007513192605\\
0.68	6.97195727052933\\
0.681	6.97316643688076\\
0.682	6.97509461665342\\
0.683	6.97634604730603\\
0.684	6.97831034852521\\
0.685	6.97961058399329\\
0.686	6.98160197151165\\
0.687	6.98295654804718\\
0.688	6.98496744467226\\
0.689	6.98638034602102\\
0.69	6.98840509259564\\
0.691	6.98987841288406\\
0.692	6.99191340869915\\
0.693	6.99344741817452\\
0.694	6.9954908398022\\
0.695	6.99708441005323\\
0.696	6.99913571141627\\
0.697	7.00078677273997\\
0.698	7.00284634106057\\
0.699	7.0045520477765\\
0.7	7.00662119859902\\
0.701	7.00837781610283\\
0.702	7.01045891188706\\
0.703	7.01226179248064\\
0.704	7.01435805850762\\
0.705	7.01620208029964\\
0.706	7.01831689689537\\
0.707	7.02019736708343\\
0.708	7.02233327167784\\
0.709	7.02424686474313\\
0.71	7.02640480625713\\
0.711	7.02834998868791\\
0.712	7.03052928144419\\
0.713	7.03250596150198\\
0.714	7.03470496876591\\
0.715	7.03671357290733\\
0.716	7.0389307286456\\
0.717	7.04097121307919\\
0.718	7.04320584395714\\
0.719	7.04527712380542\\
0.72	7.04752971224841\\
0.721	7.04962970325507\\
0.722	7.05190157145422\\
0.723	7.05402770710668\\
0.724	7.05632037705073\\
0.725	7.05847027929835\\
0.726	7.06078484393939\\
0.727	7.06295684586921\\
0.728	7.0652935852754\\
0.729	7.06748695802109\\
0.73	7.06984525907847\\
0.731	7.07206016331132\\
0.732	7.07443866258591\\
0.733	7.07667594180695\\
0.734	7.07907276023959\\
0.735	7.08133370193202\\
0.736	7.08374666436606\\
0.737	7.08603280900033\\
0.738	7.08845959817221\\
0.739	7.09077261819651\\
0.74	7.0932108654093\\
0.741	7.09555249286747\\
0.742	7.09799984040825\\
0.743	7.10037180007556\\
0.744	7.10282598112799\\
0.745	7.1052298863576\\
0.746	7.1076888569875\\
0.747	7.11012604714292\\
0.748	7.1125881737205\\
0.749	7.11505951051013\\
0.75	7.11752377391925\\
0.751	7.12002945453848\\
0.752	7.1224955987645\\
0.753	7.12503506514511\\
0.754	7.12750361293177\\
0.755	7.13007562232728\\
0.756	7.13254771332736\\
0.757	7.13515058652707\\
0.758	7.13762765327018\\
0.759	7.14025965229766\\
0.76	7.14274301083736\\
0.761	7.14540274600924\\
0.762	7.14789321458635\\
0.763	7.15057996345757\\
0.764	7.15307761914482\\
0.765	7.1557914630643\\
0.766	7.15829560613441\\
0.767	7.16103734306972\\
0.768	7.1635466785638\\
0.769	7.16631753322451\\
0.77	7.16883052033587\\
0.771	7.17163172391934\\
0.772	7.17414700419693\\
0.773	7.17697934258114\\
0.774	7.17949614649801\\
0.775	7.18235957321636\\
0.776	7.18487802097661\\
0.777	7.18777140433264\\
0.778	7.19029265263608\\
0.779	7.19321368601776\\
0.78	7.19573991469627\\
0.781	7.1986851792313\\
0.782	7.20121944653273\\
0.783	7.20418458809163\\
0.784	7.20673060113634\\
0.785	7.20971057556395\\
0.786	7.21227242060059\\
0.787	7.21526177034174\\
0.788	7.21784363161483\\
0.789	7.2208367749901\\
0.79	7.22344265200987\\
0.791	7.22643418178476\\
0.792	7.22906760364754\\
0.793	7.23205259525782\\
0.794	7.23471633375221\\
0.795	7.23769065297517\\
0.796	7.24038645220008\\
0.797	7.24334703204453\\
0.798	7.24607539333431\\
0.799	7.24902043082498\\
0.8	7.25178050617295\\
0.801	7.25470952294284\\
0.802	7.2574991675964\\
0.803	7.26041289154503\\
0.804	7.26322890273058\\
0.805	7.26612896166709\\
0.806	7.26896748947638\\
0.807	7.27185595333871\\
0.808	7.27471302362804\\
0.809	7.27759187523176\\
0.81	7.28046392832239\\
0.811	7.28333456862034\\
0.812	7.28621890496004\\
0.813	7.28908179733986\\
0.814	7.29197683770261\\
0.815	7.29483136608891\\
0.816	7.29773667546433\\
0.817	7.30058124131221\\
0.818	7.30349732011365\\
0.819	7.30632964837574\\
0.82	7.30925754639711\\
0.821	7.31207512528297\\
0.822	7.31501596946775\\
0.823	7.31781652452097\\
0.824	7.3207710632533\\
0.825	7.32355296681396\\
0.826	7.32652122069436\\
0.827	7.32928376071177\\
0.828	7.33226483831881\\
0.829	7.33500830766874\\
0.83	7.33800040390654\\
0.831	7.34072601294718\\
0.832	7.34372656760765\\
0.833	7.34643621875745\\
0.834	7.34944218284695\\
0.835	7.35213816863884\\
0.836	7.3551463118712\\
0.837	7.35783100346921\\
0.838	7.36083819969173\\
0.839	7.36351378188354\\
0.84	7.36651722692063\\
0.841	7.36918551326474\\
0.842	7.37218285488838\\
0.843	7.37484519125509\\
0.844	7.37783457501517\\
0.845	7.38049181922433\\
0.846	7.38347186961822\\
0.847	7.3861244248351\\
0.848	7.38909418561729\\
0.849	7.39174206612117\\
0.85	7.39470091821576\\
0.851	7.39734383421979\\
0.852	7.40029140036053\\
0.853	7.40292885730312\\
0.854	7.40586489548063\\
0.855	7.40849630710395\\
0.856	7.4114205944283\\
0.857	7.41404540566844\\
0.858	7.41695762027649\\
0.859	7.41957542772867\\
0.86	7.42247504515549\\
0.861	7.42508569472121\\
0.862	7.42797192089428\\
0.863	7.43057555958847\\
0.864	7.4334473209004\\
0.865	7.43604438590872\\
0.866	7.43890038619761\\
0.867	7.44149152831573\\
0.868	7.44433036606478\\
0.869	7.44691632213842\\
0.87	7.44973664412004\\
0.871	7.45231808811314\\
0.872	7.4551187442673\\
0.873	7.45769615350743\\
0.874	7.46047631611831\\
};
\addlegendentry{\rom{400}}

\addplot [color=rom500]
  table[row sep=crcr]{%
0.001	8.17328528614\\
0.00200000000000011	8.25794000604099\\
0.003	8.28170364811524\\
0.00400000000000011	8.25414691516381\\
0.005	8.27894675569623\\
0.00600000000000012	8.28702340646497\\
0.00700000000000001	8.27744927946437\\
0.00800000000000012	8.30747214571221\\
0.00900000000000001	8.2954224732142\\
0.0100000000000001	8.30932720492531\\
0.011	8.31183162541214\\
0.0120000000000001	8.31701235823238\\
0.013	8.31935316925483\\
0.0140000000000001	8.32634057960869\\
0.015	8.32504314684641\\
0.0160000000000001	8.33415167542008\\
0.017	8.33012030054737\\
0.0180000000000001	8.34083487124539\\
0.019	8.33510616880074\\
0.0200000000000001	8.34616489024381\\
0.021	8.34043535178412\\
0.0220000000000001	8.35049802069598\\
0.023	8.34576115230512\\
0.0240000000000001	8.35427887828217\\
0.025	8.35109934866638\\
0.0260000000000001	8.357387816219\\
0.027	8.35658573804885\\
0.0280000000000001	8.36000503091906\\
0.029	8.36182873283865\\
0.0300000000000001	8.36260246613579\\
0.031	8.36653720819898\\
0.0320000000000001	8.36522246360616\\
0.033	8.37090190485466\\
0.0340000000000001	8.36760777075955\\
0.035	8.37514278799276\\
0.0360000000000001	8.36968498966807\\
0.037	8.37922479520705\\
0.0380000000000001	8.37159401215509\\
0.039	8.38300771628381\\
0.0400000000000001	8.3734776702914\\
0.041	8.38641945772937\\
0.0420000000000001	8.3753855233492\\
0.043	8.38947270947547\\
0.0440000000000002	8.37730982495466\\
0.045	8.39220436002988\\
0.0460000000000002	8.37924239416915\\
0.047	8.39463719710557\\
0.0480000000000002	8.38118848223745\\
0.049	8.39678474402948\\
0.0500000000000002	8.38315285345918\\
0.051	8.39866445874067\\
0.0520000000000002	8.38513325529392\\
0.053	8.40029680123395\\
0.0540000000000002	8.38712654120341\\
0.055	8.40169873661817\\
0.0560000000000002	8.38913180638924\\
0.0570000000000001	8.40288676174817\\
0.0580000000000002	8.39114216218524\\
0.0590000000000001	8.40388726441267\\
0.0600000000000002	8.39313779973386\\
0.0610000000000001	8.40473572206673\\
0.0620000000000002	8.39509654995413\\
0.0630000000000001	8.40545911868751\\
0.0640000000000002	8.39701262546614\\
0.0650000000000001	8.40606362853644\\
0.0660000000000002	8.39889707631627\\
0.0670000000000001	8.40654766013188\\
0.0680000000000002	8.40075477266217\\
0.0690000000000001	8.40692804689799\\
0.0700000000000002	8.40256318580063\\
0.0710000000000001	8.40725021019884\\
0.0720000000000002	8.40427603833808\\
0.0730000000000001	8.40757243175111\\
0.0740000000000002	8.40584659257081\\
0.0750000000000001	8.40794130248136\\
0.0760000000000002	8.40724827216006\\
0.0770000000000001	8.40837879940686\\
0.0780000000000002	8.40847925790567\\
0.0790000000000001	8.40888531688938\\
0.0800000000000002	8.40955463391657\\
0.0810000000000001	8.40945040960416\\
0.0820000000000002	8.41049545640727\\
0.0830000000000001	8.41006352088578\\
0.0840000000000002	8.41131980345122\\
0.0850000000000001	8.41072210127082\\
0.0860000000000002	8.41203722240459\\
0.0870000000000001	8.41143592881231\\
0.0880000000000002	8.41264828967656\\
0.0890000000000001	8.41222595446095\\
0.0900000000000002	8.41315049055624\\
0.0910000000000001	8.41311812051244\\
0.0920000000000002	8.41354825987946\\
0.0930000000000001	8.4141366474767\\
0.0940000000000002	8.41386204730202\\
0.0950000000000001	8.4153020675464\\
0.0960000000000002	8.41413322152915\\
0.0970000000000001	8.41663583124951\\
0.0980000000000002	8.41442618090935\\
0.0990000000000001	8.41816940950939\\
0.1	8.41483202983383\\
0.101	8.41995536330867\\
0.102	8.41547730344971\\
0.103	8.42208093278627\\
0.104	8.41653866286558\\
0.105	8.42468795060573\\
0.106	8.41826382820211\\
0.107	8.42800382923399\\
0.108	8.4210014211785\\
0.109	8.43238764953528\\
0.11	8.42524625335505\\
0.111	8.43839542724517\\
0.112	8.43170984797152\\
0.113	8.44687117807589\\
0.114	8.44142803842015\\
0.115	8.45907521926894\\
0.116	8.45591923414021\\
0.117	8.47686656763451\\
0.118	8.47740917886991\\
0.119	8.50296002213258\\
0.12	8.50913958762796\\
0.121	8.54127730334955\\
0.122	8.55577410199896\\
0.123	8.59739922582795\\
0.124	8.62389500232122\\
0.125	8.67908965772364\\
0.126	8.72252944968751\\
0.127	8.79678000802419\\
0.128	8.86352825376709\\
0.129	8.99402717846999\\
0.13	9.17696420132091\\
0.131	9.38953780184892\\
0.132	9.63685126923188\\
0.133	9.91783675498739\\
0.134	10.236378717481\\
0.135	10.5907480705395\\
0.136	10.9797976673571\\
0.137	11.4003891125424\\
0.138	11.8461873537727\\
0.139	12.311143141196\\
0.14	12.7860249848305\\
0.141	13.2619259776901\\
0.142	13.7297498669598\\
0.143	14.1805522426801\\
0.144	14.6073773008548\\
0.145	15.0043457853088\\
0.146	15.3677163431677\\
0.147	15.695532290135\\
0.148	15.9872737955024\\
0.149	16.2439402815154\\
0.15	16.4672485937457\\
0.151	16.6596931476828\\
0.152	16.8239870010497\\
0.153	16.9629408244021\\
0.154	17.0793204378072\\
0.155	17.1755832671576\\
0.156	17.2539946359235\\
0.157	17.3163998271828\\
0.158	17.3643138692017\\
0.159	17.3988978028837\\
0.16	17.4208730034902\\
0.161	17.4306699413945\\
0.162	17.4282628759257\\
0.163	17.4133052605858\\
0.164	17.3850455978073\\
0.165	17.3423472712009\\
0.166	17.2837008469467\\
0.167	17.207213175654\\
0.168	17.1106173112823\\
0.169	16.9913689613501\\
0.17	16.8466225552088\\
0.171	16.6734751970797\\
0.172	16.4690110544176\\
0.173	16.2306410511356\\
0.174	15.9563275516401\\
0.175	15.6449527275137\\
0.176	15.2966759542426\\
0.177	15.0913121322494\\
0.178	14.7669641094495\\
0.179	14.582399788855\\
0.18	14.1826004758154\\
0.181	14.0131943802923\\
0.182	13.5556347805527\\
0.183	13.4184929031954\\
0.184	12.9317585063585\\
0.185	12.8410475277307\\
0.186	12.3502090828563\\
0.187	12.317732199555\\
0.188	11.839130739239\\
0.189	11.8668414506957\\
0.19	11.4106107782766\\
0.191	11.4924889351176\\
0.192	11.0622241529028\\
0.193	11.1885315021253\\
0.194	10.7845439647335\\
0.195	10.9433403353537\\
0.196	10.5655388060279\\
0.197	10.7446750014139\\
0.198	10.3930013392991\\
0.199	10.5817778042434\\
0.2	10.256254784816\\
0.201	10.4457990524345\\
0.202	10.1467035511987\\
0.203	10.3298565649145\\
0.204	10.0576448914177\\
0.205	10.2288710997818\\
0.206	9.98393084904896\\
0.207	10.1392491885927\\
0.208	9.92164669022534\\
0.209	10.0585328971371\\
0.21	9.86785411404802\\
0.211	9.98506350265165\\
0.212	9.82039026130041\\
0.213	9.9177228456908\\
0.214	9.77766821266626\\
0.215	9.85578250456243\\
0.216	9.73848241336546\\
0.217	9.79881301725005\\
0.218	9.70186698862201\\
0.219	9.74659701436975\\
0.22	9.66702779187839\\
0.221	9.69903230575295\\
0.222	9.63332772150749\\
0.223	9.65604291572951\\
0.224	9.60028887637082\\
0.225	9.61751942327688\\
0.226	9.56758637183813\\
0.227	9.58329344594114\\
0.228	9.53502918423572\\
0.229	9.5531369453966\\
0.23	9.50253323506274\\
0.231	9.52677524502428\\
0.232	9.47009277077673\\
0.233	9.50390378648101\\
0.234	9.43775723725657\\
0.235	9.48419926352675\\
0.236	9.40561917257965\\
0.237	9.46732164947392\\
0.238	9.37381098107019\\
0.239	9.45291239083354\\
0.24	9.3425023061841\\
0.241	9.44059661738644\\
0.242	9.31189181473996\\
0.243	9.42999204026107\\
0.244	9.2821938576544\\
0.245	9.42072146378701\\
0.246	9.2536240561644\\
0.247	9.41242497431152\\
0.248	9.22638665070404\\
0.249	9.5938553432792\\
0.25	10.1870770482688\\
0.251	11.5478621284723\\
0.252	12.778349291571\\
0.253	14.6659619121104\\
0.254	16.2224376302702\\
0.255	18.353920278822\\
0.256	20.0666564448285\\
0.257	22.3232647523161\\
0.258	24.1002401692583\\
0.259	26.4322093847338\\
0.26	28.2425378459667\\
0.261	30.6207724454937\\
0.262	32.4544339403225\\
0.263	34.8645167060366\\
0.264	36.7148703662147\\
0.265	39.1454238472465\\
0.266	41.0080240725942\\
0.267	43.4465016057572\\
0.268	45.3158929735702\\
0.269	47.7500366196251\\
0.27	49.6189246655368\\
0.271	52.0367285919301\\
0.272	53.8975589540642\\
0.273	56.2873984651244\\
0.274	58.1331164960078\\
0.275	60.4846379321159\\
0.276	62.3091027028845\\
0.277	64.6136287104636\\
0.278	65.6664234870541\\
0.279	65.9068140910307\\
0.28	66.1653637243332\\
0.281	66.3931045002077\\
0.282	66.6799612086676\\
0.283	66.9396929283327\\
0.284	67.2260741676022\\
0.285	67.52187972405\\
0.286	67.8114275887402\\
0.287	68.1264690201365\\
0.288	68.4310207523443\\
0.289	68.7496326200404\\
0.29	69.0718836672912\\
0.291	69.3924827969964\\
0.292	69.7230158522901\\
0.293	70.0501975488994\\
0.294	70.3812387367701\\
0.295	70.7138909426795\\
0.296	71.0442690795991\\
0.297	71.3775513136561\\
0.298	71.7073388896154\\
0.299	72.0376946004295\\
0.3	72.3654483180391\\
0.301	72.6911049927914\\
0.302	73.0146231668558\\
0.303	73.3345059848122\\
0.304	73.6516872978713\\
0.305	73.964841194929\\
0.306	74.2740252382685\\
0.307	74.5793600634624\\
0.308	74.879477461467\\
0.309	75.1757012798277\\
0.31	75.466154925982\\
0.311	75.752041504936\\
0.312	76.032290942925\\
0.313	76.3070722564676\\
0.314	76.5763534554974\\
0.315	76.83973593752\\
0.316	77.097266099999\\
0.317	77.3490425792134\\
0.318	77.5943931380269\\
0.319	77.8341763750999\\
0.32	78.06730420002\\
0.321	78.2946746808033\\
0.322	78.5156280931278\\
0.323	78.730414350913\\
0.324	78.9391208568984\\
0.325	79.1414457743325\\
0.326	79.3377851742848\\
0.327	79.5278808816392\\
0.328	79.7118711985596\\
0.329	79.889917623918\\
0.33	80.061775088595\\
0.331	80.2279098554063\\
0.332	80.3879567966077\\
0.333	80.5423761338948\\
0.334	80.6909367110059\\
0.335	80.8339446099857\\
0.336	80.9713278067066\\
0.337	81.1032997532805\\
0.338	81.229841210721\\
0.339	81.351169882828\\
0.34	81.4672568849767\\
0.341	81.5783371884972\\
0.342	81.684392253321\\
0.343	81.7856369389905\\
0.344	81.8820912667576\\
0.345	81.9739391547814\\
0.346	82.0612259789444\\
0.347	82.1441292776247\\
0.348	82.222692804073\\
0.349	82.2971004650895\\
0.35	82.3673991020902\\
0.351	82.4337535649456\\
0.352	82.4962492856345\\
0.353	82.5549941603874\\
0.354	82.610138580323\\
0.355	82.6617230789582\\
0.356	82.7099529377489\\
0.357	82.7548255560735\\
0.358	82.79656818746\\
0.359	82.8351652249955\\
0.36	82.8708445278296\\
0.361	82.9035836110919\\
0.362	82.9336185016959\\
0.363	82.9609009500292\\
0.364	82.9856971362327\\
0.365	83.0079142948835\\
0.366	83.0278565351985\\
0.367	83.0453925855067\\
0.368	83.0608432734228\\
0.369	83.0740715297574\\
0.37	83.0853752323644\\
0.371	83.0946511537539\\
0.372	83.1021400101475\\
0.373	83.1077964229789\\
0.374	83.1117917603498\\
0.375	83.114139036371\\
0.376	83.1149486992745\\
0.377	83.1142782527183\\
0.378	83.1121927058599\\
0.379	83.1087801664029\\
0.38	83.1040706093963\\
0.381	83.0981764834813\\
0.382	83.0910956966459\\
0.383	83.0829641663314\\
0.384	83.0737483850129\\
0.385	83.0636063722535\\
0.386	83.0524761864359\\
0.387	83.0405340233379\\
0.388	83.0276938381737\\
0.389	83.0141470753306\\
0.39	82.9997842684392\\
0.391	82.9848151334296\\
0.392	82.9691003061598\\
0.393	82.9528778024947\\
0.394	82.9359665023077\\
0.395	82.9186454070929\\
0.396	82.9006805027363\\
0.397	82.8824003861367\\
0.398	82.8635139001646\\
0.399	82.8443991558799\\
0.4	82.8247129177785\\
0.401	82.8048739783382\\
0.402	82.7844993391431\\
0.403	82.764034503263\\
0.404	82.7430718402739\\
0.405	82.7220689561137\\
0.406	82.7006075910786\\
0.407	82.6791451811941\\
0.408	82.6572638669392\\
0.409	82.6354117537915\\
0.41	82.6131795001838\\
0.411	82.59099923643\\
0.412	82.5684761595577\\
0.413	82.5460215149975\\
0.414	82.5232595446322\\
0.415	82.5005771076792\\
0.416	82.4776205751191\\
0.417	82.4547503870627\\
0.418	82.4316365899355\\
0.419	82.4086127224173\\
0.42	82.3853725217222\\
0.421	82.3622235755227\\
0.422	82.3388820129353\\
0.423	82.3156315646997\\
0.424	82.2922084699547\\
0.425	82.2688754831058\\
0.426	82.2453860724965\\
0.427	82.2219852518458\\
0.428	82.1984407473613\\
0.429	82.1749828093204\\
0.43	82.1513910906104\\
0.431	82.1278829619352\\
0.432	82.1042492079356\\
0.433	82.080694224105\\
0.434	82.0570214545087\\
0.435	82.0334196532939\\
0.436	82.0097090850883\\
0.437	81.98605765644\\
0.438	81.9623088499786\\
0.439	81.9386027295757\\
0.44	81.9148135752276\\
0.441	81.8910461023616\\
0.442	81.8672127462143\\
0.443	81.8433762844875\\
0.444	81.8194930880106\\
0.445	81.7955795334476\\
0.446	81.7716391205239\\
0.447	81.7476402699805\\
0.448	81.7236336685902\\
0.449	81.6995414585858\\
0.45	81.6754583203085\\
0.451	81.651264956641\\
0.452	81.6270938386881\\
0.453	81.6027918282503\\
0.454	81.5785205337441\\
0.455	81.5541026222178\\
0.456	81.5297185950322\\
0.457	81.5051776223945\\
0.458	81.4806683761927\\
0.459	81.4559970845444\\
0.46	81.4313506210853\\
0.461	81.4065414710276\\
0.462	81.3817466281016\\
0.463	81.3567916840873\\
0.464	81.3318383608816\\
0.465	81.3067292864561\\
0.466	81.2816085228473\\
0.467	81.2563366908533\\
0.468	81.2310406138912\\
0.469	81.2055973002989\\
0.47	81.1801189790304\\
0.471	81.1544955861026\\
0.472	81.1288288430385\\
0.473	81.1030170924954\\
0.474	81.0771563035079\\
0.475	81.0511483462144\\
0.476	81.0250882239016\\
0.477	80.9988766123312\\
0.478	80.9726119118926\\
0.479	80.9461893504096\\
0.48	80.9197143492362\\
0.481	80.8930730376929\\
0.482	80.8663804772539\\
0.483	80.83951062773\\
0.484	80.8125894683578\\
0.485	80.7854760631598\\
0.486	80.7583066757167\\
0.487	80.7309224531595\\
0.488	80.7034663259025\\
0.489	80.675756741984\\
0.49	80.6479346163822\\
0.491	80.6197861263426\\
0.492	80.5914325442105\\
0.493	80.5626080073706\\
0.494	80.533381593172\\
0.495	80.5033988660073\\
0.496	80.4726259456165\\
0.497	80.4405708514575\\
0.498	80.4070510179001\\
0.499	80.371429292567\\
0.5	80.3177067247034\\
0.501	80.231911607104\\
0.502	80.1191436786204\\
0.503	79.9770819519266\\
0.504	79.8095186947991\\
0.505	79.6202609750769\\
0.506	78.3740825549415\\
0.507	75.646070675387\\
0.508	73.1771326306689\\
0.509	69.8007882732437\\
0.51	67.4875678540135\\
0.511	63.9337086891193\\
0.512	61.9386099215583\\
0.513	58.2276546162969\\
0.514	56.6222196884808\\
0.515	52.802310672554\\
0.516	51.5578897986207\\
0.517	47.6882678126275\\
0.518	46.75614894147\\
0.519	42.8912885116543\\
0.52	42.2096322119182\\
0.521	38.4072915194038\\
0.522	37.9092119573594\\
0.523	34.2190504063765\\
0.524	33.8518570566795\\
0.525	30.304717404432\\
0.526	30.03003596502\\
0.527	26.6487371003107\\
0.528	26.4312416818196\\
0.529	23.2362666846819\\
0.53	23.0451971076597\\
0.531	20.0509159352914\\
0.532	19.8619500741924\\
0.533	17.07795059085\\
0.534	16.8713381635316\\
0.535	14.3020270995769\\
0.536	14.0661982918257\\
0.537	11.705917830694\\
0.538	11.4407136450767\\
0.539	9.27419006375231\\
0.54	8.98690786316444\\
0.541	7.96404652521233\\
0.542	7.93036182267119\\
0.543	7.8794407175723\\
0.544	7.82854086299681\\
0.545	7.79769080017427\\
0.546	7.75037204114677\\
0.547	7.71880469687262\\
0.548	7.68136199365658\\
0.549	7.6481718483481\\
0.55	7.61857048231963\\
0.551	7.58495720118623\\
0.552	7.56052779987673\\
0.553	7.52900069321972\\
0.554	7.50639878634056\\
0.555	7.47897601285015\\
0.556	7.45652428482578\\
0.557	7.43342573063838\\
0.558	7.4111403585354\\
0.559	7.39127428588836\\
0.56	7.37025134977247\\
0.561	7.35193021959758\\
0.562	7.33335018294863\\
0.563	7.31547184913865\\
0.564	7.29951644199282\\
0.565	7.28217064409501\\
0.566	7.26805507369134\\
0.567	7.2519372277548\\
0.568	7.23874248176701\\
0.569	7.22436816501684\\
0.57	7.2115971646414\\
0.571	7.19898428571159\\
0.572	7.18668602220551\\
0.573	7.17537934916071\\
0.574	7.16396354028137\\
0.575	7.15337944912555\\
0.576	7.14315591364801\\
0.577	7.13303675082636\\
0.578	7.12390203314829\\
0.579	7.11438914364116\\
0.58	7.10599256412121\\
0.581	7.09730326504475\\
0.582	7.08939482443591\\
0.583	7.08155854362383\\
0.584	7.07410895906393\\
0.585	7.06698324817248\\
0.586	7.06007534451885\\
0.587	7.05348708591343\\
0.588	7.04718545313755\\
0.589	7.04102420603308\\
0.59	7.03532120180813\\
0.591	7.02955925343083\\
0.592	7.02437701035752\\
0.593	7.01905128456558\\
0.594	7.01427106975019\\
0.595	7.009441724761\\
0.596	7.00495518879704\\
0.597	7.00064724705198\\
0.598	6.99641259163039\\
0.599	6.99257233901787\\
0.6	6.98863265162006\\
0.601	6.98514157833496\\
0.602	6.98157708881063\\
0.603	6.97832429972197\\
0.604	6.97517054933195\\
0.605	6.97212352510199\\
0.606	6.96932882049024\\
0.607	6.96653656143814\\
0.608	6.96399756953054\\
0.609	6.96152627388225\\
0.61	6.95916268088768\\
0.611	6.95702988678494\\
0.612	6.95482517536876\\
0.613	6.9529913675959\\
0.614	6.95097008017845\\
0.615	6.94938241302465\\
0.616	6.9475592457491\\
0.617	6.94619497256002\\
0.618	6.94454899421554\\
0.619	6.94341879050201\\
0.62	6.94191032698706\\
0.621	6.94102783540455\\
0.622	6.93963274046516\\
0.623	6.93898545510796\\
0.624	6.93771205233543\\
0.625	6.93725927731415\\
0.626	6.93613625461245\\
0.627	6.93583096583294\\
0.628	6.9348814864567\\
0.629	6.93469391871912\\
0.63	6.93391905341636\\
0.631	6.93384332143248\\
0.632	6.93322554163746\\
0.633	6.93326775436721\\
0.634	6.93278729815754\\
0.635	6.9329486436255\\
0.636	6.9325976049306\\
0.637	6.93286562068735\\
0.638	6.93264973341981\\
0.639	6.93300270485628\\
0.64	6.93293261365915\\
0.641	6.93335008315947\\
0.642	6.93343132410362\\
0.643	6.93390167955853\\
0.644	6.93413041945065\\
0.645	6.93465157642568\\
0.646	6.93501675605514\\
0.647	6.9355921936952\\
0.648	6.93608034764248\\
0.649	6.9367143165711\\
0.65	6.93731313298435\\
0.651	6.93800841059039\\
0.652	6.93870807656065\\
0.653	6.93946528164062\\
0.654	6.9402585650147\\
0.655	6.9410763370348\\
0.656	6.94195831859463\\
0.657	6.94283346923562\\
0.658	6.94380148234502\\
0.659	6.94472898016881\\
0.66	6.94578253890208\\
0.661	6.94675571975068\\
0.662	6.94789606286253\\
0.663	6.94890729544016\\
0.664	6.95013650520659\\
0.665	6.95117818229546\\
0.666	6.95249811627901\\
0.667	6.95356369692811\\
0.668	6.95497498397669\\
0.669	6.95605989222448\\
0.67	6.9575611244367\\
0.671	6.9586634134494\\
0.672	6.96025062140901\\
0.673	6.96137128409632\\
0.674	6.96303785889349\\
0.675	6.96418059642275\\
0.676	6.9659178209605\\
0.677	6.96708819869836\\
0.678	6.9688863095505\\
0.679	6.97009055313954\\
0.68	6.97193992820171\\
0.681	6.9731838490471\\
0.682	6.97507584465623\\
0.683	6.97636425849304\\
0.684	6.97829151829415\\
0.685	6.97962812480304\\
0.686	6.98158456992387\\
0.687	6.98297198502997\\
0.688	6.98495279257392\\
0.689	6.98639251889924\\
0.69	6.9883941567763\\
0.691	6.98988657277998\\
0.692	6.99190671003406\\
0.693	6.99345127774333\\
0.694	6.99548843800719\\
0.695	6.99708413065222\\
0.696	6.99913723803066\\
0.697	7.00078291779094\\
0.698	7.0028510542283\\
0.699	7.00454552180235\\
0.7	7.006628051213\\
0.701	7.00836978443046\\
0.702	7.01046665085728\\
0.703	7.01225355579528\\
0.704	7.01436538099311\\
0.705	7.01619488793687\\
0.706	7.01832266077798\\
0.707	7.02019219649309\\
0.708	7.02233670742979\\
0.709	7.02424424010458\\
0.71	7.02640564767373\\
0.711	7.02834991680412\\
0.712	7.03052775579905\\
0.713	7.03250801397218\\
0.714	7.03470165449144\\
0.715	7.03671706915724\\
0.716	7.03892635666077\\
0.717	7.04097540946537\\
0.718	7.0432011407329\\
0.719	7.04528132313656\\
0.72	7.04752534430047\\
0.721	7.04963325993358\\
0.722	7.05189817807445\\
0.723	7.05402997572133\\
0.724	7.05631861780145\\
0.725	7.05847059283198\\
0.726	7.06078537685702\\
0.727	7.06295459111629\\
0.728	7.06529693629655\\
0.729	7.06748175243107\\
0.73	7.06985161566111\\
0.731	7.07205206670915\\
0.732	7.07444768322715\\
0.733	7.07666559817038\\
0.734	7.07908350420896\\
0.735	7.08132232100652\\
0.736	7.08375770618425\\
0.737	7.08602195728909\\
0.738	7.08846931914992\\
0.739	7.09076386477817\\
0.74	7.09321784378381\\
0.741	7.09554701346506\\
0.742	7.09800322222855\\
0.743	7.10037005999625\\
0.744	7.10282571990789\\
0.745	7.10523149576192\\
0.746	7.10768575471356\\
0.747	7.11012982539855\\
0.748	7.11258371849226\\
0.749	7.11506373391009\\
0.75	7.11751982612113\\
0.751	7.12003221528979\\
0.752	7.12249401087294\\
0.753	7.12503465075264\\
0.754	7.12750587273411\\
0.755	7.13007083237355\\
0.756	7.13255468222456\\
0.757	7.13514092932669\\
0.758	7.13763944142721\\
0.759	7.14024539577647\\
0.76	7.1427589989774\\
0.761	7.14538482781518\\
0.762	7.14791220401784\\
0.763	7.15055979042208\\
0.764	7.1530980700196\\
0.765	7.15577064779908\\
0.766	7.15831591087406\\
0.767	7.16101743337199\\
0.768	7.16356541531061\\
0.769	7.16629978589404\\
0.77	7.16884664148938\\
0.771	7.17161695888933\\
0.772	7.17415993529393\\
0.773	7.17696789014285\\
0.774	7.17950579475716\\
0.775	7.18235130422196\\
0.776	7.18488471250352\\
0.777	7.18776581830993\\
0.778	7.19029702659557\\
0.779	7.19321002868818\\
0.78	7.1957428005592\\
0.781	7.19868256743003\\
0.782	7.20122174112748\\
0.783	7.20418213066362\\
0.784	7.2067331520945\\
0.785	7.20970748696107\\
0.786	7.21227591743376\\
0.787	7.2152574756568\\
0.788	7.21784850711154\\
0.789	7.22083100085772\\
0.79	7.22344900292104\\
0.791	7.22642702036374\\
0.792	7.22907514666785\\
0.793	7.23204452313926\\
0.794	7.23472441564223\\
0.795	7.2376824874414\\
0.796	7.24039412823991\\
0.797	7.24333981618066\\
0.798	7.24608157520203\\
0.799	7.24901525557965\\
0.8	7.25178416137087\\
0.801	7.25470731409406\\
0.802	7.25749953345351\\
0.803	7.26041420601081\\
0.804	7.26322566606911\\
0.805	7.26613384337522\\
0.806	7.26896088440728\\
0.807	7.27186388970243\\
0.808	7.27470381663073\\
0.809	7.27760187185896\\
0.81	7.2804532881606\\
0.811	7.28334532872189\\
0.812	7.28620818620035\\
0.813	7.28909196349218\\
0.814	7.29196733029611\\
0.815	7.29483976551006\\
0.816	7.29772938082013\\
0.817	7.30058707701737\\
0.818	7.30349280388131\\
0.819	7.3063325966703\\
0.82	7.30925589405439\\
0.821	7.31207532815457\\
0.822	7.31501684139392\\
0.823	7.31781449380008\\
0.824	7.32077382112213\\
0.825	7.32354943663877\\
0.826	7.32652508391808\\
0.827	7.32927953102459\\
0.828	7.33226902997867\\
0.829	7.33500411446234\\
0.83	7.33800425774071\\
0.831	7.34072244531566\\
0.832	7.34372958522819\\
0.833	7.34643368488966\\
0.834	7.34944404685427\\
0.835	7.35213689897564\\
0.836	7.35514687091605\\
0.837	7.35783107292904\\
0.838	7.36083744351791\\
0.839	7.36351513501422\\
0.84	7.36651526399627\\
0.841	7.36918798409181\\
0.842	7.37217989595404\\
0.843	7.37484851906109\\
0.844	7.3778309172164\\
0.845	7.38049566830768\\
0.846	7.38346787181389\\
0.847	7.38612841721145\\
0.848	7.38909022765249\\
0.849	7.39174583107021\\
0.85	7.39469734445481\\
0.851	7.3973470696904\\
0.852	7.40028845691854\\
0.853	7.40293138981236\\
0.854	7.40586267730208\\
0.855	7.40849813280632\\
0.856	7.41141901896708\\
0.857	7.41404669811537\\
0.858	7.41695643846759\\
0.859	7.41957650682124\\
0.86	7.42247388943884\\
0.861	7.42508696308368\\
0.862	7.42797037856205\\
0.863	7.43057742279448\\
0.864	7.4334450132806\\
0.865	7.43604717754831\\
0.866	7.43889703315517\\
0.867	7.44149545841828\\
0.868	7.4443258210137\\
0.869	7.44692145906841\\
0.87	7.4497308949449\\
0.871	7.45232437314473\\
0.872	7.45511188607311\\
0.873	7.4577034379887\\
0.874	7.46046850901338\\
};
\addlegendentry{\rom{500}}

\end{axis}
\end{tikzpicture}%

==> tikz/newton.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=2,
ymax=10,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Newton iterations [-]},
ylabel style={at={(axis description cs:0.15,.5)},anchor=south},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=std]
  table[row sep=crcr]{%
0.001	4\\
0.002	4\\
0.003	4\\
0.004	4\\
0.005	4\\
0.006	4\\
0.007	4\\
0.008	4\\
0.009	4\\
0.01	4\\
0.011	4\\
0.012	4\\
0.013	4\\
0.014	4\\
0.015	4\\
0.016	4\\
0.017	4\\
0.018	4\\
0.019	4\\
0.02	4\\
0.021	4\\
0.022	4\\
0.023	4\\
0.024	4\\
0.025	4\\
0.026	4\\
0.027	4\\
0.028	4\\
0.029	4\\
0.03	4\\
0.031	4\\
0.032	4\\
0.033	4\\
0.034	4\\
0.035	4\\
0.036	4\\
0.037	4\\
0.038	4\\
0.039	4\\
0.04	4\\
0.041	4\\
0.042	4\\
0.043	4\\
0.044	4\\
0.045	4\\
0.046	4\\
0.047	4\\
0.048	4\\
0.049	4\\
0.05	4\\
0.051	4\\
0.052	4\\
0.053	4\\
0.054	4\\
0.055	4\\
0.056	4\\
0.057	4\\
0.058	4\\
0.059	4\\
0.06	4\\
0.061	4\\
0.062	4\\
0.063	4\\
0.064	4\\
0.065	4\\
0.066	4\\
0.067	4\\
0.068	4\\
0.069	4\\
0.07	4\\
0.071	4\\
0.072	4\\
0.073	4\\
0.074	4\\
0.075	4\\
0.076	4\\
0.077	4\\
0.078	4\\
0.079	4\\
0.08	4\\
0.081	4\\
0.082	4\\
0.083	4\\
0.084	4\\
0.085	4\\
0.086	4\\
0.087	4\\
0.088	4\\
0.089	4\\
0.09	4\\
0.091	4\\
0.092	4\\
0.093	4\\
0.094	4\\
0.095	4\\
0.096	4\\
0.097	4\\
0.098	4\\
0.099	4\\
0.1	4\\
0.101	4\\
0.102	4\\
0.103	4\\
0.104	4\\
0.105	4\\
0.106	4\\
0.107	4\\
0.108	4\\
0.109	4\\
0.11	4\\
0.111	4\\
0.112	4\\
0.113	4\\
0.114	4\\
0.115	4\\
0.116	4\\
0.117	4\\
0.118	4\\
0.119	4\\
0.12	4\\
0.121	4\\
0.122	4\\
0.123	4\\
0.124	4\\
0.125	4\\
0.126	4\\
0.127	4\\
0.128	4\\
0.129	4\\
0.13	4\\
0.131	4\\
0.132	4\\
0.133	4\\
0.134	4\\
0.135	4\\
0.136	4\\
0.137	4\\
0.138	4\\
0.139	4\\
0.14	4\\
0.141	4\\
0.142	4\\
0.143	4\\
0.144	4\\
0.145	4\\
0.146	4\\
0.147	4\\
0.148	4\\
0.149	4\\
0.15	4\\
0.151	4\\
0.152	4\\
0.153	3\\
0.154	3\\
0.155	3\\
0.156	3\\
0.157	3\\
0.158	3\\
0.159	3\\
0.16	3\\
0.161	3\\
0.162	3\\
0.163	3\\
0.164	3\\
0.165	4\\
0.166	4\\
0.167	4\\
0.168	4\\
0.169	4\\
0.17	4\\
0.171	4\\
0.172	4\\
0.173	4\\
0.174	4\\
0.175	4\\
0.176	4\\
0.177	4\\
0.178	4\\
0.179	4\\
0.18	4\\
0.181	4\\
0.182	4\\
0.183	4\\
0.184	4\\
0.185	4\\
0.186	4\\
0.187	4\\
0.188	4\\
0.189	4\\
0.19	4\\
0.191	4\\
0.192	4\\
0.193	4\\
0.194	4\\
0.195	4\\
0.196	4\\
0.197	4\\
0.198	4\\
0.199	4\\
0.2	4\\
0.201	4\\
0.202	4\\
0.203	4\\
0.204	4\\
0.205	4\\
0.206	4\\
0.207	4\\
0.208	4\\
0.209	4\\
0.21	4\\
0.211	4\\
0.212	4\\
0.213	4\\
0.214	4\\
0.215	4\\
0.216	4\\
0.217	4\\
0.218	4\\
0.219	4\\
0.22	4\\
0.221	4\\
0.222	4\\
0.223	4\\
0.224	4\\
0.225	4\\
0.226	4\\
0.227	4\\
0.228	4\\
0.229	4\\
0.23	4\\
0.231	4\\
0.232	4\\
0.233	4\\
0.234	4\\
0.235	4\\
0.236	4\\
0.237	4\\
0.238	4\\
0.239	4\\
0.24	4\\
0.241	4\\
0.242	4\\
0.243	4\\
0.244	4\\
0.245	4\\
0.246	4\\
0.247	4\\
0.248	4\\
0.249	4\\
0.25	4\\
0.251	5\\
0.252	5\\
0.253	5\\
0.254	5\\
0.255	5\\
0.256	5\\
0.257	5\\
0.258	5\\
0.259	5\\
0.26	5\\
0.261	5\\
0.262	5\\
0.263	5\\
0.264	5\\
0.265	5\\
0.266	5\\
0.267	5\\
0.268	5\\
0.269	5\\
0.27	5\\
0.271	5\\
0.272	5\\
0.273	5\\
0.274	5\\
0.275	5\\
0.276	5\\
0.277	5\\
0.278	6\\
0.279	5\\
0.28	5\\
0.281	5\\
0.282	5\\
0.283	5\\
0.284	5\\
0.285	5\\
0.286	5\\
0.287	5\\
0.288	4\\
0.289	4\\
0.29	5\\
0.291	5\\
0.292	5\\
0.293	5\\
0.294	5\\
0.295	5\\
0.296	5\\
0.297	5\\
0.298	5\\
0.299	5\\
0.3	5\\
0.301	5\\
0.302	5\\
0.303	5\\
0.304	5\\
0.305	5\\
0.306	5\\
0.307	5\\
0.308	5\\
0.309	5\\
0.31	5\\
0.311	5\\
0.312	5\\
0.313	5\\
0.314	5\\
0.315	5\\
0.316	5\\
0.317	5\\
0.318	5\\
0.319	5\\
0.32	5\\
0.321	5\\
0.322	5\\
0.323	5\\
0.324	5\\
0.325	5\\
0.326	5\\
0.327	5\\
0.328	5\\
0.329	5\\
0.33	5\\
0.331	5\\
0.332	5\\
0.333	5\\
0.334	5\\
0.335	5\\
0.336	5\\
0.337	5\\
0.338	5\\
0.339	5\\
0.34	5\\
0.341	5\\
0.342	5\\
0.343	5\\
0.344	5\\
0.345	5\\
0.346	5\\
0.347	5\\
0.348	5\\
0.349	5\\
0.35	5\\
0.351	5\\
0.352	5\\
0.353	5\\
0.354	5\\
0.355	5\\
0.356	5\\
0.357	5\\
0.358	5\\
0.359	5\\
0.36	5\\
0.361	5\\
0.362	5\\
0.363	5\\
0.364	5\\
0.365	5\\
0.366	5\\
0.367	5\\
0.368	5\\
0.369	5\\
0.37	5\\
0.371	5\\
0.372	5\\
0.373	5\\
0.374	5\\
0.375	5\\
0.376	5\\
0.377	5\\
0.378	5\\
0.379	5\\
0.38	5\\
0.381	5\\
0.382	5\\
0.383	5\\
0.384	5\\
0.385	5\\
0.386	5\\
0.387	5\\
0.388	5\\
0.389	5\\
0.39	5\\
0.391	5\\
0.392	5\\
0.393	5\\
0.394	5\\
0.395	5\\
0.396	5\\
0.397	5\\
0.398	5\\
0.399	5\\
0.4	5\\
0.401	5\\
0.402	5\\
0.403	5\\
0.404	5\\
0.405	5\\
0.406	5\\
0.407	5\\
0.408	5\\
0.409	5\\
0.41	5\\
0.411	5\\
0.412	5\\
0.413	5\\
0.414	5\\
0.415	5\\
0.416	5\\
0.417	5\\
0.418	5\\
0.419	5\\
0.42	5\\
0.421	5\\
0.422	5\\
0.423	5\\
0.424	5\\
0.425	5\\
0.426	5\\
0.427	5\\
0.428	5\\
0.429	5\\
0.43	5\\
0.431	5\\
0.432	5\\
0.433	5\\
0.434	5\\
0.435	5\\
0.436	5\\
0.437	5\\
0.438	5\\
0.439	5\\
0.44	5\\
0.441	5\\
0.442	5\\
0.443	5\\
0.444	5\\
0.445	5\\
0.446	5\\
0.447	5\\
0.448	5\\
0.449	5\\
0.45	5\\
0.451	5\\
0.452	5\\
0.453	5\\
0.454	5\\
0.455	5\\
0.456	5\\
0.457	5\\
0.458	5\\
0.459	5\\
0.46	5\\
0.461	5\\
0.462	5\\
0.463	5\\
0.464	5\\
0.465	5\\
0.466	5\\
0.467	5\\
0.468	5\\
0.469	5\\
0.47	5\\
0.471	5\\
0.472	5\\
0.473	5\\
0.474	5\\
0.475	5\\
0.476	5\\
0.477	5\\
0.478	5\\
0.479	5\\
0.48	5\\
0.481	5\\
0.482	5\\
0.483	5\\
0.484	5\\
0.485	5\\
0.486	5\\
0.487	5\\
0.488	5\\
0.489	5\\
0.49	5\\
0.491	5\\
0.492	5\\
0.493	5\\
0.494	5\\
0.495	5\\
0.496	5\\
0.497	5\\
0.498	5\\
0.499	5\\
0.5	5\\
0.501	5\\
0.502	5\\
0.503	5\\
0.504	5\\
0.505	5\\
0.506	9\\
0.507	9\\
0.508	9\\
0.509	9\\
0.51	9\\
0.511	9\\
0.512	9\\
0.513	9\\
0.514	8\\
0.515	9\\
0.516	8\\
0.517	9\\
0.518	8\\
0.519	9\\
0.52	8\\
0.521	9\\
0.522	8\\
0.523	9\\
0.524	7\\
0.525	9\\
0.526	7\\
0.527	9\\
0.528	7\\
0.529	9\\
0.53	7\\
0.531	9\\
0.532	7\\
0.533	9\\
0.534	7\\
0.535	9\\
0.536	7\\
0.537	9\\
0.538	7\\
0.539	9\\
0.54	7\\
0.541	4\\
0.542	4\\
0.543	4\\
0.544	4\\
0.545	4\\
0.546	4\\
0.547	4\\
0.548	4\\
0.549	4\\
0.55	4\\
0.551	4\\
0.552	4\\
0.553	4\\
0.554	4\\
0.555	4\\
0.556	4\\
0.557	4\\
0.558	4\\
0.559	4\\
0.56	4\\
0.561	4\\
0.562	4\\
0.563	4\\
0.564	4\\
0.565	4\\
0.566	4\\
0.567	4\\
0.568	4\\
0.569	4\\
0.57	3\\
0.571	3\\
0.572	3\\
0.573	4\\
0.574	4\\
0.575	4\\
0.576	4\\
0.577	4\\
0.578	4\\
0.579	4\\
0.58	4\\
0.581	4\\
0.582	4\\
0.583	4\\
0.584	4\\
0.585	4\\
0.586	4\\
0.587	4\\
0.588	4\\
0.589	4\\
0.59	4\\
0.591	4\\
0.592	4\\
0.593	4\\
0.594	4\\
0.595	4\\
0.596	4\\
0.597	4\\
0.598	4\\
0.599	4\\
0.6	4\\
0.601	4\\
0.602	4\\
0.603	4\\
0.604	4\\
0.605	4\\
0.606	4\\
0.607	4\\
0.608	4\\
0.609	4\\
0.61	4\\
0.611	4\\
0.612	4\\
0.613	4\\
0.614	4\\
0.615	4\\
0.616	4\\
0.617	4\\
0.618	4\\
0.619	4\\
0.62	4\\
0.621	4\\
0.622	4\\
0.623	4\\
0.624	4\\
0.625	4\\
0.626	4\\
0.627	4\\
0.628	4\\
0.629	4\\
0.63	4\\
0.631	3\\
0.632	3\\
0.633	3\\
0.634	3\\
0.635	3\\
0.636	3\\
0.637	3\\
0.638	3\\
0.639	3\\
0.64	3\\
0.641	3\\
0.642	3\\
0.643	3\\
0.644	4\\
0.645	4\\
0.646	4\\
0.647	4\\
0.648	4\\
0.649	4\\
0.65	4\\
0.651	4\\
0.652	4\\
0.653	4\\
0.654	4\\
0.655	4\\
0.656	4\\
0.657	4\\
0.658	4\\
0.659	4\\
0.66	4\\
0.661	4\\
0.662	4\\
0.663	4\\
0.664	4\\
0.665	4\\
0.666	4\\
0.667	4\\
0.668	4\\
0.669	4\\
0.67	4\\
0.671	4\\
0.672	4\\
0.673	4\\
0.674	4\\
0.675	4\\
0.676	4\\
0.677	4\\
0.678	4\\
0.679	4\\
0.68	4\\
0.681	4\\
0.682	4\\
0.683	4\\
0.684	4\\
0.685	4\\
0.686	4\\
0.687	4\\
0.688	4\\
0.689	4\\
0.69	4\\
0.691	4\\
0.692	4\\
0.693	4\\
0.694	4\\
0.695	4\\
0.696	4\\
0.697	4\\
0.698	4\\
0.699	4\\
0.7	4\\
0.701	4\\
0.702	4\\
0.703	4\\
0.704	4\\
0.705	4\\
0.706	4\\
0.707	4\\
0.708	4\\
0.709	4\\
0.71	4\\
0.711	4\\
0.712	4\\
0.713	4\\
0.714	4\\
0.715	4\\
0.716	4\\
0.717	4\\
0.718	4\\
0.719	4\\
0.72	4\\
0.721	4\\
0.722	4\\
0.723	4\\
0.724	4\\
0.725	4\\
0.726	4\\
0.727	4\\
0.728	4\\
0.729	4\\
0.73	4\\
0.731	4\\
0.732	4\\
0.733	4\\
0.734	4\\
0.735	4\\
0.736	4\\
0.737	4\\
0.738	4\\
0.739	4\\
0.74	4\\
0.741	4\\
0.742	4\\
0.743	4\\
0.744	4\\
0.745	4\\
0.746	4\\
0.747	4\\
0.748	4\\
0.749	4\\
0.75	4\\
0.751	4\\
0.752	4\\
0.753	4\\
0.754	4\\
0.755	4\\
0.756	4\\
0.757	4\\
0.758	4\\
0.759	4\\
0.76	4\\
0.761	4\\
0.762	4\\
0.763	4\\
0.764	4\\
0.765	4\\
0.766	4\\
0.767	4\\
0.768	4\\
0.769	4\\
0.77	4\\
0.771	4\\
0.772	4\\
0.773	4\\
0.774	4\\
0.775	4\\
0.776	4\\
0.777	4\\
0.778	4\\
0.779	4\\
0.78	4\\
0.781	4\\
0.782	4\\
0.783	4\\
0.784	4\\
0.785	4\\
0.786	4\\
0.787	4\\
0.788	4\\
0.789	4\\
0.79	4\\
0.791	4\\
0.792	4\\
0.793	4\\
0.794	4\\
0.795	4\\
0.796	4\\
0.797	4\\
0.798	4\\
0.799	4\\
0.8	4\\
0.801	4\\
0.802	4\\
0.803	4\\
0.804	4\\
0.805	4\\
0.806	4\\
0.807	4\\
0.808	4\\
0.809	4\\
0.81	4\\
0.811	4\\
0.812	4\\
0.813	4\\
0.814	4\\
0.815	4\\
0.816	4\\
0.817	4\\
0.818	4\\
0.819	4\\
0.82	4\\
0.821	4\\
0.822	4\\
0.823	4\\
0.824	4\\
0.825	4\\
0.826	4\\
0.827	4\\
0.828	4\\
0.829	4\\
0.83	4\\
0.831	4\\
0.832	4\\
0.833	4\\
0.834	4\\
0.835	4\\
0.836	4\\
0.837	4\\
0.838	4\\
0.839	4\\
0.84	4\\
0.841	4\\
0.842	4\\
0.843	4\\
0.844	4\\
0.845	4\\
0.846	4\\
0.847	4\\
0.848	4\\
0.849	4\\
0.85	4\\
0.851	4\\
0.852	4\\
0.853	4\\
0.854	4\\
0.855	4\\
0.856	4\\
0.857	4\\
0.858	4\\
0.859	4\\
0.86	4\\
0.861	4\\
0.862	4\\
0.863	4\\
0.864	4\\
0.865	4\\
0.866	4\\
0.867	4\\
0.868	4\\
0.869	4\\
0.87	4\\
0.871	4\\
0.872	4\\
0.873	4\\
0.874	4\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_avpd_max_sample1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280,430},
extra x ticks={355},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=9,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Max. LAVPD [mm]},
ylabel style={at={(axis description cs:0.15,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	9.46292589436094\\
285	9.54540541097568\\
290	9.62666833559362\\
295	9.70674504956379\\
300	9.78566752543436\\
305	9.86346198792152\\
310	9.94015927788245\\
315	10.0157886800801\\
320	10.0903782398474\\
325	10.1639562759113\\
330	10.236544734213\\
335	10.3081680343837\\
340	10.3788499975887\\
345	10.4486129301594\\
350	10.5174799515081\\
355	10.5854727560976\\
360	10.6526106853579\\
365	10.7189146461857\\
370	10.7844048451872\\
375	10.8490985901012\\
380	10.9130140310905\\
385	10.9761693402966\\
390	11.0385824184553\\
395	11.1002685371258\\
400	11.1612438703143\\
405	11.221525213261\\
410	11.2811277145565\\
415	11.3400650582398\\
420	11.398334637521\\
425	11.4559254528825\\
430	11.512887416598\\
};
\addlegendentry{FOM}

\addplot [color=rom_const]
  table[row sep=crcr]{%
280	9.12190520139414\\
295	9.43292064724264\\
310	9.73339630485576\\
325	10.0248043799074\\
340	10.3084629622195\\
355	10.5854729309471\\
370	10.8567262200711\\
385	11.1228637138551\\
400	11.3840265781323\\
415	11.6406606552866\\
430	11.8928495898085\\
};
\addlegendentry{MOR no Interpolation}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
355	10.5854729309471\\
};
\addlegendentry{Sample Point}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_avpd_max_sample2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280,430},
extra x ticks={355},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=9,
ymax=12,
ylabel style={font=\color{white!15!black}},
%ylabel={Max. left AVPD [mm]},
yticklabels={,,}
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	9.46292589436094\\
285	9.54540541097568\\
290	9.62666833559362\\
295	9.70674504956379\\
300	9.78566752543436\\
305	9.86346198792152\\
310	9.94015927788245\\
315	10.0157886800801\\
320	10.0903782398474\\
325	10.1639562759113\\
330	10.236544734213\\
335	10.3081680343837\\
340	10.3788499975887\\
345	10.4486129301594\\
350	10.5174799515081\\
355	10.5854727560976\\
360	10.6526106853579\\
365	10.7189146461857\\
370	10.7844048451872\\
375	10.8490985901012\\
380	10.9130140310905\\
385	10.9761693402966\\
390	11.0385824184553\\
395	11.1002685371258\\
400	11.1612438703143\\
405	11.221525213261\\
410	11.2811277145565\\
415	11.3400650582398\\
420	11.398334637521\\
425	11.4559254528825\\
430	11.512887416598\\
};
\addlegendentry{FOM}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	9.46292348057265\\
295	9.70846105524436\\
310	9.94268952844407\\
325	10.1660032824517\\
340	10.3798805127346\\
355	10.5852876999297\\
370	10.7829874392781\\
385	10.9739450113742\\
400	11.1587511807151\\
415	11.3381592588021\\
430	11.5128907600774\\
};
\addlegendentry{pMOR Concatenation of snapshots}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	9.46292348057265\\
295	9.69232719772668\\
310	9.88918632460435\\
325	10.0803795229261\\
340	10.2812410829515\\
355	10.4981444683024\\
370	10.7287290689318\\
385	10.9652120789321\\
400	11.1917168673155\\
415	11.3750043046487\\
430	11.5128907600774\\
};
\addlegendentry{pMOR Grassmann}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
280	9.46292348057265\\
430	11.5128907600774\\
};
\addlegendentry{Sample Points}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_avpd_max_sample4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280, 330, 380, 430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=9,
ymax=12,
ylabel style={font=\color{white!15!black}},
%ylabel={Max. left AVPD [mm]},
yticklabels={,,}
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	9.46292589436094\\
285	9.54540541097568\\
290	9.62666833559362\\
295	9.70674504956379\\
300	9.78566752543436\\
305	9.86346198792152\\
310	9.94015927788245\\
315	10.0157886800801\\
320	10.0903782398474\\
325	10.1639562759113\\
330	10.236544734213\\
335	10.3081680343837\\
340	10.3788499975887\\
345	10.4486129301594\\
350	10.5174799515081\\
355	10.5854727560976\\
360	10.6526106853579\\
365	10.7189146461857\\
370	10.7844048451872\\
375	10.8490985901012\\
380	10.9130140310905\\
385	10.9761693402966\\
390	11.0385824184553\\
395	11.1002685371258\\
400	11.1612438703143\\
405	11.221525213261\\
410	11.2811277145565\\
415	11.3400650582398\\
420	11.398334637521\\
425	11.4559254528825\\
430	11.512887416598\\
};
\addlegendentry{FOM}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	9.46292348057265\\
285	9.54546097769415\\
290	9.62672118783256\\
295	9.70676687792983\\
300	9.78564195471065\\
305	9.86338079483488\\
310	9.94001781656373\\
315	10.0156000758906\\
320	10.0902017871967\\
325	10.1638017118177\\
330	10.2365448252771\\
335	10.308255102955\\
340	10.3789746945297\\
345	10.4487382606472\\
350	10.5175766553235\\
355	10.5855246243506\\
360	10.6526200676526\\
365	10.7188872230588\\
370	10.7843590232875\\
375	10.8490428252226\\
380	10.9130152132255\\
385	10.9762338968782\\
390	11.0386933420609\\
395	11.1003869342789\\
400	11.1613571693693\\
405	11.2216159389774\\
410	11.2811815390499\\
415	11.3400688234693\\
420	11.3983031450094\\
425	11.4558907537768\\
430	11.5128907600774\\
};
\addlegendentry{pMOR Concatenation of snapshots}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	9.46292348057265\\
285	9.53505880312545\\
290	9.58830789583759\\
295	9.64580506278218\\
300	9.71821746119737\\
305	9.80434746365947\\
310	9.89824691581092\\
315	9.99313180415379\\
320	10.0821874569716\\
325	10.1611223424926\\
330	10.2365448252771\\
335	10.3212675991226\\
340	10.4040816503032\\
345	10.4853066375004\\
350	10.5636449599163\\
355	10.6372753584519\\
360	10.7031154833874\\
365	10.7589094890994\\
370	10.8061016221668\\
375	10.8525220755892\\
380	10.9130152132255\\
385	10.9864821002063\\
390	11.0582589734406\\
395	11.1286613396075\\
400	11.1967664502622\\
405	11.2608604978711\\
410	11.319337285446\\
415	11.3713836327272\\
420	11.4172917259213\\
425	11.4601677169626\\
430	11.5128907600774\\
};
\addlegendentry{pMOR Grassmann}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
280	9.46292348057265\\
330	10.2365448252771\\
380	10.9130152132255\\
430	11.5128907600774\\
};
\addlegendentry{Sample Points}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_ef_sample1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280,430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white}},
%xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=0.35,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Ejection fraction [-]},
ylabel style={at={(axis description cs:0.15,.5)},anchor=south},
xticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	0.369410253043035\\
285	0.37380314968201\\
290	0.378088579183474\\
295	0.382268291744098\\
300	0.386347749771799\\
305	0.39032955527101\\
310	0.394217934514138\\
315	0.398015455865787\\
320	0.401724651303498\\
325	0.405350374119022\\
330	0.408893842761627\\
335	0.412358641671888\\
340	0.415747450201582\\
345	0.419061947586122\\
350	0.422304977680014\\
355	0.425479613302391\\
360	0.428586953773377\\
365	0.431629481707372\\
370	0.434609997129592\\
375	0.437529391684804\\
380	0.440389566667662\\
385	0.443192714851152\\
390	0.44594109003728\\
395	0.448635476309595\\
400	0.451277492555556\\
405	0.453869293256192\\
410	0.456412294458721\\
415	0.458907397441533\\
420	0.46135673134845\\
425	0.463762694613125\\
430	0.466125353397793\\
};
\addlegendentry{FOM}

\addplot [color=rom_const]
  table[row sep=crcr]{%
280	0.379152313403052\\
295	0.389815925760527\\
310	0.399730201786435\\
325	0.408952104612917\\
340	0.417524293254796\\
355	0.425479597083264\\
370	0.432845918957734\\
385	0.439649301672492\\
400	0.445932585228778\\
415	0.45171311659559\\
430	0.457020631173168\\
};
\addlegendentry{MOR no Interpolation}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
355	0.425479597083264\\
};
\addlegendentry{Sample Point}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_ef_sample2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280,430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=0.35,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Ejection fraction [-]},
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	0.369410253043035\\
285	0.37380314968201\\
290	0.378088579183474\\
295	0.382268291744098\\
300	0.386347749771799\\
305	0.39032955527101\\
310	0.394217934514138\\
315	0.398015455865787\\
320	0.401724651303498\\
325	0.405350374119022\\
330	0.408893842761627\\
335	0.412358641671888\\
340	0.415747450201582\\
345	0.419061947586122\\
350	0.422304977680014\\
355	0.425479613302391\\
360	0.428586953773377\\
365	0.431629481707372\\
370	0.434609997129592\\
375	0.437529391684804\\
380	0.440389566667662\\
385	0.443192714851152\\
390	0.44594109003728\\
395	0.448635476309595\\
400	0.451277492555556\\
405	0.453869293256192\\
410	0.456412294458721\\
415	0.458907397441533\\
420	0.46135673134845\\
425	0.463762694613125\\
430	0.466125353397793\\
};
\addlegendentry{FOM}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	0.369410199794652\\
295	0.382063706360695\\
310	0.393883428095398\\
325	0.404953799493135\\
340	0.415341937657589\\
355	0.425103442779707\\
370	0.434288664729585\\
385	0.442941271045658\\
400	0.451113202562362\\
415	0.458830932449834\\
430	0.46612525034337\\
};
\addlegendentry{pMOR Concatenation of snapshots}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	0.369410199794652\\
295	0.379068980374042\\
310	0.384848364944442\\
325	0.390253285516934\\
340	0.396571144732069\\
355	0.404081777261908\\
370	0.412889975357806\\
385	0.423220688939276\\
400	0.435645168783099\\
415	0.451258343827102\\
430	0.46612525034337\\
};
\addlegendentry{pMOR Grassmann}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
280	0.369410199794652\\
430	0.46612525034337\\
};
\addlegendentry{Sample Points}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_ef_sample4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280, 330, 380, 430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=0.35,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Ejection fraction [-]},
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	0.369410253043035\\
285	0.37380314968201\\
290	0.378088579183474\\
295	0.382268291744098\\
300	0.386347749771799\\
305	0.39032955527101\\
310	0.394217934514138\\
315	0.398015455865787\\
320	0.401724651303498\\
325	0.405350374119022\\
330	0.408893842761627\\
335	0.412358641671888\\
340	0.415747450201582\\
345	0.419061947586122\\
350	0.422304977680014\\
355	0.425479613302391\\
360	0.428586953773377\\
365	0.431629481707372\\
370	0.434609997129592\\
375	0.437529391684804\\
380	0.440389566667662\\
385	0.443192714851152\\
390	0.44594109003728\\
395	0.448635476309595\\
400	0.451277492555556\\
405	0.453869293256192\\
410	0.456412294458721\\
415	0.458907397441533\\
420	0.46135673134845\\
425	0.463762694613125\\
430	0.466125353397793\\
};
\addlegendentry{FOM}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	0.369410199794652\\
285	0.373780553203253\\
290	0.378049455910205\\
295	0.382219619566596\\
300	0.386294606500689\\
305	0.390276640467943\\
310	0.394168994497107\\
315	0.397974180647079\\
320	0.401695227260645\\
325	0.405334731421631\\
330	0.408893837391706\\
335	0.412341296944888\\
340	0.415717481832851\\
345	0.41902437698448\\
350	0.422264195693213\\
355	0.42543882419453\\
360	0.428549363025147\\
365	0.431597879507612\\
370	0.434586579295445\\
375	0.437517110678322\\
380	0.440389580856546\\
385	0.443179679315328\\
390	0.445918191503365\\
395	0.448606359013536\\
400	0.45124557726558\\
405	0.45383706612753\\
410	0.456382005390922\\
415	0.458881674809266\\
420	0.461337903483661\\
425	0.463752605008054\\
430	0.46612525034337\\
};
\addlegendentry{pMOR Concatenation of snapshots}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	0.369410199794652\\
285	0.373104166928613\\
290	0.375962074894542\\
295	0.378556392910843\\
300	0.381295671971853\\
305	0.384474531520919\\
310	0.38830021099082\\
315	0.39290383884126\\
320	0.398299521942215\\
325	0.404106029827798\\
330	0.408893837391706\\
335	0.41155338650996\\
340	0.413448480737169\\
345	0.415078232920823\\
350	0.416862666681002\\
355	0.419120943032069\\
360	0.422152610111294\\
365	0.426175145772563\\
370	0.431145262122722\\
375	0.436422994432006\\
380	0.440389580856546\\
385	0.442607675577536\\
390	0.444316613841395\\
395	0.445903449484446\\
400	0.44765086768031\\
405	0.449795233566286\\
410	0.452472879681887\\
415	0.455693260751797\\
420	0.459335509042022\\
425	0.46308227988377\\
430	0.46612525034337\\
};
\addlegendentry{pMOR Grassmann}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
280	0.369410199794652\\
330	0.408893837391706\\
380	0.440389580856546\\
430	0.46612525034337\\
};
\addlegendentry{Sample Points}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_pmax_sample1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280,430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=80,
ymax=95,
ylabel style={font=\color{white!15!black}},
ylabel={Max. LVP [mmHg]},
ylabel style={at={(axis description cs:0.15,.5)},anchor=south},
xticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	83.1009904154952\\
285	83.4213840503183\\
290	83.7359360165049\\
295	84.0456211948194\\
300	84.3498730424087\\
305	84.6491827298874\\
310	84.9434641174014\\
315	85.2331231224666\\
320	85.5184749404688\\
325	85.7992108723065\\
330	86.0759014311325\\
335	86.3483570350275\\
340	86.6167148333281\\
345	86.8814144265842\\
350	87.142505903693\\
355	87.3996571859964\\
360	87.6534423969611\\
365	87.9038062972142\\
370	88.1504073227232\\
375	88.3938263703264\\
380	88.6341847251328\\
385	88.8718588189841\\
390	89.1060294748025\\
395	89.33724867302\\
400	89.565581965988\\
405	89.7915127632295\\
410	90.0142408012635\\
415	90.2340930357819\\
420	90.452073679103\\
425	90.6674653487719\\
430	90.8795761304342\\
};
\addlegendentry{FOM}

\addplot [color=rom_const]
  table[row sep=crcr]{%
280	83.7277778215195\\
295	84.5314641007367\\
310	85.2967014140489\\
325	86.0278080943625\\
340	86.7277194955348\\
355	87.3996769903868\\
370	88.0456184704058\\
385	88.6681202521177\\
400	89.2681405797032\\
415	89.8469824718974\\
430	90.4080881846101\\
};
\addlegendentry{MOR no Interpolation}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
355	87.3996769903868\\
};
\addlegendentry{Sample Point}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_pmax_sample2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280,430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=80,
ymax=95,
ylabel style={font=\color{white!15!black}},
%ylabel={Max. LV press. [mmHg]},
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	83.1009904154952\\
285	83.4213840503183\\
290	83.7359360165049\\
295	84.0456211948194\\
300	84.3498730424087\\
305	84.6491827298874\\
310	84.9434641174014\\
315	85.2331231224666\\
320	85.5184749404688\\
325	85.7992108723065\\
330	86.0759014311325\\
335	86.3483570350275\\
340	86.6167148333281\\
345	86.8814144265842\\
350	87.142505903693\\
355	87.3996571859964\\
360	87.6534423969611\\
365	87.9038062972142\\
370	88.1504073227232\\
375	88.3938263703264\\
380	88.6341847251328\\
385	88.8718588189841\\
390	89.1060294748025\\
395	89.33724867302\\
400	89.565581965988\\
405	89.7915127632295\\
410	90.0142408012635\\
415	90.2340930357819\\
420	90.452073679103\\
425	90.6674653487719\\
430	90.8795761304342\\
};
\addlegendentry{FOM}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	83.1009917797674\\
295	84.0395611877149\\
310	84.9338760958861\\
325	85.7882284319633\\
340	86.6055438713556\\
355	87.3892347066597\\
370	88.1414030795\\
385	88.8648095804066\\
400	89.5608146413528\\
415	90.2315914755339\\
430	90.8795778242993\\
};
\addlegendentry{pMOR Concatenation of snapshots}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	83.1009917797674\\
295	84.1820964791302\\
310	85.0744194161285\\
325	85.8223440345506\\
340	86.5302220806142\\
355	87.2386961753053\\
370	87.9625113056257\\
385	88.7067653720629\\
400	89.4691485146515\\
415	90.2219413611573\\
430	90.8795778242993\\
};
\addlegendentry{pMOR Grassmann}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
280	83.1009917797674\\
430	90.8795778242993\\
};
\addlegendentry{Sample Points}

\end{axis}
\end{tikzpicture}%

==> tikz/sigma_vs_pmax_sample4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=280,
xmax=430,
xtick={280, 330, 380, 430},
minor x tick num=9,
xminorgrids,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{Contractility }\sigma\text{ [kPa]}$},
ymin=80,
ymax=95,
ylabel style={font=\color{white!15!black}},
%ylabel={Max. LV press. [mmHg]},
xticklabels={,,},
yticklabels={,,}
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
280	83.1009904154952\\
285	83.4213840503183\\
290	83.7359360165049\\
295	84.0456211948194\\
300	84.3498730424087\\
305	84.6491827298874\\
310	84.9434641174014\\
315	85.2331231224666\\
320	85.5184749404688\\
325	85.7992108723065\\
330	86.0759014311325\\
335	86.3483570350275\\
340	86.6167148333281\\
345	86.8814144265842\\
350	87.142505903693\\
355	87.3996571859964\\
360	87.6534423969611\\
365	87.9038062972142\\
370	88.1504073227232\\
375	88.3938263703264\\
380	88.6341847251328\\
385	88.8718588189841\\
390	89.1060294748025\\
395	89.33724867302\\
400	89.565581965988\\
405	89.7915127632295\\
410	90.0142408012635\\
415	90.2340930357819\\
420	90.452073679103\\
425	90.6674653487719\\
430	90.8795761304342\\
};
\addlegendentry{FOM}

\addplot [color=rom_cos, dashed]
  table[row sep=crcr]{%
280	83.1009917797674\\
285	83.4206962477498\\
290	83.7346808271216\\
295	84.0441042453877\\
300	84.3482209522176\\
305	84.6475582856846\\
310	84.9418828655298\\
315	85.2317743664656\\
320	85.5175579745736\\
325	85.7986895648082\\
330	86.0759210022639\\
335	86.3477901673225\\
340	86.6157457590732\\
345	86.8802203193205\\
350	87.1412589801672\\
355	87.3983779077299\\
360	87.652253317076\\
365	87.9028325180149\\
370	88.1496099546086\\
375	88.3933728226493\\
380	88.634191444811\\
385	88.8714542357666\\
390	89.1053302307571\\
395	89.3363039916661\\
400	89.564582682422\\
405	89.7904700590935\\
410	90.0131876258088\\
415	90.2331895288052\\
420	90.451412318619\\
425	90.6670887884464\\
430	90.8795778242993\\
};
\addlegendentry{pMOR Concatenation of snapshots}

\addplot [color=rom_grassmann]
  table[row sep=crcr]{%
280	83.1009917797674\\
285	83.4331360709509\\
290	83.7678297111037\\
295	84.0768951268651\\
300	84.3652225652087\\
305	84.6473156827168\\
310	84.9300114352777\\
315	85.2163517817826\\
320	85.5064326428584\\
325	85.7973477228139\\
330	86.0759210022639\\
335	86.3463954978846\\
340	86.6100829612228\\
345	86.855623830546\\
350	87.091064301451\\
355	87.3247932623839\\
360	87.5666058413601\\
365	87.8238352847398\\
370	88.0980630179314\\
375	88.3797196548215\\
380	88.634191444811\\
385	88.8712282291829\\
390	89.1123554827554\\
395	89.3507107004775\\
400	89.5836580528154\\
405	89.8112848048998\\
410	90.035106586633\\
415	90.2554242934594\\
420	90.4702709589807\\
425	90.6788260267506\\
430	90.8795778242993\\
};
\addlegendentry{pMOR Grassmann}

\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
280	83.1009917797674\\
330	86.0759210022639\\
380	88.634191444811\\
430	90.8795778242993\\
};
\addlegendentry{Sample Points}

\end{axis}
\end{tikzpicture}%

==> tikz/speedup.tex <==
% This file was created by matlab2tikz.
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area style,
%reverse legend,
stack plots=y,
xmin=0,
xmax=500,
xtick={ 10,  50, 100, 200, 300, 400, 500},
xlabel style={font=\color{white!15!black}},
xlabel={Reduced order $q$ [-]},
ymin=0,
ymax=20,
ytick={0,5,10,15,20},
yticklabels={{0\,\%},{5\,\%},{10\,\%},{15\,\%},{20\,\%}},
ylabel style={at={(axis description cs:0.1,.5)},anchor=south},
ylabel style={font=\color{white!15!black}},
ylabel style={align=center},
ylabel={CPU time w.r.t \fom{}},
axis background/.style={fill=white},
%legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,cells={align=center}},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot[fill=t_other, draw=black] table[row sep=crcr]{%
500	2.91049731006434\\
400	2.8501115339194\\
300	2.72552158509381\\
200	2.70353365700037\\
100	2.61746883611075\\
50	2.64507020076105\\
10	2.53780015745965\\
}
\closedcycle;
%\addlegendentry{Other}

\addplot[fill=t_eval, draw=black] table[row sep=crcr]{%
500	5.15680356908542\\
400	5.07676157984517\\
300	4.78414906180291\\
200	4.87862485238158\\
100	5.03214801207191\\
50	4.93504789397717\\
10	4.86812754231728\\
}
\closedcycle;
%\addlegendentry{Evaluate elements}

\addplot[fill=t_solve, draw=black] table[row sep=crcr]{%
500	11.287114551896\\
400	9.17062065345759\\
300	6.59608975200106\\
200	4.53042514105763\\
100	1.88456501771421\\
50	0.973877443905005\\
10	0.29516139614224\\
}
\closedcycle;
%\addlegendentry{Reduce and solve\\linear system}

\end{axis}
\end{tikzpicture}%

==> tikz/speedup_factor.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xtick={ 10,  50, 100, 200, 300, 400, 500},
xlabel={Reduced order $q$ [-]},
xmajorgrids,
ymin=0,
ymax=15,
ytick={ 0,  5, 10, 13, 15},
ylabel={Speedup factor $\alpha$ [-]},
ylabel style={at={(axis description cs:0.2,.5)},anchor=south},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=std, mark=*, mark options={solid, fill=std}]
  table[row sep=crcr]{%
500	5.16677966101695\\
400	5.84881043745203\\
300	7.0893023255814\\
200	8.25587693640992\\
100	10.4885769336636\\
50	11.6904433195275\\
10	12.9851763503152\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/volume_mor_all.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
ymin=80,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={LV volume [ml]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},line join=round,legend style={at={(1.02,0.5)},anchor=west,legend cell align=left,align=left,font=\footnotesize},cells={align=center},every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=fom]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049064\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068025\\
0.005	131.503777077482\\
0.00600000000000012	131.503777086923\\
0.00700000000000001	131.503777096353\\
0.00800000000000012	131.503777105761\\
0.00900000000000001	131.503777115158\\
0.0100000000000001	131.503777124538\\
0.011	131.503777133903\\
0.0120000000000001	131.503777143253\\
0.013	131.503777152588\\
0.0140000000000001	131.503777161908\\
0.015	131.503777171213\\
0.0160000000000001	131.503777180503\\
0.017	131.50377718978\\
0.0180000000000001	131.50377719904\\
0.019	131.503777208288\\
0.0200000000000001	131.503777217519\\
0.021	131.503777226738\\
0.0220000000000001	131.503777235942\\
0.023	131.503777245133\\
0.0240000000000001	131.503777254309\\
0.025	131.503777263473\\
0.0260000000000001	131.503777272623\\
0.027	131.50377728176\\
0.0280000000000001	131.503777290883\\
0.029	131.503777299994\\
0.0300000000000001	131.503777309091\\
0.031	131.503777318176\\
0.0320000000000001	131.503777327249\\
0.033	131.503777336309\\
0.0340000000000001	131.503777345358\\
0.035	131.503777354393\\
0.0360000000000001	131.503777363419\\
0.037	131.503777372431\\
0.0380000000000001	131.503777381433\\
0.039	131.503777390422\\
0.0400000000000001	131.503777399403\\
0.041	131.50377740837\\
0.0420000000000001	131.503777417329\\
0.043	131.503777426275\\
0.0440000000000002	131.503777435213\\
0.045	131.503777444138\\
0.0460000000000002	131.503777453056\\
0.047	131.503777461961\\
0.0480000000000002	131.50377747086\\
0.049	131.503777479745\\
0.0500000000000002	131.503777488625\\
0.051	131.503777497492\\
0.0520000000000002	131.503777506354\\
0.053	131.503777515203\\
0.0540000000000002	131.503777524046\\
0.055	131.503777532878\\
0.0560000000000002	131.503777541704\\
0.0570000000000001	131.503777550519\\
0.0580000000000002	131.503777559328\\
0.0590000000000001	131.503777568127\\
0.0600000000000002	131.50377757692\\
0.0610000000000001	131.503777585703\\
0.0620000000000002	131.50377759448\\
0.0630000000000001	131.503777603248\\
0.0640000000000002	131.50377761201\\
0.0650000000000001	131.503777620763\\
0.0660000000000002	131.50377762951\\
0.0670000000000001	131.503777638248\\
0.0680000000000002	131.503777646981\\
0.0690000000000001	131.503777655705\\
0.0700000000000002	131.503777664424\\
0.0710000000000001	131.503777673135\\
0.0720000000000002	131.503777681839\\
0.0730000000000001	131.503777690537\\
0.0740000000000002	131.503777699228\\
0.0750000000000001	131.503777707913\\
0.0760000000000002	131.503777716591\\
0.0770000000000001	131.503777725263\\
0.0780000000000002	131.503777733928\\
0.0790000000000001	131.503777742588\\
0.0800000000000002	131.503777751241\\
0.0810000000000001	131.503777759888\\
0.0820000000000002	131.503777768528\\
0.0830000000000001	131.503777777163\\
0.0840000000000002	131.503777785791\\
0.0850000000000001	131.503777794415\\
0.0860000000000002	131.503777803031\\
0.0870000000000001	131.503777811643\\
0.0880000000000002	131.503777820247\\
0.0890000000000001	131.503777828847\\
0.0900000000000002	131.50377783744\\
0.0910000000000001	131.503777846029\\
0.0920000000000002	131.50377785461\\
0.0930000000000001	131.503777863187\\
0.0940000000000002	131.503777871758\\
0.0950000000000001	131.503777880324\\
0.0960000000000002	131.503777888883\\
0.0970000000000001	131.503777897437\\
0.0980000000000002	131.503777905985\\
0.0990000000000001	131.503777914529\\
0.1	131.503777923066\\
0.101	131.503777931598\\
0.102	131.503777940125\\
0.103	131.503777948646\\
0.104	131.503777957161\\
0.105	131.503777965671\\
0.106	131.503777974176\\
0.107	131.503777982675\\
0.108	131.503777991169\\
0.109	131.503777999657\\
0.11	131.50377800814\\
0.111	131.503778016617\\
0.112	131.503778025089\\
0.113	131.503778033555\\
0.114	131.503778042017\\
0.115	131.503778050472\\
0.116	131.503778058922\\
0.117	131.503778067366\\
0.118	131.503778075805\\
0.119	131.503778084237\\
0.12	131.503778092665\\
0.121	131.503778101086\\
0.122	131.503778109502\\
0.123	131.503778117911\\
0.124	131.503778126315\\
0.125	131.503778134711\\
0.126	131.503778143102\\
0.127	131.503778151485\\
0.128	131.503778159862\\
0.129	131.504243785905\\
0.13	131.50619216438\\
0.131	131.509981311572\\
0.132	131.515654496068\\
0.133	131.523586390739\\
0.134	131.53393531797\\
0.135	131.546948681861\\
0.136	131.562838073877\\
0.137	131.581712105729\\
0.138	131.603711746086\\
0.139	131.628813084818\\
0.14	131.65696774743\\
0.141	131.688033860396\\
0.142	131.721765037941\\
0.143	131.757888103424\\
0.144	131.796047856569\\
0.145	131.835874598824\\
0.146	131.87698669584\\
0.147	131.919001074103\\
0.148	131.961566034487\\
0.149	132.004350866409\\
0.15	132.047068761297\\
0.151	132.089468330893\\
0.152	132.131338255497\\
0.153	132.172505112575\\
0.154	132.212825636013\\
0.155	132.252187852415\\
0.156	132.290501268251\\
0.157	132.32769445417\\
0.158	132.363711740901\\
0.159	132.398503953352\\
0.16	132.432031861148\\
0.161	132.464254318485\\
0.162	132.495131837445\\
0.163	132.52461859697\\
0.164	132.55266158501\\
0.165	132.579197059156\\
0.166	132.604147911703\\
0.167	132.627419800709\\
0.168	132.648901818674\\
0.169	132.668459845379\\
0.17	132.685941465963\\
0.171	132.701170188523\\
0.172	132.713952268047\\
0.173	132.724077408413\\
0.174	132.731327150637\\
0.175	132.735483870863\\
0.176	132.736343737396\\
0.177	132.736343744651\\
0.178	132.736343751927\\
0.179	132.736343759185\\
0.18	132.736343766478\\
0.181	132.736343773745\\
0.182	132.736343781061\\
0.183	132.736343788344\\
0.184	132.736343795688\\
0.185	132.736343802992\\
0.186	132.736343810365\\
0.187	132.736343817693\\
0.188	132.736343825097\\
0.189	132.73634383245\\
0.19	132.736343839882\\
0.191	132.736343847258\\
0.192	132.736343854716\\
0.193	132.736343862115\\
0.194	132.736343869595\\
0.195	132.736343877013\\
0.196	132.736343884511\\
0.197	132.736343891947\\
0.198	132.73634389946\\
0.199	132.736343906911\\
0.2	132.736343914436\\
0.201	132.736343921901\\
0.202	132.736343929434\\
0.203	132.736343936912\\
0.204	132.736343944451\\
0.205	132.736343951939\\
0.206	132.736343959483\\
0.207	132.73634396698\\
0.208	132.736343974526\\
0.209	132.736343982032\\
0.21	132.736343989579\\
0.211	132.736343997092\\
0.212	132.736344004639\\
0.213	132.736344012158\\
0.214	132.736344019705\\
0.215	132.736344027229\\
0.216	132.736344034774\\
0.217	132.736344042302\\
0.218	132.736344049845\\
0.219	132.736344057376\\
0.22	132.736344064917\\
0.221	132.73634407245\\
0.222	132.736344079989\\
0.223	132.736344087522\\
0.224	132.736344095058\\
0.225	132.73634410259\\
0.226	132.736344110125\\
0.227	132.736344117655\\
0.228	132.736344125187\\
0.229	132.736344132715\\
0.23	132.736344140244\\
0.231	132.736344147768\\
0.232	132.736344155295\\
0.233	132.736344162815\\
0.234	132.736344170339\\
0.235	132.736344177853\\
0.236	132.736344185375\\
0.237	132.736344192883\\
0.238	132.736344200402\\
0.239	132.736344207904\\
0.24	132.73634421542\\
0.241	132.736344222914\\
0.242	132.736344230428\\
0.243	132.736344237914\\
0.244	132.736344245425\\
0.245	132.736344252903\\
0.246	132.73634426041\\
0.247	132.73634426788\\
0.248	132.736344275384\\
0.249	132.736344282793\\
0.25	132.736344290029\\
0.251	132.736344296908\\
0.252	132.736344303444\\
0.253	132.73634430948\\
0.254	132.736344315087\\
0.255	132.736344320129\\
0.256	132.7363443247\\
0.257	132.736344328674\\
0.258	132.736344332159\\
0.259	132.736344335027\\
0.26	132.736344337396\\
0.261	132.736344339137\\
0.262	132.736344340372\\
0.263	132.736344340971\\
0.264	132.736344341061\\
0.265	132.736344340507\\
0.266	132.736344339441\\
0.267	132.736344337731\\
0.268	132.736344335505\\
0.269	132.736344332637\\
0.27	132.736344329254\\
0.271	132.736344325232\\
0.272	132.736344320698\\
0.273	132.736344315532\\
0.274	132.736344309858\\
0.275	132.736344303563\\
0.276	132.736344296764\\
0.277	132.736344289358\\
0.278	132.726591695373\\
0.279	132.68526419692\\
0.28	132.613454350708\\
0.281	132.518127300616\\
0.282	132.395406658535\\
0.283	132.251119346807\\
0.284	132.084866681826\\
0.285	131.897852042046\\
0.286	131.693036137238\\
0.287	131.469520487976\\
0.288	131.230346436324\\
0.289	130.975661305559\\
0.29	130.706562925743\\
0.291	130.424707494887\\
0.292	130.130226903799\\
0.293	129.824674762887\\
0.294	129.508653247956\\
0.295	129.182904781748\\
0.296	128.848501549407\\
0.297	128.505831305866\\
0.298	128.155894977462\\
0.299	127.799159679742\\
0.3	127.43633472366\\
0.301	127.068022599729\\
0.302	126.694716324839\\
0.303	126.317032436131\\
0.304	125.935393841899\\
0.305	125.55031430961\\
0.306	125.162238876152\\
0.307	124.771541531175\\
0.308	124.378691387129\\
0.309	123.983970270278\\
0.31	123.587807204286\\
0.311	123.190472025013\\
0.312	122.792297351144\\
0.313	122.393573758039\\
0.314	121.994552142463\\
0.315	121.595504170765\\
0.316	121.1966617238\\
0.317	120.798228486804\\
0.318	120.400449171324\\
0.319	120.003466322365\\
0.32	119.607509410675\\
0.321	119.212707988427\\
0.322	118.819236940966\\
0.323	118.427240953157\\
0.324	118.036840663421\\
0.325	117.648179894173\\
0.326	117.261357810245\\
0.327	116.876488281766\\
0.328	116.493674027062\\
0.329	116.112991544772\\
0.33	115.734545102611\\
0.331	115.358388800735\\
0.332	114.98461379947\\
0.333	114.613267453226\\
0.334	114.244421153323\\
0.335	113.878118606062\\
0.336	113.514416223342\\
0.337	113.153349580553\\
0.338	112.794966853796\\
0.339	112.439293143922\\
0.34	112.086370433922\\
0.341	111.736215516194\\
0.342	111.388862940974\\
0.343	111.044324361133\\
0.344	110.702626143129\\
0.345	110.363776362888\\
0.346	110.027793897302\\
0.347	109.694683730924\\
0.348	109.364458084178\\
0.349	109.037119603317\\
0.35	108.712674044218\\
0.351	108.391122797439\\
0.352	108.072465266986\\
0.353	107.756702184814\\
0.354	107.443827369162\\
0.355	107.133840619804\\
0.356	106.826731586541\\
0.357	106.52249836345\\
0.358	106.221127918717\\
0.359	105.922616009798\\
0.36	105.62694795903\\
0.361	105.334117028185\\
0.362	105.044107411612\\
0.363	104.75691002072\\
0.364	104.472508136944\\
0.365	104.190890728083\\
0.366	103.912040179416\\
0.367	103.635943871475\\
0.368	103.362583283275\\
0.369	103.091944639173\\
0.37	102.824008387716\\
0.371	102.558760013865\\
0.372	102.296178934063\\
0.373	102.036250069791\\
0.374	101.778951947129\\
0.375	101.524268944501\\
0.376	101.272179055791\\
0.377	101.022665797345\\
0.378	100.775707317408\\
0.379	100.531285649909\\
0.38	100.289379968497\\
0.381	100.049970127931\\
0.382	99.8130371046079\\
0.383	99.578558051447\\
0.384	99.3465163155761\\
0.385	99.116885987058\\
0.386	98.889653204254\\
0.387	98.6647888199139\\
0.388	98.4422818498767\\
0.389	98.2221000367062\\
0.39	98.0042352640651\\
0.391	97.7886523063873\\
0.392	97.575345696888\\
0.393	97.3642776929773\\
0.394	97.1554450811814\\
0.395	96.9488080025061\\
0.396	96.7443652440357\\
0.397	96.5420751201094\\
0.398	96.3419381765069\\
0.399	96.1439112454838\\
0.4	95.9479963163424\\
0.401	95.7541491199182\\
0.402	95.5623727332744\\
0.403	95.3726222241888\\
0.404	95.1849013668531\\
0.405	94.9991649896814\\
0.406	94.8154171829904\\
0.407	94.6336129658225\\
0.408	94.4537563491484\\
0.409	94.2758029746806\\
0.41	94.0997563735928\\
0.411	93.9255732833346\\
0.412	93.7532562755436\\
0.413	93.5827636818423\\
0.414	93.4140966579656\\
0.415	93.247215628414\\
0.416	93.0821199220636\\
0.417	92.9187723758812\\
0.418	92.7571702711204\\
0.419	92.5972790542957\\
0.42	92.4390938543712\\
0.421	92.2825827699589\\
0.422	92.1277388456241\\
0.423	91.9745326948014\\
0.424	91.8229554958446\\
0.425	91.672980154809\\
0.426	91.5245962168046\\
0.427	91.3777786801391\\
0.428	91.2325156490454\\
0.429	91.0887840575911\\
0.43	90.9465707271615\\
0.431	90.8058544131954\\
0.432	90.6666207056327\\
0.433	90.5288502022138\\
0.434	90.3925272628042\\
0.435	90.2576342633939\\
0.436	90.1241544647127\\
0.437	89.9920719010116\\
0.438	89.8613688230325\\
0.439	89.7320308541118\\
0.44	89.6040393437663\\
0.441	89.4773813386983\\
0.442	89.352037509707\\
0.443	89.2279960880308\\
0.444	89.1052372919009\\
0.445	88.9837503448723\\
0.446	88.8635151834144\\
0.447	88.7445218605766\\
0.448	88.6267501880579\\
0.449	88.5101909174127\\
0.45	88.3948238426725\\
0.451	88.2806402933938\\
0.452	88.1676201574389\\
0.453	88.055755285183\\
0.454	87.945025694196\\
0.455	87.8354236814638\\
0.456	87.7269294816027\\
0.457	87.6195357650765\\
0.458	87.5132230280818\\
0.459	87.4079842760279\\
0.46	87.3038003112825\\
0.461	87.2006643988822\\
0.462	87.0985577378006\\
0.463	86.9974737530274\\
0.464	86.8973941301506\\
0.465	86.7983123565183\\
0.466	86.7002106932598\\
0.467	86.6030826012543\\
0.468	86.5069109964489\\
0.469	86.4116892266366\\
0.47	86.3174009343068\\
0.471	86.2240393097769\\
0.472	86.1315887467761\\
0.473	86.0400422142042\\
0.474	85.9493849145286\\
0.475	85.8596096424783\\
0.476	85.7707022974142\\
0.477	85.6826555871653\\
0.478	85.5954561160968\\
0.479	85.5090965452645\\
0.48	85.4235641712747\\
0.481	85.338851769178\\
0.482	85.2549473323991\\
0.483	85.171843988219\\
0.484	85.0895305945599\\
0.485	85.0080009937529\\
0.486	84.9272454045502\\
0.487	84.8472591193141\\
0.488	84.7680347837964\\
0.489	84.6895707407036\\
0.49	84.6118643461878\\
0.491	84.5349203408095\\
0.492	84.4587456263581\\
0.493	84.3833582452578\\
0.494	84.308784209901\\
0.495	84.2350681291774\\
0.496	84.1622724571839\\
0.497	84.0904899022244\\
0.498	84.019843492865\\
0.499	83.9504968052582\\
0.5	83.8845072208417\\
0.501	83.8253183386582\\
0.502	83.7753943427196\\
0.503	83.7371706625921\\
0.504	83.7124025911234\\
0.505	83.7021744513003\\
0.506	83.7021744420633\\
0.507	83.7021744335416\\
0.508	83.7021744256671\\
0.509	83.7021744186793\\
0.51	83.7021744122995\\
0.511	83.7021744068525\\
0.512	83.7021744019295\\
0.513	83.7021743979802\\
0.514	83.7021743944531\\
0.515	83.7021743919273\\
0.516	83.7021743897295\\
0.517	83.7021743885446\\
0.518	83.7021743876068\\
0.519	83.7021743876782\\
0.52	83.7021743879331\\
0.521	83.7021743891783\\
0.522	83.7021743905601\\
0.523	83.7021743929013\\
0.524	83.7021743953451\\
0.525	83.7021743987101\\
0.526	83.7021744021538\\
0.527	83.7021744064743\\
0.528	83.7021744108585\\
0.529	83.7021744160708\\
0.53	83.7021744213387\\
0.531	83.7021744273828\\
0.532	83.7021744334807\\
0.533	83.7021744403011\\
0.534	83.7021744471772\\
0.535	83.7021744547225\\
0.536	83.7021744623275\\
0.537	83.7021744705502\\
0.538	83.7021744788371\\
0.539	83.7021744876933\\
0.54	83.7021744966168\\
0.541	83.7069957404312\\
0.542	83.716251180406\\
0.543	83.7323367666239\\
0.544	83.7551897076881\\
0.545	83.7821533451334\\
0.546	83.8154397246329\\
0.547	83.8529104650407\\
0.548	83.8953925577706\\
0.549	83.9422890573276\\
0.55	83.9931276778927\\
0.551	84.0484585392965\\
0.552	84.1070344436394\\
0.553	84.1698214306013\\
0.554	84.2356190948458\\
0.555	84.3050661595731\\
0.556	84.3775206451216\\
0.557	84.453034111758\\
0.558	84.5315374045883\\
0.559	84.6126764880102\\
0.56	84.6966207076257\\
0.561	84.7830120601982\\
0.562	84.871871591566\\
0.563	84.9631232131867\\
0.564	85.0564936981025\\
0.565	85.1521832526985\\
0.566	85.2497496330341\\
0.567	85.3494656259174\\
0.568	85.450943690187\\
0.569	85.5543322482351\\
0.57	85.6594269466414\\
0.571	85.7662052458061\\
0.572	85.8746130934451\\
0.573	85.9845427033807\\
0.574	86.0959805939095\\
0.575	86.2088353605679\\
0.576	86.3230581443758\\
0.577	86.4386135107493\\
0.578	86.555410323235\\
0.579	86.6734492435134\\
0.58	86.7926307010056\\
0.581	86.9129529217615\\
0.582	87.0343401896927\\
0.583	87.1567672256467\\
0.584	87.2801874875271\\
0.585	87.4045605444392\\
0.586	87.5298496719385\\
0.587	87.6560223921445\\
0.588	87.783030446813\\
0.589	87.9108621847709\\
0.59	88.0394557383498\\
0.591	88.1688102918965\\
0.592	88.2988688922255\\
0.593	88.4296183661551\\
0.594	88.5610281837948\\
0.595	88.6930572690916\\
0.596	88.8257069493365\\
0.597	88.9589132413263\\
0.598	89.0926947701647\\
0.599	89.2269847978953\\
0.6	89.3617971108542\\
0.601	89.4970815296909\\
0.602	89.6328335061044\\
0.603	89.7690246026618\\
0.604	89.9056346619237\\
0.605	90.0426474179781\\
0.606	90.180040591543\\
0.607	90.3177951061243\\
0.608	90.4559000356183\\
0.609	90.5943230483761\\
0.61	90.733070698484\\
0.611	90.8720951662613\\
0.612	91.0114193674621\\
0.613	91.1509828701551\\
0.614	91.2908213004276\\
0.615	91.4308647565885\\
0.616	91.5711592455236\\
0.617	91.7116265212753\\
0.618	91.8523225387644\\
0.619	91.9931606981442\\
0.62	92.1342065959263\\
0.621	92.2753660939954\\
0.622	92.4167126849586\\
0.623	92.5581471280533\\
0.624	92.6997477172849\\
0.625	92.8414133822156\\
0.626	92.9832238783598\\
0.627	93.1250792740458\\
0.628	93.2670582110245\\
0.629	93.4090638614885\\
0.63	93.5511721915468\\
0.631	93.6932905326609\\
0.632	93.83549136359\\
0.633	93.9776868831551\\
0.634	94.1199453237275\\
0.635	94.2621843151479\\
0.636	94.404467216569\\
0.637	94.5467177661393\\
0.638	94.6889936788898\\
0.639	94.8312254915138\\
0.64	94.9734645918421\\
0.641	95.1156488707463\\
0.642	95.2578228852831\\
0.643	95.3999322195096\\
0.644	95.5420144072869\\
0.645	95.6840227127613\\
0.646	95.8259875492842\\
0.647	95.9678699403813\\
0.648	96.1096932422666\\
0.649	96.251426090677\\
0.65	96.3930847973236\\
0.651	96.5346456008053\\
0.652	96.6761177774616\\
0.653	96.8174850751715\\
0.654	96.9587498336995\\
0.655	97.0999031564912\\
0.656	97.2409405914013\\
0.657	97.3818604203859\\
0.658	97.5226515051346\\
0.659	97.6633192765572\\
0.66	97.8038457664382\\
0.661	97.9442438472305\\
0.662	98.0844882117973\\
0.663	98.2245998477066\\
0.664	98.3645452638739\\
0.665	98.5043544577905\\
0.666	98.6439848677211\\
0.667	98.7834762304414\\
0.668	98.9227763882656\\
0.669	99.0619350285566\\
0.67	99.2008905026728\\
0.671	99.3397019837999\\
0.672	99.4782991033221\\
0.673	99.6167494354819\\
0.674	99.7549752115759\\
0.675	99.8930508702172\\
0.676	100.030892902703\\
0.677	100.168580859482\\
0.678	100.306027252445\\
0.679	100.44331498336\\
0.68	100.580354289611\\
0.681	100.717229758567\\
0.682	100.853850945339\\
0.683	100.990302587243\\
0.684	101.126494998455\\
0.685	101.262511706048\\
0.686	101.398265027319\\
0.687	101.5338361303\\
0.688	101.669140368774\\
0.689	101.804255607568\\
0.69	101.939101073624\\
0.691	102.073750573973\\
0.692	102.208127870552\\
0.693	102.34230212126\\
0.694	102.476202118184\\
0.695	102.609891955377\\
0.696	102.743305776785\\
0.697	102.87650236831\\
0.698	103.009421363349\\
0.699	103.142116206017\\
0.7	103.274531930538\\
0.701	103.406716832016\\
0.702	103.538621046054\\
0.703	103.670288092474\\
0.704	103.801672757226\\
0.705	103.93281429938\\
0.706	104.063671578428\\
0.707	104.194280188597\\
0.708	104.324602467189\\
0.709	104.454670906026\\
0.71	104.584450790008\\
0.711	104.713971997861\\
0.712	104.843202306119\\
0.713	104.972169377313\\
0.714	105.10084315281\\
0.715	105.229249305695\\
0.716	105.357359788803\\
0.717	105.485198407727\\
0.718	105.61273904455\\
0.719	105.740003611078\\
0.72	105.866968018299\\
0.721	105.993652165291\\
0.722	106.120034111317\\
0.723	106.246131624481\\
0.724	106.371925004397\\
0.725	106.497429800175\\
0.726	106.622628650222\\
0.727	106.747534789637\\
0.728	106.872133239001\\
0.729	106.996434920971\\
0.73	107.120427212732\\
0.731	107.244118761653\\
0.732	107.367499211163\\
0.733	107.490575105027\\
0.734	107.613338144773\\
0.735	107.735792926279\\
0.736	107.857933097742\\
0.737	107.979761418329\\
0.738	108.101273330306\\
0.739	108.222469954568\\
0.74	108.343348349387\\
0.741	108.463908038285\\
0.742	108.584147769981\\
0.743	108.704065427784\\
0.744	108.823661387142\\
0.745	108.942931935248\\
0.746	109.061879177553\\
0.747	109.180497586165\\
0.748	109.298791241208\\
0.749	109.416752498203\\
0.75	109.534387779243\\
0.751	109.651686951577\\
0.752	109.768659163589\\
0.753	109.885291312585\\
0.754	110.001595844098\\
0.755	110.11755609016\\
0.756	110.233188347426\\
0.757	110.348471884745\\
0.758	110.46342731724\\
0.759	110.578029388507\\
0.76	110.692303450175\\
0.761	110.806219398268\\
0.762	110.919807512365\\
0.763	111.033032777782\\
0.764	111.145930339608\\
0.765	111.258460445773\\
0.766	111.370662846655\\
0.767	111.482493378731\\
0.768	111.593996004319\\
0.769	111.705122621402\\
0.77	111.815920858063\\
0.771	111.926339272331\\
0.772	112.03642852966\\
0.773	112.146134503538\\
0.774	112.255510236134\\
0.775	112.364499576232\\
0.776	112.473157303434\\
0.777	112.581425880611\\
0.778	112.689361187451\\
0.779	112.79690494925\\
0.78	112.904113518893\\
0.781	113.010928505095\\
0.782	113.117406124193\\
0.783	113.223488505985\\
0.784	113.329231095444\\
0.785	113.434577174978\\
0.786	113.539580816678\\
0.787	113.64418705755\\
0.788	113.748448017111\\
0.789	113.852311066216\\
0.79	113.955825819789\\
0.791	114.058942511491\\
0.792	114.161707771463\\
0.793	114.264075158285\\
0.794	114.366087884796\\
0.795	114.467703238512\\
0.796	114.568960662841\\
0.797	114.669821492728\\
0.798	114.770321109414\\
0.799	114.870425179777\\
0.8	114.97016476325\\
0.801	115.069510075877\\
0.802	115.168487684054\\
0.803	115.267072502517\\
0.804	115.365286459241\\
0.805	115.463109299811\\
0.806	115.560558204382\\
0.807	115.657617821546\\
0.808	115.754300544191\\
0.809	115.850595927187\\
0.81	115.946511601827\\
0.811	116.042041960493\\
0.812	116.137189967394\\
0.813	116.231954741006\\
0.814	116.326334717096\\
0.815	116.420333509648\\
0.816	116.513945307199\\
0.817	116.607177960436\\
0.818	116.700021642493\\
0.819	116.792488151699\\
0.82	116.88456400123\\
0.821	116.976264539076\\
0.822	117.067573013207\\
0.823	117.158507928112\\
0.824	117.249049646255\\
0.825	117.339219454537\\
0.826	117.428995181979\\
0.827	117.518400547551\\
0.828	117.60741121076\\
0.829	117.696052953551\\
0.83	117.784299611303\\
0.831	117.872178663369\\
0.832	117.959662506054\\
0.833	118.046779957352\\
0.834	118.133502245159\\
0.835	118.21985932485\\
0.836	118.305821499478\\
0.837	118.391419501893\\
0.838	118.47662306318\\
0.839	118.561463474573\\
0.84	118.645910016346\\
0.841	118.729994395783\\
0.842	118.813685662471\\
0.843	118.897015651395\\
0.844	118.979953458531\\
0.845	119.062530873379\\
0.846	119.144717090512\\
0.847	119.226543829223\\
0.848	119.307980465403\\
0.849	119.389058514205\\
0.85	119.469747671006\\
0.851	119.550079131711\\
0.852	119.630022994753\\
0.853	119.709610086538\\
0.854	119.788810933553\\
0.855	119.867655978131\\
0.856	119.946116195575\\
0.857	120.024221608272\\
0.858	120.101943699365\\
0.859	120.179311994991\\
0.86	120.256298566167\\
0.861	120.332932367029\\
0.862	120.409186136907\\
0.863	120.485088165501\\
0.864	120.56061196673\\
0.865	120.635785045296\\
0.866	120.710581827348\\
0.867	120.785028872267\\
0.868	120.859101705215\\
0.869	120.932825731531\\
0.87	121.00617779144\\
0.871	121.079181917724\\
0.872	121.151816484426\\
0.873	121.224103919792\\
0.874	121.296024384959\\
};
\addlegendentry{FOM}

\addplot [color=rom10]
  table[row sep=crcr]{%
0.001	131.50429190916\\
0.00200000000000011	131.504291918723\\
0.003	131.504291928227\\
0.00400000000000011	131.504671715259\\
0.005	131.504671724741\\
0.00600000000000012	131.504751209173\\
0.00700000000000001	131.504751218629\\
0.00800000000000012	131.504762405785\\
0.00900000000000001	131.504762415216\\
0.0100000000000001	131.504843107973\\
0.011	131.50484311738\\
0.0120000000000001	131.504919911871\\
0.013	131.504919921258\\
0.0140000000000001	131.505024599341\\
0.015	131.505024608708\\
0.0160000000000001	131.505134093962\\
0.017	131.505134103312\\
0.0180000000000001	131.505154452974\\
0.019	131.50515446231\\
0.0200000000000001	131.505154471631\\
0.021	131.50545964145\\
0.0220000000000001	131.505512648917\\
0.023	131.505808030266\\
0.0240000000000001	131.506099033378\\
0.025	131.506389812107\\
0.0260000000000001	131.50677502276\\
0.027	131.507122801053\\
0.0280000000000001	131.507551519648\\
0.029	131.507941627425\\
0.0300000000000001	131.508400472299\\
0.031	131.50884005467\\
0.0320000000000001	131.509295864074\\
0.033	131.509793995268\\
0.0340000000000001	131.510242336307\\
0.035	131.510776252342\\
0.0360000000000001	131.511236526447\\
0.037	131.511779467387\\
0.0380000000000001	131.512264620314\\
0.039	131.512802484242\\
0.0400000000000001	131.513314889442\\
0.041	131.513843729625\\
0.0420000000000001	131.514377852437\\
0.043	131.514900906991\\
0.0440000000000002	131.515448251259\\
0.045	131.515967911215\\
0.0460000000000002	131.516525008539\\
0.047	131.517038982656\\
0.0480000000000002	131.517604267192\\
0.049	131.518113931737\\
0.0500000000000002	131.518678847817\\
0.051	131.51919325566\\
0.0520000000000002	131.519745568437\\
0.053	131.520272040048\\
0.0540000000000002	131.520807006553\\
0.055	131.521342760592\\
0.0560000000000002	131.521865702345\\
0.0570000000000001	131.522401209192\\
0.0580000000000002	131.522920095797\\
0.0590000000000001	131.523447681812\\
0.0600000000000002	131.523965704214\\
0.0610000000000001	131.52448429932\\
0.0620000000000002	131.524998185256\\
0.0630000000000001	131.525512128541\\
0.0640000000000002	131.526015559943\\
0.0650000000000001	131.52652972783\\
0.0660000000000002	131.527018656796\\
0.0670000000000001	131.527533704585\\
0.0680000000000002	131.52800957243\\
0.0690000000000001	131.528520840344\\
0.0700000000000002	131.5289893992\\
0.0710000000000001	131.52948991029\\
0.0720000000000002	131.529957203192\\
0.0730000000000001	131.530441712449\\
0.0740000000000002	131.530910807882\\
0.0750000000000001	131.531377761071\\
0.0760000000000002	131.53184818466\\
0.0770000000000001	131.532299120017\\
0.0780000000000002	131.532768171546\\
0.0790000000000001	131.533206138296\\
0.0800000000000002	131.533670370637\\
0.0810000000000001	131.534098738234\\
0.0820000000000002	131.53455483817\\
0.0830000000000001	131.534976641487\\
0.0840000000000002	131.535421989658\\
0.0850000000000001	131.53583939552\\
0.0860000000000002	131.536272604653\\
0.0870000000000001	131.536686469985\\
0.0880000000000002	131.53710765634\\
0.0890000000000001	131.537517594869\\
0.0900000000000002	131.5379279801\\
0.0910000000000001	131.538333157373\\
0.0920000000000002	131.53873409869\\
0.0930000000000001	131.539134327116\\
0.0940000000000002	131.539526480439\\
0.0950000000000001	131.539922809641\\
0.0960000000000002	131.540306166752\\
0.0970000000000001	131.540700506823\\
0.0980000000000002	131.54107541031\\
0.0990000000000001	131.541469527243\\
0.1	131.541838007894\\
0.101	131.542232794573\\
0.102	131.542599362112\\
0.103	131.542995146314\\
0.104	131.543366660599\\
0.105	131.543764635245\\
0.106	131.544149649395\\
0.107	131.544553894867\\
0.108	131.544962306995\\
0.109	131.545381774709\\
0.11	131.545825529712\\
0.111	131.54627575196\\
0.112	131.546770932128\\
0.113	131.54727576726\\
0.114	131.547846083255\\
0.115	131.548440180576\\
0.116	131.549121829795\\
0.117	131.549854626698\\
0.118	131.550702678027\\
0.119	131.55164471554\\
0.12	131.552741435303\\
0.121	131.553993668986\\
0.122	131.555459342132\\
0.123	131.557165849987\\
0.124	131.559172458417\\
0.125	131.561536238448\\
0.126	131.564323452864\\
0.127	131.567623410398\\
0.128	131.571514121256\\
0.129	131.576118298802\\
0.13	131.581526779514\\
0.131	131.587892132302\\
0.132	131.595312337401\\
0.133	131.603956406645\\
0.134	131.613914326587\\
0.135	131.62534457976\\
0.136	131.638305212156\\
0.137	131.65290722048\\
0.138	131.669152436674\\
0.139	131.687072336293\\
0.14	131.706604193961\\
0.141	131.727692983141\\
0.142	131.750231538897\\
0.143	131.774104381087\\
0.144	131.799201688259\\
0.145	131.825391196397\\
0.146	131.852598862018\\
0.147	131.880710226279\\
0.148	131.90970002792\\
0.149	131.939481984122\\
0.15	131.970064998107\\
0.151	132.001381413262\\
0.152	132.033446096348\\
0.153	132.066194212067\\
0.154	132.09962078496\\
0.155	132.133652436696\\
0.156	132.168249420226\\
0.157	132.203326106355\\
0.158	132.238804222415\\
0.159	132.274587599474\\
0.16	132.310562751159\\
0.161	132.346626075454\\
0.162	132.382634512784\\
0.163	132.418478178696\\
0.164	132.453989095008\\
0.165	132.489048533197\\
0.166	132.523465926237\\
0.167	132.557107429195\\
0.168	132.589760443428\\
0.169	132.6212679408\\
0.17	132.651396507758\\
0.171	132.679960306032\\
0.172	132.70671151571\\
0.173	132.731439030371\\
0.174	132.753898534659\\
0.175	132.773874128239\\
0.176	132.791159817157\\
0.177	132.805576151075\\
0.178	132.817005257684\\
0.179	132.825358180706\\
0.18	132.83065391793\\
0.181	132.832937564589\\
0.182	132.832937572163\\
0.183	132.832937579692\\
0.184	132.832937587209\\
0.185	132.83293759463\\
0.186	132.832937602047\\
0.187	132.832937609343\\
0.188	132.832937616652\\
0.189	132.832937623825\\
0.19	132.832937631037\\
0.191	132.832937638102\\
0.192	132.832937645236\\
0.193	132.832937652211\\
0.194	132.832937659288\\
0.195	132.832937666193\\
0.196	132.832937673229\\
0.197	132.83293768008\\
0.198	132.832937687088\\
0.199	132.832937693896\\
0.2	132.832937700884\\
0.201	132.832937707656\\
0.202	132.832937714628\\
0.203	132.832937721368\\
0.204	132.832937728326\\
0.205	132.832937735033\\
0.206	132.832937741977\\
0.207	132.83293774865\\
0.208	132.832937755577\\
0.209	132.832937762214\\
0.21	132.832937769124\\
0.211	132.83293777572\\
0.212	132.832937782612\\
0.213	132.832937789164\\
0.214	132.832937796037\\
0.215	132.832937802543\\
0.216	132.832937809393\\
0.217	132.832937815854\\
0.218	132.83293782268\\
0.219	132.832937829094\\
0.22	132.832937835895\\
0.221	132.832937842262\\
0.222	132.832937849038\\
0.223	132.832937855358\\
0.224	132.832937862108\\
0.225	132.832937868382\\
0.226	132.832937875108\\
0.227	132.832937881336\\
0.228	132.832937888037\\
0.229	132.832937894222\\
0.23	132.832937900898\\
0.231	132.83293790704\\
0.232	132.832937913693\\
0.233	132.832937919794\\
0.234	132.832937926424\\
0.235	132.832937932484\\
0.236	132.832937939094\\
0.237	132.832937945115\\
0.238	132.832937951706\\
0.239	132.832937957687\\
0.24	132.832937964261\\
0.241	132.832937970203\\
0.242	132.832937976762\\
0.243	132.832937982666\\
0.244	132.83293798921\\
0.245	132.832937995078\\
0.246	132.832938001609\\
0.247	132.832938007441\\
0.248	132.832938013959\\
0.249	132.83293801971\\
0.25	132.83293802599\\
0.251	132.83293803128\\
0.252	132.832938036965\\
0.253	132.832938041511\\
0.254	132.832938046393\\
0.255	132.832938050041\\
0.256	132.832938054005\\
0.257	132.832938056685\\
0.258	132.832938059684\\
0.259	132.832938061374\\
0.26	132.832938063404\\
0.261	132.832938064113\\
0.262	132.832938065191\\
0.263	132.832938064941\\
0.264	132.832938065088\\
0.265	132.832938063889\\
0.266	132.832938063102\\
0.267	132.832938060929\\
0.268	132.832938059156\\
0.269	132.832938055924\\
0.27	132.832938053046\\
0.271	132.8329380486\\
0.272	132.832938044428\\
0.273	132.832938038544\\
0.274	132.832938032825\\
0.275	132.832938025219\\
0.276	132.832938017646\\
0.277	132.790197983584\\
0.278	132.721771118236\\
0.279	132.640933421059\\
0.28	132.528797553669\\
0.281	132.404821988971\\
0.282	132.261622447499\\
0.283	132.101023900228\\
0.284	131.926789722251\\
0.285	131.736995124077\\
0.286	131.533256662838\\
0.287	131.316963977486\\
0.288	131.086936085357\\
0.289	130.845904981167\\
0.29	130.592295504488\\
0.291	130.328161333016\\
0.292	130.053452643117\\
0.293	129.768014341494\\
0.294	129.473906711872\\
0.295	129.169610011315\\
0.296	128.857293134356\\
0.297	128.536412734174\\
0.298	128.207510338603\\
0.299	127.871692743747\\
0.3	127.528151812746\\
0.301	127.178903075562\\
0.302	126.822588433334\\
0.303	126.461403561505\\
0.304	126.094230940365\\
0.305	125.722461884183\\
0.306	125.346332139906\\
0.307	124.965480778552\\
0.308	124.581906109054\\
0.309	124.193834895634\\
0.31	123.803992101402\\
0.311	123.410586935522\\
0.312	123.015730041979\\
0.313	122.618541067437\\
0.314	122.220122778312\\
0.315	121.820425417001\\
0.316	121.419872911942\\
0.317	121.018876295372\\
0.318	120.617432913674\\
0.319	120.216302536911\\
0.32	119.815074996737\\
0.321	119.414831475257\\
0.322	119.0148635822\\
0.323	118.616351613589\\
0.324	118.218595353492\\
0.325	117.822554584797\\
0.326	117.427793084636\\
0.327	117.03492464603\\
0.328	116.643757839023\\
0.329	116.254706911219\\
0.33	115.867621581102\\
0.331	115.48291173967\\
0.332	115.100356152125\\
0.333	114.720365709284\\
0.334	114.342756854162\\
0.335	113.967765603712\\
0.336	113.59544642223\\
0.337	113.225699163496\\
0.338	112.858910899396\\
0.339	112.494642321465\\
0.34	112.133540767625\\
0.341	111.774961963677\\
0.342	111.419654055527\\
0.343	111.066934264024\\
0.344	110.717503534706\\
0.345	110.370767514621\\
0.346	110.027281881325\\
0.347	109.686617832869\\
0.348	109.349131255361\\
0.349	109.014597455719\\
0.35	108.683153487047\\
0.351	108.354781647282\\
0.352	108.029416120805\\
0.353	107.707216774383\\
0.354	107.387955411927\\
0.355	107.071926573027\\
0.356	106.758780509734\\
0.357	106.448913823612\\
0.358	106.141879909363\\
0.359	105.838159265336\\
0.36	105.537226926177\\
0.361	105.239622036963\\
0.362	104.944780969464\\
0.363	104.653243545757\\
0.364	104.364485104939\\
0.365	104.078952750363\\
0.366	103.796263301137\\
0.367	103.516669515544\\
0.368	103.24002028079\\
0.369	102.966304512667\\
0.37	102.69564430556\\
0.371	102.427756701307\\
0.372	102.163011190844\\
0.373	101.900910530219\\
0.374	101.641987636368\\
0.375	101.385634436904\\
0.376	101.132432917751\\
0.377	100.881781120231\\
0.378	100.634198952181\\
0.379	100.389189298816\\
0.38	100.147129256394\\
0.381	99.9076863287173\\
0.382	99.6710575241103\\
0.383	99.4370909023537\\
0.384	99.2058066225847\\
0.385	98.9772150644391\\
0.386	98.7511886481168\\
0.387	98.5278650962507\\
0.388	98.307006204671\\
0.389	98.0888413947842\\
0.39	97.8730544692762\\
0.391	97.6599379945614\\
0.392	97.449123250112\\
0.393	97.2409425103943\\
0.394	97.0349983553511\\
0.395	96.8316369504263\\
0.396	96.6304620722635\\
0.397	96.4317993023491\\
0.398	96.2352930780294\\
0.399	96.0412053791072\\
0.4	95.8492663639099\\
0.401	95.6596303330375\\
0.402	95.4721536600967\\
0.403	95.2868494848516\\
0.404	95.1037245211217\\
0.405	94.92263848003\\
0.406	94.7437478843438\\
0.407	94.5667730747033\\
0.408	94.3919937163173\\
0.409	94.2190289494685\\
0.41	94.0482343701187\\
0.411	93.8791818540868\\
0.412	93.7122454414165\\
0.413	93.5470081827775\\
0.414	93.3838061284538\\
0.415	93.2222858776994\\
0.416	93.0626992698724\\
0.417	92.9047954411301\\
0.418	92.7487112945304\\
0.419	92.594320837041\\
0.42	92.4416322654023\\
0.421	92.2906501574323\\
0.422	92.1412560801719\\
0.423	91.9935760573897\\
0.424	91.847380772609\\
0.425	91.702896057766\\
0.426	91.5598087997232\\
0.427	91.4184128333929\\
0.428	91.2783472212803\\
0.429	91.1399345495376\\
0.43	91.0028077570907\\
0.431	90.8672752208976\\
0.432	90.7330067918042\\
0.433	90.6002550004183\\
0.434	90.468765437213\\
0.435	90.3387002971909\\
0.436	90.2099097375368\\
0.437	90.0824436755198\\
0.438	89.9562710299772\\
0.439	89.8313235701104\\
0.44	89.7076863914256\\
0.441	89.5851839213855\\
0.442	89.4639990536377\\
0.443	89.343873857305\\
0.444	89.2250586743979\\
0.445	89.1072475166249\\
0.446	88.990721404475\\
0.447	88.875164042102\\
0.448	88.760849761815\\
0.449	88.6474877032488\\
0.45	88.5353123823916\\
0.451	88.4240880664756\\
0.452	88.3139837386264\\
0.453	88.2048401295862\\
0.454	88.096743897596\\
0.455	87.9896243715759\\
0.456	87.8834783467672\\
0.457	87.7783267169753\\
0.458	87.6740778685839\\
0.459	87.5708384525376\\
0.46	87.4684384182895\\
0.461	87.3670561464308\\
0.462	87.2664609617334\\
0.463	87.1668816038598\\
0.464	87.0680512567876\\
0.465	86.9702218592168\\
0.466	86.8731195978722\\
0.467	86.7769891714649\\
0.468	86.6815805698485\\
0.469	86.58710097266\\
0.47	86.4933528629424\\
0.471	86.400479726679\\
0.472	86.3083591829712\\
0.473	86.2170526826483\\
0.474	86.1265262599865\\
0.475	86.0367515435287\\
0.476	85.9477849284197\\
0.477	85.8595121015613\\
0.478	85.7720702373772\\
0.479	85.6852739110182\\
0.48	85.5993215606626\\
0.481	85.5139800777987\\
0.482	85.4294827176729\\
0.483	85.3455772611633\\
0.484	85.2625021958645\\
0.485	85.180016038065\\
0.486	85.0983337059285\\
0.487	85.0172519325766\\
0.488	84.9369375635198\\
0.489	84.8572477650356\\
0.49	84.7782839106679\\
0.491	84.6999787125123\\
0.492	84.6223598073491\\
0.493	84.54544286946\\
0.494	84.4691840102757\\
0.495	84.3936822439842\\
0.496	84.3188353881022\\
0.497	84.2448203617227\\
0.498	84.171499335217\\
0.499	84.0991149413339\\
0.5	84.0282348771601\\
0.501	83.9600336531543\\
0.502	83.8948707464014\\
0.503	83.8337924438316\\
0.504	83.776988210667\\
0.505	83.7249571570183\\
0.506	83.6777960289061\\
0.507	83.6355813284331\\
0.508	83.5982620375481\\
0.509	83.5657619594277\\
0.51	83.5379402964783\\
0.511	83.51465386989\\
0.512	83.4957576975907\\
0.513	83.4810622087723\\
0.514	83.4704624497145\\
0.515	83.4637245647689\\
0.516	83.4608144098002\\
0.517	83.4608144004781\\
0.518	83.4608143918459\\
0.519	83.4608143838287\\
0.52	83.4608143768766\\
0.521	83.4608143706724\\
0.522	83.4608143658114\\
0.523	83.4608143617665\\
0.524	83.4608143593407\\
0.525	83.4608143577442\\
0.526	83.4608143580224\\
0.527	83.460814359138\\
0.528	83.4608143623422\\
0.529	83.4608143663958\\
0.53	83.4608143727252\\
0.531	83.4608143799052\\
0.532	83.4625658648576\\
0.533	83.469082771943\\
0.534	83.4886992131765\\
0.535	83.5122344577763\\
0.536	83.5406367359894\\
0.537	83.5748035149379\\
0.538	83.6108983818776\\
0.539	83.6522568495662\\
0.54	83.6948565968867\\
0.541	83.7419627095548\\
0.542	83.7906291962772\\
0.543	83.8421005222404\\
0.544	83.8966469893785\\
0.545	83.9521602276597\\
0.546	84.0114966986285\\
0.547	84.0716708340356\\
0.548	84.1346589074489\\
0.549	84.1997503440544\\
0.55	84.2661123717274\\
0.551	84.3356075391047\\
0.552	84.4057225903376\\
0.553	84.4788469687436\\
0.554	84.5530873735166\\
0.555	84.6293686169497\\
0.556	84.7077021225552\\
0.557	84.7871261178822\\
0.558	84.8691452334388\\
0.559	84.9519707333588\\
0.56	85.0371608932516\\
0.561	85.1235987358122\\
0.562	85.2116528328263\\
0.563	85.3016075487367\\
0.564	85.392558767373\\
0.565	85.4856562382578\\
0.566	85.5796930718043\\
0.567	85.6755616457506\\
0.568	85.7727366709144\\
0.569	85.8712244939469\\
0.57	85.9713586427755\\
0.571	86.0725028360085\\
0.572	86.1753119065826\\
0.573	86.2791642285459\\
0.574	86.3844331695001\\
0.575	86.490924190767\\
0.576	86.5985808616681\\
0.577	86.7075175653521\\
0.578	86.8175703278168\\
0.579	86.9287440952531\\
0.58	87.0411579423341\\
0.581	87.1544527316804\\
0.582	87.2690836714144\\
0.583	87.3844854785372\\
0.584	87.501125875315\\
0.585	87.6186387212445\\
0.586	87.7371159742401\\
0.587	87.8566743587884\\
0.588	87.9769076346612\\
0.589	88.0983609899179\\
0.59	88.220336730547\\
0.591	88.3435039798386\\
0.592	88.4672074009845\\
0.593	88.591942475775\\
0.594	88.7173095426341\\
0.595	88.8435236993517\\
0.596	88.9704459954058\\
0.597	89.0980813765277\\
0.598	89.2264443348199\\
0.599	89.3554357211211\\
0.6	89.4851471012968\\
0.601	89.6154094534483\\
0.602	89.7463950487849\\
0.603	89.8778409790563\\
0.604	90.0100211332799\\
0.605	90.1425827148089\\
0.606	90.2758590105469\\
0.607	90.409489096716\\
0.608	90.5437553077876\\
0.609	90.678407734161\\
0.61	90.8135732320455\\
0.611	90.949182016117\\
0.612	91.0851850630444\\
0.613	91.2216616654333\\
0.614	91.3584615729675\\
0.615	91.4957110710854\\
0.616	91.6332679249859\\
0.617	91.7712087894541\\
0.618	91.9094683397694\\
0.619	92.048040371067\\
0.62	92.1869339348227\\
0.621	92.3260917549618\\
0.622	92.4655468408181\\
0.623	92.6052481095482\\
0.624	92.7451986594388\\
0.625	92.8853970611967\\
0.626	93.0257865795992\\
0.627	93.1664319450973\\
0.628	93.3072112586785\\
0.629	93.4482522715194\\
0.63	93.5893774347264\\
0.631	93.7307622492493\\
0.632	93.8721951415527\\
0.633	94.0138699782903\\
0.634	94.1555792694349\\
0.635	94.297488578424\\
0.636	94.4394474922995\\
0.637	94.5815380463622\\
0.638	94.7237185413315\\
0.639	94.8659456929213\\
0.64	95.0083125504345\\
0.641	95.150644307949\\
0.642	95.2931532718332\\
0.643	95.4355692115894\\
0.644	95.5781703929666\\
0.645	95.7206561298941\\
0.646	95.8633003040748\\
0.647	96.0058409264591\\
0.648	96.1484850643306\\
0.649	96.2910607233692\\
0.65	96.4336705495375\\
0.651	96.5762552204883\\
0.652	96.718804892136\\
0.653	96.8613674142481\\
0.654	97.0038376053668\\
0.655	97.1463437177577\\
0.656	97.2887191301634\\
0.657	97.4311338494035\\
0.658	97.5734004941807\\
0.659	97.7156906413382\\
0.66	97.8578331339331\\
0.661	97.9999695744319\\
0.662	98.1419691241246\\
0.663	98.2839278682924\\
0.664	98.4257618273498\\
0.665	98.5675233237524\\
0.666	98.7091665813245\\
0.667	98.8507134224623\\
0.668	98.9921409102543\\
0.669	99.1334551024226\\
0.67	99.2746440308996\\
0.671	99.4157052116132\\
0.672	99.556635878165\\
0.673	99.6974212461492\\
0.674	99.8380761360926\\
0.675	99.9785618904193\\
0.676	100.118923679756\\
0.677	100.25908708708\\
0.678	100.399136551554\\
0.679	100.538957654668\\
0.68	100.678672347758\\
0.681	100.818134645103\\
0.682	100.95748879522\\
0.683	101.096578662357\\
0.684	101.235544311958\\
0.685	101.374249329705\\
0.686	101.512798381632\\
0.687	101.651105058487\\
0.688	101.789211608826\\
0.689	101.927103219257\\
0.69	102.064745400097\\
0.691	102.2022007049\\
0.692	102.339361355197\\
0.693	102.476354721218\\
0.694	102.613020598112\\
0.695	102.749523528268\\
0.696	102.885683333564\\
0.697	103.021666868509\\
0.698	103.157308830588\\
0.699	103.29274596147\\
0.7	103.427855851372\\
0.701	103.562723140333\\
0.702	103.697283362218\\
0.703	103.831561348866\\
0.704	103.965551273622\\
0.705	104.099223746794\\
0.706	104.232620984214\\
0.707	104.365673595581\\
0.708	104.49845561355\\
0.709	104.630874467454\\
0.71	104.763019941731\\
0.711	104.89479069632\\
0.712	105.026280179164\\
0.713	105.157387910125\\
0.714	105.288203737993\\
0.715	105.418633469523\\
0.716	105.54875915788\\
0.717	105.678496688588\\
0.718	105.807916261002\\
0.719	105.936948811292\\
0.72	106.065646503257\\
0.721	106.193962824453\\
0.722	106.321923395396\\
0.723	106.449513257183\\
0.724	106.576722831679\\
0.725	106.703576116061\\
0.726	106.830023202272\\
0.727	106.956129034746\\
0.728	107.081805259911\\
0.729	107.207151611392\\
0.73	107.332051815781\\
0.731	107.456625817255\\
0.732	107.58074740591\\
0.733	107.704536324931\\
0.734	107.827878071228\\
0.735	107.950870635562\\
0.736	108.07343133666\\
0.737	108.195618962332\\
0.738	108.317396386751\\
0.739	108.438773916438\\
0.74	108.559764355553\\
0.741	108.680330105342\\
0.742	108.800528607424\\
0.743	108.920283769309\\
0.744	109.03968489527\\
0.745	109.158632549166\\
0.746	109.277231335036\\
0.747	109.395375413482\\
0.748	109.513168205614\\
0.749	109.630512705522\\
0.75	109.747497641918\\
0.751	109.864046227185\\
0.752	109.980223313006\\
0.753	110.095979273833\\
0.754	110.211350160556\\
0.755	110.326316567446\\
0.756	110.440884227603\\
0.757	110.555064086868\\
0.758	110.668832556617\\
0.759	110.782228838248\\
0.76	110.895203102996\\
0.761	111.00781862715\\
0.762	111.120004607528\\
0.763	111.231841881093\\
0.764	111.343246396714\\
0.765	111.45430753699\\
0.766	111.564938118373\\
0.767	111.675224969846\\
0.768	111.785089452859\\
0.769	111.894603914874\\
0.77	112.003709853164\\
0.771	112.112454334358\\
0.772	112.220808356039\\
0.773	112.328786201787\\
0.774	112.436393477584\\
0.775	112.543609208411\\
0.776	112.650473173759\\
0.777	112.756932426967\\
0.778	112.863054822842\\
0.779	112.968763982267\\
0.78	113.074145181562\\
0.781	113.17911077389\\
0.782	113.283750279692\\
0.783	113.387978276206\\
0.784	113.491875242344\\
0.785	113.595370414907\\
0.786	113.698524054121\\
0.787	113.801289497742\\
0.788	113.903699295478\\
0.789	114.005736167481\\
0.79	114.107401884518\\
0.791	114.208709348588\\
0.792	114.309630848803\\
0.793	114.410206171533\\
0.794	114.510383137418\\
0.795	114.610221873249\\
0.796	114.709653470445\\
0.797	114.808749682692\\
0.798	114.907434216069\\
0.799	115.005780703737\\
0.8	115.103715285981\\
0.801	115.201303804309\\
0.802	115.298484045194\\
0.803	115.3953055142\\
0.804	115.491725238959\\
0.805	115.587769928507\\
0.806	115.683420943316\\
0.807	115.778678612028\\
0.808	115.873550545182\\
0.809	115.968010502806\\
0.81	116.062090753243\\
0.811	116.155741818872\\
0.812	116.249015634651\\
0.813	116.341845978233\\
0.814	116.434296667389\\
0.815	116.52629354581\\
0.816	116.617902796383\\
0.817	116.709052220705\\
0.818	116.799800483583\\
0.819	116.890086873157\\
0.82	116.979953747595\\
0.821	117.069359634058\\
0.822	117.158324195184\\
0.823	117.246830032999\\
0.824	117.334871053121\\
0.825	117.422455175278\\
0.826	117.509551212888\\
0.827	117.596189945337\\
0.828	117.682319301888\\
0.829	117.767987224011\\
0.83	117.85312779312\\
0.831	117.937798109439\\
0.832	118.021927161367\\
0.833	118.10557213558\\
0.834	118.188666088884\\
0.835	118.271257486938\\
0.836	118.353291718474\\
0.837	118.434801212296\\
0.838	118.515749947581\\
0.839	118.596149443119\\
0.84	118.675985754354\\
0.841	118.755247623457\\
0.842	118.8339435457\\
0.843	118.912040757664\\
0.844	118.989567517887\\
0.845	119.066473680478\\
0.846	119.142802021774\\
0.847	119.218491351672\\
0.848	119.293591926507\\
0.849	119.368039175188\\
0.85	119.441882977072\\
0.851	119.515063340869\\
0.852	119.587622142091\\
0.853	119.659511185619\\
0.854	119.730757949027\\
0.855	119.801331569728\\
0.856	119.871240804676\\
0.857	119.940475262927\\
0.858	120.009023300067\\
0.859	120.076895333174\\
0.86	120.144060500437\\
0.861	120.210547529367\\
0.862	120.276310222769\\
0.863	120.341390647728\\
0.864	120.40573330461\\
0.865	120.469386871012\\
0.866	120.532293867989\\
0.867	120.594502070777\\
0.868	120.655959580809\\
0.869	120.716706065582\\
0.87	120.77670191517\\
0.871	120.835972832012\\
0.872	120.89449639843\\
0.873	120.952280669742\\
0.874	121.009322849323\\
};
\addlegendentry{q=10}

\addplot [color=rom50]
  table[row sep=crcr]{%
0.001	131.503777039563\\
0.00200000000000011	131.503777049064\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068026\\
0.005	131.503777077482\\
0.00600000000000012	131.503777086926\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105762\\
0.00900000000000001	131.503777115161\\
0.0100000000000001	131.503777124539\\
0.011	131.503777133905\\
0.0120000000000001	131.503777143255\\
0.013	131.50377715259\\
0.0140000000000001	131.50377716191\\
0.015	131.503777171215\\
0.0160000000000001	131.503777180505\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199042\\
0.019	131.503777208289\\
0.0200000000000001	131.503777217522\\
0.021	131.50377722674\\
0.0220000000000001	131.503777235946\\
0.023	131.503777245135\\
0.0240000000000001	131.503777254313\\
0.025	131.503777263475\\
0.0260000000000001	131.503777272627\\
0.027	131.503777281762\\
0.0280000000000001	131.503777290887\\
0.029	131.503777299996\\
0.0300000000000001	131.503777309096\\
0.031	131.503777318179\\
0.0320000000000001	131.503777327253\\
0.033	131.503777336312\\
0.0340000000000001	131.503777345363\\
0.035	131.503777354396\\
0.0360000000000001	131.503777363424\\
0.037	131.503777372433\\
0.0380000000000001	131.503777381439\\
0.039	131.503777390425\\
0.0400000000000001	131.503777399408\\
0.041	131.503777408373\\
0.0420000000000001	131.503777417335\\
0.043	131.503777426278\\
0.0440000000000002	131.503777435219\\
0.045	131.503777444141\\
0.0460000000000002	131.503777453062\\
0.047	131.503777461964\\
0.0480000000000002	131.503777470866\\
0.049	131.503777479749\\
0.0500000000000002	131.503777488632\\
0.051	131.503777497496\\
0.0520000000000002	131.50377750636\\
0.053	131.503777515207\\
0.0540000000000002	131.503777524053\\
0.055	131.503777532882\\
0.0560000000000002	131.503777541711\\
0.0570000000000001	131.503777550523\\
0.0580000000000002	131.503777559336\\
0.0590000000000001	131.503777568131\\
0.0600000000000002	131.503777576928\\
0.0610000000000001	131.503777585708\\
0.0620000000000002	131.503777594489\\
0.0630000000000001	131.503777603253\\
0.0640000000000002	131.503777612019\\
0.0650000000000001	131.503777620768\\
0.0660000000000002	131.503777629519\\
0.0670000000000001	131.503777638254\\
0.0680000000000002	131.503777646991\\
0.0690000000000001	131.503777655711\\
0.0700000000000002	131.503777664434\\
0.0710000000000001	131.503777673141\\
0.0720000000000002	131.50377768185\\
0.0730000000000001	131.503777690543\\
0.0740000000000002	131.503777699239\\
0.0750000000000001	131.503777707919\\
0.0760000000000002	131.503777716602\\
0.0770000000000001	131.503777725269\\
0.0780000000000002	131.503777733939\\
0.0790000000000001	131.503777742593\\
0.0800000000000002	131.503777751252\\
0.0810000000000001	131.503777759893\\
0.0820000000000002	131.503777768539\\
0.0830000000000001	131.503777777168\\
0.0840000000000002	131.503777785803\\
0.0850000000000001	131.50377779442\\
0.0860000000000002	131.503777803043\\
0.0870000000000001	131.503777811647\\
0.0880000000000002	131.503777820259\\
0.0890000000000001	131.503777828852\\
0.0900000000000002	131.503777837452\\
0.0910000000000001	131.503777846033\\
0.0920000000000002	131.503777854623\\
0.0930000000000001	131.503777863192\\
0.0940000000000002	131.50377787177\\
0.0950000000000001	131.503777880328\\
0.0960000000000002	131.503777888895\\
0.0970000000000001	131.503777897441\\
0.0980000000000002	131.503777905998\\
0.0990000000000001	131.503777914533\\
0.1	131.503777923078\\
0.101	131.503777931602\\
0.102	131.503777940137\\
0.103	131.50377794865\\
0.104	131.503777957173\\
0.105	131.503777965675\\
0.106	131.503777974188\\
0.107	131.503777982679\\
0.108	131.503777991181\\
0.109	131.503777999661\\
0.11	131.503778008152\\
0.111	131.503778016621\\
0.112	131.503778025102\\
0.113	131.503778033559\\
0.114	131.503778042029\\
0.115	131.503778050475\\
0.116	131.503778058934\\
0.117	131.503778067369\\
0.118	131.503778075818\\
0.119	131.503778084241\\
0.12	131.503778092678\\
0.121	131.50377810109\\
0.122	131.503778109515\\
0.123	131.503778117915\\
0.124	131.503778126328\\
0.125	131.503778134716\\
0.126	131.503778143116\\
0.127	131.50377815149\\
0.128	131.503778159876\\
0.129	131.50381555123\\
0.13	131.505875458818\\
0.131	131.509814004177\\
0.132	131.515285186989\\
0.133	131.523405218062\\
0.134	131.533673019334\\
0.135	131.546720805776\\
0.136	131.562637521018\\
0.137	131.581472791445\\
0.138	131.603533411576\\
0.139	131.628584593253\\
0.14	131.656771563982\\
0.141	131.687831896117\\
0.142	131.721541960273\\
0.143	131.757689649865\\
0.144	131.79582523746\\
0.145	131.835654652807\\
0.146	131.876770649742\\
0.147	131.918771151148\\
0.148	131.961340179776\\
0.149	132.004126485735\\
0.15	132.046832924584\\
0.151	132.089245341389\\
0.152	132.131108154505\\
0.153	132.172278301865\\
0.154	132.212610018797\\
0.155	132.251966513053\\
0.156	132.290298355597\\
0.157	132.327493378546\\
0.158	132.36352115167\\
0.159	132.398329454781\\
0.16	132.431859356729\\
0.161	132.464102569132\\
0.162	132.494981684769\\
0.163	132.524482000679\\
0.164	132.552528596615\\
0.165	132.579067202829\\
0.166	132.604018012823\\
0.167	132.627285422064\\
0.168	132.648758266063\\
0.169	132.668306614649\\
0.17	132.685770654835\\
0.171	132.700986178865\\
0.172	132.713748457989\\
0.173	132.723861849198\\
0.174	132.731098693576\\
0.175	132.735255342466\\
0.176	132.736120985665\\
0.177	132.736120992919\\
0.178	132.736121000197\\
0.179	132.736121007454\\
0.18	132.736121014749\\
0.181	132.736121022015\\
0.182	132.736121029334\\
0.183	132.736121036615\\
0.184	132.736121043962\\
0.185	132.736121051262\\
0.186	132.736121058642\\
0.187	132.736121065963\\
0.188	132.736121073375\\
0.189	132.736121080719\\
0.19	132.736121088162\\
0.191	132.736121095527\\
0.192	132.736121102999\\
0.193	132.736121110382\\
0.194	132.73612111788\\
0.195	132.736121125278\\
0.196	132.736121132799\\
0.197	132.736121140211\\
0.198	132.736121147752\\
0.199	132.736121155173\\
0.2	132.736121162731\\
0.201	132.73612117016\\
0.202	132.736121177733\\
0.203	132.736121185168\\
0.204	132.736121192754\\
0.205	132.736121200192\\
0.206	132.73612120779\\
0.207	132.73612121523\\
0.208	132.736121222837\\
0.209	132.736121230278\\
0.21	132.736121237894\\
0.211	132.736121245334\\
0.212	132.736121252958\\
0.213	132.736121260397\\
0.214	132.736121268028\\
0.215	132.736121275464\\
0.216	132.736121283101\\
0.217	132.736121290533\\
0.218	132.736121298176\\
0.219	132.736121305604\\
0.22	132.736121313252\\
0.221	132.736121320674\\
0.222	132.736121328327\\
0.223	132.736121335743\\
0.224	132.736121343401\\
0.225	132.736121350809\\
0.226	132.73612135847\\
0.227	132.736121365871\\
0.228	132.736121373536\\
0.229	132.736121380928\\
0.23	132.736121388596\\
0.231	132.736121395979\\
0.232	132.736121403649\\
0.233	132.736121411023\\
0.234	132.736121418696\\
0.235	132.73612142606\\
0.236	132.736121433734\\
0.237	132.736121441088\\
0.238	132.736121448763\\
0.239	132.736121456107\\
0.24	132.736121463783\\
0.241	132.736121471116\\
0.242	132.736121478793\\
0.243	132.736121486114\\
0.244	132.736121493791\\
0.245	132.736121501102\\
0.246	132.736121508778\\
0.247	132.736121516077\\
0.248	132.736121523753\\
0.249	132.73612153099\\
0.25	132.736121538402\\
0.251	132.736121545106\\
0.252	132.736121551818\\
0.253	132.736121557675\\
0.254	132.736121563464\\
0.255	132.736121568323\\
0.256	132.736121573079\\
0.257	132.736121576868\\
0.258	132.73612158054\\
0.259	132.736121583219\\
0.26	132.73612158578\\
0.261	132.736121587328\\
0.262	132.736121588759\\
0.263	132.736121589161\\
0.264	132.73612158945\\
0.265	132.736121588695\\
0.266	132.736121587833\\
0.267	132.736121585917\\
0.268	132.736121583901\\
0.269	132.736121580821\\
0.27	132.736121577654\\
0.271	132.736121573414\\
0.272	132.736121569102\\
0.273	132.736121563711\\
0.274	132.736121558266\\
0.275	132.73612155174\\
0.276	132.736121545178\\
0.277	132.736121537533\\
0.278	132.736121529873\\
0.279	132.690354477904\\
0.28	132.616070966968\\
0.281	132.526157411624\\
0.282	132.397763658923\\
0.283	132.256572977927\\
0.284	132.089282337222\\
0.285	131.901312375167\\
0.286	131.697839821214\\
0.287	131.472654532178\\
0.288	131.234554023263\\
0.289	130.978977489513\\
0.29	130.710025752415\\
0.291	130.4282336547\\
0.292	130.13310555892\\
0.293	129.82805808349\\
0.294	129.511423444518\\
0.295	129.185761607529\\
0.296	128.851322794636\\
0.297	128.508312402308\\
0.298	128.158471741392\\
0.299	127.801598620042\\
0.3	127.438530394371\\
0.301	127.070395280564\\
0.302	126.696752457325\\
0.303	126.319126465493\\
0.304	125.937444979873\\
0.305	125.55212921085\\
0.306	125.164208548623\\
0.307	124.773266889792\\
0.308	124.380420491609\\
0.309	123.985712484858\\
0.31	123.589295362036\\
0.311	123.192160570626\\
0.312	122.793667754035\\
0.313	122.395092159513\\
0.314	121.995893077279\\
0.315	121.596825489482\\
0.316	121.197955676995\\
0.317	120.799416558697\\
0.318	120.401631054703\\
0.319	120.004588199596\\
0.32	119.608552326403\\
0.321	119.213775286462\\
0.322	118.820170558407\\
0.323	118.42822800604\\
0.324	118.037708717041\\
0.325	117.649070061685\\
0.326	117.262181293944\\
0.327	116.877290441204\\
0.328	116.494452525725\\
0.329	116.113725153165\\
0.33	115.73527440475\\
0.331	115.359068796804\\
0.332	114.985293377795\\
0.333	114.61390263095\\
0.334	114.245051741863\\
0.335	113.878714368471\\
0.336	113.514998690187\\
0.337	113.153907279086\\
0.338	112.795504470185\\
0.339	112.439808766769\\
0.34	112.086869375735\\
0.341	111.736682292932\\
0.342	111.389328747577\\
0.343	111.044738320167\\
0.344	110.703059549927\\
0.345	110.364139947595\\
0.346	110.028190610703\\
0.347	109.69500427019\\
0.348	109.364813185208\\
0.349	109.037404421657\\
0.35	108.712987138998\\
0.351	108.391375741577\\
0.352	108.07274191721\\
0.353	107.756924483554\\
0.354	107.444076075557\\
0.355	107.134034621982\\
0.356	106.82695948761\\
0.357	106.522670354442\\
0.358	106.221338720014\\
0.359	105.922775837114\\
0.36	105.627142923832\\
0.361	105.334275255066\\
0.362	105.044287712546\\
0.363	104.757074844563\\
0.364	104.472676634813\\
0.365	104.191066352917\\
0.366	103.912201426685\\
0.367	103.636130594178\\
0.368	103.362742318335\\
0.369	103.092140163381\\
0.37	102.824169014839\\
0.371	102.558961040803\\
0.372	102.296342394765\\
0.373	102.036453258752\\
0.374	101.779116627563\\
0.375	101.524471075794\\
0.376	101.272341193759\\
0.377	101.022863237504\\
0.378	100.775862283418\\
0.379	100.531473749007\\
0.38	100.28952336823\\
0.381	100.050143144144\\
0.382	99.8131652218479\\
0.383	99.5787098222334\\
0.384	99.3466259241985\\
0.385	99.1170109699967\\
0.386	98.8897412324579\\
0.387	98.6648828987464\\
0.388	98.4423453123547\\
0.389	98.2221610016129\\
0.39	98.0042715402813\\
0.391	97.7886796801076\\
0.392	97.5753530878379\\
0.393	97.3642724652713\\
0.394	97.1554231973615\\
0.395	96.9487723394754\\
0.396	96.7443152467182\\
0.397	96.5420121316315\\
0.398	96.3418627614923\\
0.399	96.1438248611411\\
0.4	95.9478994798321\\
0.401	95.75404398073\\
0.402	95.5622594937173\\
0.403	95.3725035354657\\
0.404	95.1847774395887\\
0.405	94.9990382830994\\
0.406	94.8152886977581\\
0.407	94.6334838196226\\
0.408	94.4536295669345\\
0.409	94.2756767391449\\
0.41	94.099637397617\\
0.411	93.9254548333695\\
0.412	93.7531506937426\\
0.413	93.5826573074637\\
0.414	93.4140092164287\\
0.415	93.2471249706904\\
0.416	93.0820541294101\\
0.417	92.9187003675788\\
0.418	92.7571282036751\\
0.419	92.5972278475303\\
0.42	92.4390760612095\\
0.421	92.2825536059997\\
0.422	92.1277444108237\\
0.423	91.9745257437359\\
0.424	91.8229822310862\\
0.425	91.6729943741563\\
0.426	91.5246408825609\\
0.427	91.3778117766789\\
0.428	91.2325741634199\\
0.429	91.088832568004\\
0.43	90.9466383395559\\
0.431	90.8059138572079\\
0.432	90.6666921770368\\
0.433	90.5289153619514\\
0.434	90.3925969892216\\
0.435	90.2576994806252\\
0.436	90.1242166951733\\
0.437	89.9921313283168\\
0.438	89.8614178776815\\
0.439	89.7320787491564\\
0.44	89.6040698288408\\
0.441	89.4774123157026\\
0.442	89.3520445754482\\
0.443	89.228005321391\\
0.444	89.1052168818456\\
0.445	88.9837337676159\\
0.446	88.8634642320517\\
0.447	88.7444763442635\\
0.448	88.6266667952252\\
0.449	88.5101144017825\\
0.45	88.3947073787019\\
0.451	88.2805319138316\\
0.452	88.1674713716946\\
0.453	88.0556154312734\\
0.454	87.9448466813313\\
0.455	87.8352540296055\\
0.456	87.7267236621129\\
0.457	87.6193392520055\\
0.458	87.5129950405799\\
0.459	87.4077650489835\\
0.46	87.3035558385406\\
0.461	87.2004277140152\\
0.462	87.0983032995883\\
0.463	86.9972258136535\\
0.464	86.8971368237363\\
0.465	86.7980601113539\\
0.466	86.6999579134601\\
0.467	86.6028334866459\\
0.468	86.5066701318299\\
0.469	86.4114508546235\\
0.47	86.3171790711375\\
0.471	86.2238190940308\\
0.472	86.131392330265\\
0.473	86.0398469950755\\
0.474	85.9492195028685\\
0.475	85.8594452416724\\
0.476	85.7705721884467\\
0.477	85.6825264510253\\
0.478	85.5953640584816\\
0.479	85.5090053147841\\
0.48	85.4235110493508\\
0.481	85.3387989375009\\
0.482	85.2549318344663\\
0.483	85.1718275843625\\
0.484	85.0895488992803\\
0.485	85.0080163036835\\
0.486	84.9272909107826\\
0.487	84.8472984333442\\
0.488	84.768097860775\\
0.489	84.6896231497587\\
0.49	84.6119321148515\\
0.491	84.534971579061\\
0.492	84.4588018087768\\
0.493	84.3833905121843\\
0.494	84.3088089472639\\
0.495	84.2350599253318\\
0.496	84.162241989623\\
0.497	84.0904154378752\\
0.498	84.0197291371093\\
0.499	83.9503240331737\\
0.5	83.8842769653095\\
0.501	83.8250733034553\\
0.502	83.7752203020489\\
0.503	83.7370532861059\\
0.504	83.7123059678697\\
0.505	83.7020498060172\\
0.506	83.7020497967763\\
0.507	83.7020497882662\\
0.508	83.7020497803801\\
0.509	83.7020497734099\\
0.51	83.7020497670048\\
0.511	83.7020497615818\\
0.512	83.7020497566315\\
0.513	83.702049752712\\
0.514	83.7020497491439\\
0.515	83.7020497466744\\
0.516	83.7020497444061\\
0.517	83.7020497433087\\
0.518	83.7020497422696\\
0.519	83.702049742461\\
0.52	83.7020497425801\\
0.521	83.7020497439818\\
0.522	83.7020497451874\\
0.523	83.7020497477282\\
0.524	83.7020497499492\\
0.525	83.702049753562\\
0.526	83.7020497567321\\
0.527	83.7020497613511\\
0.528	83.7020497654099\\
0.529	83.7020497709722\\
0.53	83.7020497758621\\
0.531	83.7020497823095\\
0.532	83.7020497879753\\
0.533	83.7020497952537\\
0.534	83.7020498016436\\
0.535	83.7020498097018\\
0.536	83.7020498167671\\
0.537	83.7020498255572\\
0.538	83.7020498332526\\
0.539	83.7069122996847\\
0.54	83.7069123081609\\
0.541	83.7178678530734\\
0.542	83.725770380922\\
0.543	83.7386413762429\\
0.544	83.7647653671778\\
0.545	83.7890092499454\\
0.546	83.8234829035255\\
0.547	83.8598885514028\\
0.548	83.9030875315924\\
0.549	83.9488605011165\\
0.55	84.0002639912518\\
0.551	84.0553985370383\\
0.552	84.1131182750101\\
0.553	84.1770056147675\\
0.554	84.2413940636648\\
0.555	84.3117068112234\\
0.556	84.3835187178039\\
0.557	84.4590196198306\\
0.558	84.5376493726063\\
0.559	84.6182380452173\\
0.56	84.7026393334647\\
0.561	84.7883539811512\\
0.562	84.8776430835097\\
0.563	84.9683878709566\\
0.564	85.0619283592732\\
0.565	85.1574344414982\\
0.566	85.2548501515288\\
0.567	85.3546574914869\\
0.568	85.4558225672068\\
0.569	85.5593326740168\\
0.57	85.6642252442131\\
0.571	85.7709262671797\\
0.572	85.8793626710577\\
0.573	85.9890311186348\\
0.574	86.1005991763913\\
0.575	86.2131938100354\\
0.576	86.3274735381571\\
0.577	86.4428841620404\\
0.578	86.5596302207761\\
0.579	86.6776011694121\\
0.58	86.7967115352386\\
0.581	86.9169354029785\\
0.582	87.0383298258581\\
0.583	87.1605609947457\\
0.584	87.284085552685\\
0.585	87.4082006637803\\
0.586	87.5336072385164\\
0.587	87.6595735491093\\
0.588	87.7865956917196\\
0.589	87.914363306974\\
0.59	88.0428243043956\\
0.591	88.1722423016055\\
0.592	88.3020908411015\\
0.593	88.4329226300709\\
0.594	88.5641699070899\\
0.595	88.6961843814959\\
0.596	88.8288016583291\\
0.597	88.9618638444438\\
0.598	89.0957185657315\\
0.599	89.2298111069958\\
0.6	89.3646910954103\\
0.601	89.499845848716\\
0.602	89.6355556154451\\
0.603	89.771749331812\\
0.604	89.9081956168914\\
0.605	90.0453020147223\\
0.606	90.1824914570787\\
0.607	90.3203298787519\\
0.608	90.4582866509373\\
0.609	90.5967145706159\\
0.61	90.735399529505\\
0.611	90.874361919573\\
0.612	91.013662387153\\
0.613	91.1531632287471\\
0.614	91.292947916108\\
0.615	91.4329840659821\\
0.616	91.5731622449072\\
0.617	91.7136833082853\\
0.618	91.8542183426332\\
0.619	91.9951378213904\\
0.62	92.136017336119\\
0.621	92.2772499368339\\
0.622	92.4184505595997\\
0.623	92.5599366828369\\
0.624	92.7014132909215\\
0.625	92.8431157609312\\
0.626	92.9848142035887\\
0.627	93.1267008877877\\
0.628	93.2685738792377\\
0.629	93.4106066090682\\
0.63	93.5526175985508\\
0.631	93.6947543753851\\
0.632	93.8368709194285\\
0.633	93.9790733500788\\
0.634	94.1212611868806\\
0.635	94.2634965484647\\
0.636	94.4057213009486\\
0.637	94.5479575504138\\
0.638	94.6901905736751\\
0.639	94.832391483097\\
0.64	94.974611437564\\
0.641	95.1167388180952\\
0.642	95.2589255343312\\
0.643	95.4009474920147\\
0.644	95.5430733408331\\
0.645	95.6849706677571\\
0.646	95.8269978386242\\
0.647	95.9687618898049\\
0.648	96.1106487168094\\
0.649	96.2522719031849\\
0.65	96.3939831960644\\
0.651	96.5354497972737\\
0.652	96.6769626935716\\
0.653	96.8182471767633\\
0.654	96.9595482456578\\
0.655	97.1006216330557\\
0.656	97.2416983503254\\
0.657	97.3825367453798\\
0.658	97.5233705184949\\
0.659	97.6639589908272\\
0.66	97.8045247031904\\
0.661	97.9448543176221\\
0.662	98.0851256141664\\
0.663	98.2251869326813\\
0.664	98.3651423257049\\
0.665	98.5049206860526\\
0.666	98.6445459565993\\
0.667	98.7840214142531\\
0.668	98.9233074588976\\
0.669	99.0624582998796\\
0.67	99.201396955098\\
0.671	99.3402035486886\\
0.672	99.4787845445068\\
0.673	99.6172310938129\\
0.674	99.755441504411\\
0.675	99.8935154601425\\
0.676	100.031340954438\\
0.677	100.169031355572\\
0.678	100.30645781993\\
0.679	100.443753817722\\
0.68	100.580768462144\\
0.681	100.717658502503\\
0.682	100.854250310771\\
0.683	100.990721916539\\
0.684	101.126881560883\\
0.685	101.262921612807\\
0.686	101.398640902616\\
0.687	101.534236333596\\
0.688	101.669507368561\\
0.689	101.80464596457\\
0.69	101.93946043346\\
0.691	102.074131228632\\
0.692	102.208480324669\\
0.693	102.342673288448\\
0.694	102.476548273299\\
0.695	102.610253566231\\
0.696	102.74364643896\\
0.697	102.876853931569\\
0.698	103.009757520234\\
0.699	103.142457077495\\
0.7	103.27486435905\\
0.701	103.407046721194\\
0.702	103.538949870634\\
0.703	103.670607408593\\
0.704	103.80199735769\\
0.705	103.933124037387\\
0.706	104.063990950413\\
0.707	104.194581439023\\
0.708	104.324915826342\\
0.709	104.454964297226\\
0.71	104.584758054014\\
0.711	104.714257413988\\
0.712	104.843504184449\\
0.713	104.972446100545\\
0.714	105.101140857544\\
0.715	105.229516437223\\
0.716	105.357654621293\\
0.717	105.485455290302\\
0.718	105.61303198181\\
0.719	105.740250148772\\
0.72	105.867259565846\\
0.721	105.993888922071\\
0.722	106.120324261782\\
0.723	106.246359802328\\
0.724	106.372213278131\\
0.725	106.497651207282\\
0.726	106.622914140951\\
0.727	106.747751757009\\
0.728	106.872414688052\\
0.729	106.996650228835\\
0.73	107.120703102863\\
0.731	107.244335467096\\
0.732	107.367767989067\\
0.733	107.490796268482\\
0.734	107.613598447355\\
0.735	107.736021293954\\
0.736	107.85818409901\\
0.737	107.979999058983\\
0.738	108.101515016948\\
0.739	108.222718022675\\
0.74	108.343581567628\\
0.741	108.46416674803\\
0.742	108.584374213581\\
0.743	108.704334068881\\
0.744	108.823883346947\\
0.745	108.94320919835\\
0.746	109.062099204813\\
0.747	109.180781749955\\
0.748	109.299011870783\\
0.749	109.417041690286\\
0.75	109.534611326524\\
0.751	109.651979268922\\
0.752	109.768887507784\\
0.753	109.885584962875\\
0.754	110.001830341618\\
0.755	110.117849442825\\
0.756	110.233429772066\\
0.757	110.348763543825\\
0.758	110.463675795322\\
0.759	110.578318221964\\
0.76	110.692558515002\\
0.761	110.806504496917\\
0.762	110.920068206271\\
0.763	111.033313400335\\
0.764	111.14619536381\\
0.765	111.258735954845\\
0.766	111.370930713297\\
0.767	111.482763195312\\
0.768	111.594265184987\\
0.769	111.705386223019\\
0.77	111.816189867628\\
0.771	111.926596268246\\
0.772	112.036695969616\\
0.773	112.146384735679\\
0.774	112.255774808501\\
0.775	112.364743218674\\
0.776	112.473417834876\\
0.777	112.581663484976\\
0.778	112.689616681484\\
0.779	112.797137448784\\
0.78	112.904363220577\\
0.781	113.011157147369\\
0.782	113.117649613982\\
0.783	113.223714735461\\
0.784	113.329468347669\\
0.785	113.434802502554\\
0.786	113.539812250159\\
0.787	113.644412912092\\
0.788	113.748674497958\\
0.789	113.852538659244\\
0.79	113.956048611562\\
0.791	114.059172743744\\
0.792	114.161928445133\\
0.793	114.264308553078\\
0.794	114.366308174356\\
0.795	114.467939947925\\
0.796	114.56918228985\\
0.797	114.670061338164\\
0.798	114.770545605164\\
0.799	114.87066773703\\
0.8	114.970393286133\\
0.801	115.069754785168\\
0.802	115.168720901921\\
0.803	115.267318744001\\
0.804	115.365524490256\\
0.805	115.463356465568\\
0.806	115.560800623765\\
0.807	115.657865350365\\
0.808	115.754546463639\\
0.809	115.850843304289\\
0.81	115.946759790769\\
0.811	116.042288701914\\
0.812	116.1374390107\\
0.813	116.232200358574\\
0.814	116.326583134371\\
0.815	116.420577510337\\
0.816	116.514191739917\\
0.817	116.607419799759\\
0.818	116.700264921658\\
0.819	116.792727265532\\
0.82	116.884803231936\\
0.821	116.976500334683\\
0.822	117.067807620763\\
0.823	117.158739815926\\
0.824	117.249279377833\\
0.825	117.33944689229\\
0.826	117.429220081068\\
0.827	117.51862311077\\
0.828	117.607631555044\\
0.829	117.696270367014\\
0.83	117.784515841166\\
0.831	117.872390883973\\
0.832	117.959875179735\\
0.833	118.046987184667\\
0.834	118.133712002472\\
0.835	118.220062060116\\
0.836	118.306028933181\\
0.837	118.391618534127\\
0.838	118.476828793797\\
0.839	118.561659826875\\
0.84	118.646114612945\\
0.841	118.730189319653\\
0.842	118.813889634016\\
0.843	118.897210523525\\
0.844	118.980157319734\\
0.845	119.062727054862\\
0.846	119.144921350585\\
0.847	119.226742620367\\
0.848	119.308185615545\\
0.849	119.389261013064\\
0.85	119.469954195271\\
0.851	119.550286119072\\
0.852	119.630231339866\\
0.853	119.709821933261\\
0.854	119.789021444966\\
0.855	119.867872580771\\
0.856	119.946329030647\\
0.857	120.024442341076\\
0.858	120.102158727377\\
0.859	120.179535671914\\
0.86	120.256515272208\\
0.861	120.333157231543\\
0.862	120.409403516826\\
0.863	120.485311899091\\
0.864	120.56082844761\\
0.865	120.636004793858\\
0.866	120.710795216477\\
0.867	120.785241295102\\
0.868	120.859309180434\\
0.869	120.933027064113\\
0.87	121.006375947156\\
0.871	121.079368070104\\
0.872	121.152001423814\\
0.873	121.224270620849\\
0.874	121.29619186651\\
};
\addlegendentry{q=50}

\addplot [color=rom100]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068026\\
0.005	131.503777077483\\
0.00600000000000012	131.503777086924\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105762\\
0.00900000000000001	131.50377711516\\
0.0100000000000001	131.503777124539\\
0.011	131.503777133905\\
0.0120000000000001	131.503777143254\\
0.013	131.50377715259\\
0.0140000000000001	131.503777161909\\
0.015	131.503777171215\\
0.0160000000000001	131.503777180505\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199042\\
0.019	131.50377720829\\
0.0200000000000001	131.503777217522\\
0.021	131.503777226741\\
0.0220000000000001	131.503777235945\\
0.023	131.503777245136\\
0.0240000000000001	131.503777254313\\
0.025	131.503777263477\\
0.0260000000000001	131.503777272626\\
0.027	131.503777281763\\
0.0280000000000001	131.503777290886\\
0.029	131.503777299997\\
0.0300000000000001	131.503777309095\\
0.031	131.50377731818\\
0.0320000000000001	131.503777327253\\
0.033	131.503777336313\\
0.0340000000000001	131.503777345362\\
0.035	131.503777354397\\
0.0360000000000001	131.503777363424\\
0.037	131.503777372435\\
0.0380000000000001	131.503777381438\\
0.039	131.503777390427\\
0.0400000000000001	131.503777399408\\
0.041	131.503777408374\\
0.0420000000000001	131.503777417334\\
0.043	131.503777426279\\
0.0440000000000002	131.503777435218\\
0.045	131.503777444143\\
0.0460000000000002	131.503777453062\\
0.047	131.503777461966\\
0.0480000000000002	131.503777470866\\
0.049	131.50377747975\\
0.0500000000000002	131.503777488631\\
0.051	131.503777497497\\
0.0520000000000002	131.50377750636\\
0.053	131.503777515208\\
0.0540000000000002	131.503777524052\\
0.055	131.503777532883\\
0.0560000000000002	131.50377754171\\
0.0570000000000001	131.503777550524\\
0.0580000000000002	131.503777559335\\
0.0590000000000001	131.503777568132\\
0.0600000000000002	131.503777576927\\
0.0610000000000001	131.503777585709\\
0.0620000000000002	131.503777594487\\
0.0630000000000001	131.503777603254\\
0.0640000000000002	131.503777612017\\
0.0650000000000001	131.503777620769\\
0.0660000000000002	131.503777629517\\
0.0670000000000001	131.503777638254\\
0.0680000000000002	131.503777646989\\
0.0690000000000001	131.503777655712\\
0.0700000000000002	131.503777664432\\
0.0710000000000001	131.503777673141\\
0.0720000000000002	131.503777681848\\
0.0730000000000001	131.503777690544\\
0.0740000000000002	131.503777699237\\
0.0750000000000001	131.50377770792\\
0.0760000000000002	131.5037777166\\
0.0770000000000001	131.50377772527\\
0.0780000000000002	131.503777733937\\
0.0790000000000001	131.503777742595\\
0.0800000000000002	131.503777751249\\
0.0810000000000001	131.503777759894\\
0.0820000000000002	131.503777768537\\
0.0830000000000001	131.50377777717\\
0.0840000000000002	131.5037777858\\
0.0850000000000001	131.503777794421\\
0.0860000000000002	131.50377780304\\
0.0870000000000001	131.503777811649\\
0.0880000000000002	131.503777820256\\
0.0890000000000001	131.503777828854\\
0.0900000000000002	131.503777837449\\
0.0910000000000001	131.503777846035\\
0.0920000000000002	131.503777854619\\
0.0930000000000001	131.503777863194\\
0.0940000000000002	131.503777871767\\
0.0950000000000001	131.50377788033\\
0.0960000000000002	131.503777888892\\
0.0970000000000001	131.503777897444\\
0.0980000000000002	131.503777905995\\
0.0990000000000001	131.503777914536\\
0.1	131.503777923076\\
0.101	131.503777931605\\
0.102	131.503777940134\\
0.103	131.503777948652\\
0.104	131.503777957171\\
0.105	131.503777965678\\
0.106	131.503777974186\\
0.107	131.503777982682\\
0.108	131.503777991179\\
0.109	131.503777999664\\
0.11	131.50377800815\\
0.111	131.503778016624\\
0.112	131.503778025099\\
0.113	131.503778033562\\
0.114	131.503778042027\\
0.115	131.503778050478\\
0.116	131.503778058932\\
0.117	131.503778067373\\
0.118	131.503778075815\\
0.119	131.503778084244\\
0.12	131.503778092675\\
0.121	131.503778101093\\
0.122	131.503778109512\\
0.123	131.503778117918\\
0.124	131.503778126326\\
0.125	131.503778134719\\
0.126	131.503778143113\\
0.127	131.503778151493\\
0.128	131.503778159874\\
0.129	131.504068408956\\
0.13	131.50606312112\\
0.131	131.509895990247\\
0.132	131.515494184749\\
0.133	131.523502790833\\
0.134	131.533802557202\\
0.135	131.546836593796\\
0.136	131.562735544754\\
0.137	131.581586682177\\
0.138	131.603617635432\\
0.139	131.628695923937\\
0.14	131.656865033675\\
0.141	131.687930025819\\
0.142	131.721656137494\\
0.143	131.757787414658\\
0.144	131.795940828792\\
0.145	131.835770872698\\
0.146	131.876883301585\\
0.147	131.918895514003\\
0.148	131.961464967858\\
0.149	132.004246759328\\
0.15	132.046968892461\\
0.151	132.089367957224\\
0.152	132.131239386935\\
0.153	132.17240811273\\
0.154	132.212728471928\\
0.155	132.252092085107\\
0.156	132.290405961249\\
0.157	132.327598448211\\
0.158	132.363617062789\\
0.159	132.39840762208\\
0.16	132.431936618269\\
0.161	132.464158010356\\
0.162	132.495036034881\\
0.163	132.524522804119\\
0.164	132.552565988331\\
0.165	132.579102579409\\
0.166	132.604053411278\\
0.167	132.627327215632\\
0.168	132.648809303414\\
0.169	132.668369006043\\
0.17	132.685851360088\\
0.171	132.701080527003\\
0.172	132.713863833935\\
0.173	132.723988488647\\
0.174	132.731238748378\\
0.175	132.735395595159\\
0.176	132.736254647897\\
0.177	132.736254655151\\
0.178	132.736254662428\\
0.179	132.736254669686\\
0.18	132.736254676979\\
0.181	132.736254684246\\
0.182	132.736254691563\\
0.183	132.736254698846\\
0.184	132.736254706191\\
0.185	132.736254713494\\
0.186	132.736254720869\\
0.187	132.736254728196\\
0.188	132.736254735602\\
0.189	132.736254742953\\
0.19	132.736254750388\\
0.191	132.736254757762\\
0.192	132.736254765224\\
0.193	132.736254772618\\
0.194	132.736254780103\\
0.195	132.736254787516\\
0.196	132.73625479502\\
0.197	132.73625480245\\
0.198	132.736254809971\\
0.199	132.736254817415\\
0.2	132.736254824948\\
0.201	132.736254832404\\
0.202	132.736254839948\\
0.203	132.736254847414\\
0.204	132.736254854966\\
0.205	132.736254862441\\
0.206	132.736254869998\\
0.207	132.736254877482\\
0.208	132.736254885043\\
0.209	132.736254892533\\
0.21	132.736254900097\\
0.211	132.736254907592\\
0.212	132.736254915158\\
0.213	132.736254922658\\
0.214	132.736254930225\\
0.215	132.736254937727\\
0.216	132.736254945295\\
0.217	132.7362549528\\
0.218	132.736254960367\\
0.219	132.736254967874\\
0.22	132.73625497544\\
0.221	132.736254982947\\
0.222	132.736254990512\\
0.223	132.736254998018\\
0.224	132.736255005582\\
0.225	132.736255013087\\
0.226	132.736255020649\\
0.227	132.736255028151\\
0.228	132.736255035712\\
0.229	132.736255043211\\
0.23	132.73625505077\\
0.231	132.736255058264\\
0.232	132.736255065821\\
0.233	132.73625507331\\
0.234	132.736255080865\\
0.235	132.736255088348\\
0.236	132.736255095902\\
0.237	132.736255103378\\
0.238	132.73625511093\\
0.239	132.736255118398\\
0.24	132.736255125948\\
0.241	132.736255133408\\
0.242	132.736255140957\\
0.243	132.736255148407\\
0.244	132.736255155954\\
0.245	132.736255163396\\
0.246	132.73625517094\\
0.247	132.736255178372\\
0.248	132.736255185914\\
0.249	132.736255193286\\
0.25	132.736255200563\\
0.251	132.736255207401\\
0.252	132.736255213978\\
0.253	132.736255219973\\
0.254	132.736255225622\\
0.255	132.736255230621\\
0.256	132.736255235237\\
0.257	132.736255239165\\
0.258	132.736255242697\\
0.259	132.736255245517\\
0.26	132.736255247936\\
0.261	132.736255249627\\
0.262	132.736255250914\\
0.263	132.73625525146\\
0.264	132.736255251604\\
0.265	132.736255250996\\
0.266	132.736255249987\\
0.267	132.736255248218\\
0.268	132.736255246053\\
0.269	132.736255243124\\
0.27	132.736255239804\\
0.271	132.736255235719\\
0.272	132.73625523125\\
0.273	132.736255226018\\
0.274	132.736255220413\\
0.275	132.736255214048\\
0.276	132.736255207322\\
0.277	132.736255199843\\
0.278	132.729717999612\\
0.279	132.687099209224\\
0.28	132.61459837885\\
0.281	132.520757728493\\
0.282	132.396294433421\\
0.283	132.253132466553\\
0.284	132.086349560687\\
0.285	131.899092086407\\
0.286	131.694814356167\\
0.287	131.470545997726\\
0.288	131.231869832802\\
0.289	130.976874475832\\
0.29	130.707721387307\\
0.291	130.425995908724\\
0.292	130.131274042201\\
0.293	129.825812483022\\
0.294	129.5097237396\\
0.295	129.183883492812\\
0.296	128.849537090623\\
0.297	128.506740409483\\
0.298	128.156836146848\\
0.299	127.800035602736\\
0.3	127.437187505446\\
0.301	127.068852942699\\
0.302	126.695511637919\\
0.303	126.317800227432\\
0.304	125.936150699295\\
0.305	125.551021390041\\
0.306	125.162953414655\\
0.307	124.772205293772\\
0.308	124.37935222718\\
0.309	123.984602567904\\
0.31	123.588414538294\\
0.311	123.19107062903\\
0.312	122.792860745895\\
0.313	122.394133529235\\
0.314	121.995078397128\\
0.315	121.596025608159\\
0.316	121.19715319881\\
0.317	120.798714667131\\
0.318	120.400908469656\\
0.319	120.003919594504\\
0.32	119.607939321305\\
0.321	119.213131891674\\
0.322	118.819637785324\\
0.323	118.427641051044\\
0.324	118.03721158435\\
0.325	117.648560231613\\
0.326	117.261700468221\\
0.327	116.876848814896\\
0.328	116.493992977098\\
0.329	116.113330161207\\
0.33	115.7348442997\\
0.331	115.358705308334\\
0.332	114.984893723662\\
0.333	114.613564891691\\
0.334	114.244679687205\\
0.335	113.878401000981\\
0.336	113.514651811836\\
0.337	113.153619066445\\
0.338	112.795180641964\\
0.339	112.439549100803\\
0.34	112.086565988938\\
0.341	111.736455779569\\
0.342	111.389044529098\\
0.343	111.044546993484\\
0.344	110.702797172239\\
0.345	110.363980715817\\
0.346	110.027956289358\\
0.347	109.694870594653\\
0.348	109.364612324438\\
0.349	109.037290977045\\
0.35	108.712819397911\\
0.351	108.391281606864\\
0.352	108.07260012597\\
0.353	107.756851725221\\
0.354	107.443950032112\\
0.355	107.133983553312\\
0.356	106.826841375669\\
0.357	106.522635700857\\
0.358	106.221225908723\\
0.359	105.922746906072\\
0.36	105.62703663565\\
0.361	105.334239690503\\
0.362	105.04418941935\\
0.363	104.757023062303\\
0.364	104.472585218815\\
0.365	104.190993950498\\
0.366	103.912112857488\\
0.367	103.63603798634\\
0.368	103.36265150372\\
0.369	103.092030539418\\
0.37	102.824072223511\\
0.371	102.558838338714\\
0.372	102.296238737777\\
0.373	102.036321257344\\
0.374	101.779008037953\\
0.375	101.524333649718\\
0.376	101.272231350616\\
0.377	101.022725051125\\
0.378	100.775755393017\\
0.379	100.531340561951\\
0.38	100.28942350113\\
0.381	100.050021368948\\
0.382	99.8130763065524\\
0.383	99.5786055807853\\
0.384	99.3465519992298\\
0.385	99.1169291978182\\
0.386	98.8896864794074\\
0.387	98.6648269038448\\
0.388	98.442313683188\\
0.389	98.2221325091863\\
0.39	98.0042661447558\\
0.391	97.7886791138169\\
0.392	97.5753756502207\\
0.393	97.3642991944031\\
0.394	97.1554737896841\\
0.395	96.9488247819683\\
0.396	96.7443923128502\\
0.397	96.5420877648192\\
0.398	96.3419633244524\\
0.399	96.1439202457141\\
0.4	95.9480194181642\\
0.401	95.7541548650989\\
0.402	95.5623938243198\\
0.403	95.3726250506516\\
0.404	95.1849205878961\\
0.405	94.9991652063062\\
0.406	94.8154347547993\\
0.407	94.6336108720191\\
0.408	94.4537725438977\\
0.409	94.275798872545\\
0.41	94.0997715002689\\
0.411	93.9255674558217\\
0.412	93.753270636421\\
0.413	93.5827564172637\\
0.414	93.414110565163\\
0.415	93.2472072128527\\
0.416	93.0821336200712\\
0.417	92.9187630686653\\
0.418	92.7571839586011\\
0.419	92.5972690902944\\
0.42	92.439107650102\\
0.421	92.2825723667525\\
0.422	92.1277527583244\\
0.423	91.9745220589927\\
0.424	91.8229694277372\\
0.425	91.6729694676971\\
0.426	91.524609974693\\
0.427	91.3777680848297\\
0.428	91.2325289746981\\
0.429	91.0887736408495\\
0.43	90.9465833332121\\
0.431	90.8058441588074\\
0.432	90.6666323322387\\
0.433	90.5288400183023\\
0.434	90.3925376550932\\
0.435	90.2576240219636\\
0.436	90.124163400518\\
0.437	89.9920614512988\\
0.438	89.8613760994266\\
0.439	89.7320201007219\\
0.44	89.6040447420837\\
0.441	89.4773702868015\\
0.442	89.3520408141294\\
0.443	89.2279848391543\\
0.444	89.1052383321614\\
0.445	88.9837390847004\\
0.446	88.8635138676324\\
0.447	88.7445108359201\\
0.448	88.6267465518813\\
0.449	88.5101803879027\\
0.45	88.3948180620837\\
0.451	88.2806305223478\\
0.452	88.1676125936512\\
0.453	88.0557465127899\\
0.454	87.9450168266689\\
0.455	87.835416125301\\
0.456	87.7269198925445\\
0.457	87.6195296114342\\
0.458	87.5132133441897\\
0.459	87.4079796929448\\
0.46	87.3037911307851\\
0.461	87.2006615394363\\
0.462	87.0985495771926\\
0.463	86.9974727405437\\
0.464	86.897387367858\\
0.465	86.7983132744643\\
0.466	86.7002055347747\\
0.467	86.6030854752681\\
0.468	86.5069074486387\\
0.469	86.4116940024558\\
0.47	86.3173988124231\\
0.471	86.22404581738\\
0.472	86.1315876583361\\
0.473	86.0400501727297\\
0.474	85.9493843536424\\
0.475	85.8596186250904\\
0.476	85.7707016298693\\
0.477	85.6826650907159\\
0.478	85.5954546676551\\
0.479	85.5091059889276\\
0.48	85.4235613062035\\
0.481	85.3388605717277\\
0.482	85.254942525196\\
0.483	85.1718516556087\\
0.484	85.0895235181661\\
0.485	85.0080072240863\\
0.486	84.9272360459811\\
0.487	84.8472639105881\\
0.488	84.7680235489533\\
0.489	84.6895745176264\\
0.49	84.611852150144\\
0.491	84.5349240872033\\
0.492	84.4587339931566\\
0.493	84.3833635623838\\
0.494	84.3087752802776\\
0.495	84.2350772675231\\
0.496	84.1622688674042\\
0.497	84.0905055031889\\
0.498	84.0198479772545\\
0.499	83.9505212594338\\
0.5	83.8845109728533\\
0.501	83.825324907448\\
0.502	83.7753868379443\\
0.503	83.7371851173323\\
0.504	83.7124068777001\\
0.505	83.7021827707384\\
0.506	83.7021827615009\\
0.507	83.7021827529807\\
0.508	83.7021827451032\\
0.509	83.7021827381204\\
0.51	83.7021827317337\\
0.511	83.7021827262954\\
0.512	83.7021827213611\\
0.513	83.7021827174267\\
0.514	83.7021827138814\\
0.515	83.7021827113784\\
0.516	83.7021827091535\\
0.517	83.7021827080007\\
0.518	83.7021827070258\\
0.519	83.7021827071401\\
0.52	83.702182707346\\
0.521	83.7021827086464\\
0.522	83.702182709967\\
0.523	83.7021827123754\\
0.524	83.7021827147464\\
0.525	83.7021827181904\\
0.526	83.7021827215489\\
0.527	83.7021827259612\\
0.528	83.7021827302476\\
0.529	83.7021827355634\\
0.53	83.7021827407225\\
0.531	83.7021827468805\\
0.532	83.7021827528597\\
0.533	83.7021827598032\\
0.534	83.7021827665523\\
0.535	83.7021827742283\\
0.536	83.7021827816996\\
0.537	83.7021827900591\\
0.538	83.7021827982068\\
0.539	83.7021828072047\\
0.54	83.7021828159847\\
0.541	83.7096050873462\\
0.542	83.7178985670125\\
0.543	83.7333405137618\\
0.544	83.7571679396385\\
0.545	83.783219917222\\
0.546	83.8170966868736\\
0.547	83.854112165177\\
0.548	83.8968030015556\\
0.549	83.9436385288947\\
0.55	83.9942925491693\\
0.551	84.0498951018802\\
0.552	84.1080981078425\\
0.553	84.1711916938473\\
0.554	84.2367140607622\\
0.555	84.306299771068\\
0.556	84.3786697569973\\
0.557	84.4541526363073\\
0.558	84.5327098589488\\
0.559	84.61371954379\\
0.56	84.6977739598078\\
0.561	84.7840404452077\\
0.562	84.872941117977\\
0.563	84.9641916986776\\
0.564	85.0574634393384\\
0.565	85.1532684160788\\
0.566	85.2506776892408\\
0.567	85.3505032476075\\
0.568	85.4518854591075\\
0.569	85.5552935427978\\
0.57	85.6603889378264\\
0.571	85.7671057726691\\
0.572	85.8755709545802\\
0.573	85.9854129970282\\
0.574	86.0969077558764\\
0.575	86.2096984583811\\
0.576	86.3239417280653\\
0.577	86.4394744123196\\
0.578	86.5562567531249\\
0.579	86.6742951107073\\
0.58	86.7934584595761\\
0.581	86.9137672340516\\
0.582	87.0351619158408\\
0.583	87.157546284346\\
0.584	87.2809997682904\\
0.585	87.4053148029441\\
0.586	87.5306400803687\\
0.587	87.6567644314941\\
0.588	87.7837903727415\\
0.589	87.9115965214702\\
0.59	88.0401863001234\\
0.591	88.1695318846647\\
0.592	88.2995788289149\\
0.593	88.4303173692273\\
0.594	88.5617274784941\\
0.595	88.6937261002029\\
0.596	88.8264001574336\\
0.597	88.9595518116233\\
0.598	89.0933784051713\\
0.599	89.2275998116438\\
0.6	89.3624634735214\\
0.601	89.4976807214291\\
0.602	89.6334769500243\\
0.603	89.7696114053315\\
0.604	89.9062548469157\\
0.605	90.0432204216321\\
0.606	90.1806405748328\\
0.607	90.3183515792787\\
0.608	90.4564822546104\\
0.609	90.5948624229589\\
0.61	90.7336347735367\\
0.611	90.8726195906541\\
0.612	91.0119631681448\\
0.613	91.1514948677744\\
0.614	91.2913439407912\\
0.615	91.4313643093386\\
0.616	91.571663198465\\
0.617	91.712110227635\\
0.618	91.8528129620632\\
0.619	91.993623829029\\
0.62	92.1346882772597\\
0.621	92.2758059629753\\
0.622	92.4171870231764\\
0.623	92.5585651201431\\
0.624	92.7002120582957\\
0.625	92.8418141337178\\
0.626	92.9836735203782\\
0.627	93.1254679450944\\
0.628	93.267489279385\\
0.629	93.4094436389018\\
0.63	93.5515833244634\\
0.631	93.6936620161706\\
0.632	93.8358834911549\\
0.633	93.9780489945239\\
0.634	94.120320140573\\
0.635	94.2625357000201\\
0.636	94.4048262296369\\
0.637	94.5470574268081\\
0.638	94.6893380692326\\
0.639	94.8315525542501\\
0.64	94.9737956444799\\
0.641	95.1159622436809\\
0.642	95.2581421079199\\
0.643	95.4002308285608\\
0.644	95.5423229393401\\
0.645	95.6843061587894\\
0.646	95.8262855430897\\
0.647	95.9681393016345\\
0.648	96.1099795459371\\
0.649	96.2516836684219\\
0.65	96.3933574495897\\
0.651	96.534894166955\\
0.652	96.6763749663881\\
0.653	96.8177268669564\\
0.654	96.9589907697354\\
0.655	97.1001392492911\\
0.656	97.2411658090482\\
0.657	97.3820907127547\\
0.658	97.5228625951237\\
0.659	97.6635429392598\\
0.66	97.8040447775105\\
0.661	97.9444599135847\\
0.662	98.0846770873045\\
0.663	98.2248076425761\\
0.664	98.364725507912\\
0.665	98.5045537659697\\
0.666	98.6441574641407\\
0.667	98.7836672493576\\
0.668	98.9229418840628\\
0.669	99.0621182403059\\
0.67	99.2010491204842\\
0.671	99.3398780382268\\
0.672	99.4784508225199\\
0.673	99.6169190700872\\
0.674	99.7551198524155\\
0.675	99.8932148094434\\
0.676	100.031030262533\\
0.677	100.168739668519\\
0.678	100.306157268159\\
0.679	100.443468939211\\
0.68	100.58047714972\\
0.681	100.717378818682\\
0.682	100.853967088215\\
0.683	100.990446475484\\
0.684	101.126605005686\\
0.685	101.262650073686\\
0.686	101.398369483203\\
0.687	101.533968708807\\
0.688	101.669239766598\\
0.689	101.804382281335\\
0.69	101.939195806613\\
0.691	102.073871374878\\
0.692	102.208218269243\\
0.693	102.342417186799\\
0.694	102.476288494135\\
0.695	102.610001506459\\
0.696	102.743388428955\\
0.697	102.876606700213\\
0.698	103.009500582533\\
0.699	103.142215669708\\
0.7	103.274608013874\\
0.701	103.406811785934\\
0.702	103.538694337248\\
0.703	103.670378830523\\
0.704	103.801743708036\\
0.705	103.932900975225\\
0.706	104.063740768981\\
0.707	104.194362805254\\
0.708	104.324670565778\\
0.709	104.454749364594\\
0.71	104.584518461754\\
0.711	104.714046190042\\
0.712	104.843270082267\\
0.713	104.972239308997\\
0.714	105.100911304331\\
0.715	105.229315194767\\
0.716	105.357428287554\\
0.717	105.48526069079\\
0.718	105.612807528245\\
0.719	105.740062924913\\
0.72	105.86703591357\\
0.721	105.993709235586\\
0.722	106.120100755622\\
0.723	106.246187125942\\
0.724	106.371989793334\\
0.725	106.497484252523\\
0.726	106.622691159997\\
0.727	106.747588445827\\
0.728	106.872193323165\\
0.729	106.99648775208\\
0.73	107.120485010148\\
0.731	107.244170481114\\
0.732	107.367555134981\\
0.733	107.490625244859\\
0.734	107.613392741027\\
0.735	107.735840974804\\
0.736	107.857986967963\\
0.737	107.979806913506\\
0.738	108.10132704465\\
0.739	108.222512582462\\
0.74	108.343402302918\\
0.741	108.463947733905\\
0.742	108.584202203574\\
0.743	108.704102296307\\
0.744	108.823716365024\\
0.745	108.942966323138\\
0.746	109.061934585969\\
0.747	109.180529952699\\
0.748	109.298846855742\\
0.749	109.416783384183\\
0.75	109.534443349043\\
0.751	109.651716871271\\
0.752	109.768714406118\\
0.753	109.885320729934\\
0.754	110.001650503882\\
0.755	110.117585353302\\
0.756	110.233242226047\\
0.757	110.348501225473\\
0.758	110.463480239581\\
0.759	110.578058928678\\
0.76	110.692355280917\\
0.761	110.806249142871\\
0.762	110.91985815087\\
0.763	111.033062640849\\
0.764	111.145979714515\\
0.765	111.258490283307\\
0.766	111.370710902667\\
0.767	111.482523016937\\
0.768	111.594042713923\\
0.769	111.705151876335\\
0.77	111.81596621855\\
0.771	111.926367988991\\
0.772	112.036472566341\\
0.773	112.146162582759\\
0.774	112.255552999921\\
0.775	112.364526996296\\
0.776	112.473198873716\\
0.777	112.581452694008\\
0.778	112.68940167791\\
0.779	112.79693128716\\
0.78	112.904153066622\\
0.781	113.010954562142\\
0.782	113.117444889943\\
0.783	113.223514515628\\
0.784	113.329269230019\\
0.785	113.43460339521\\
0.786	113.539618441565\\
0.787	113.644213743274\\
0.788	113.748485196888\\
0.789	113.852338441662\\
0.79	113.955862534621\\
0.791	114.058970755003\\
0.792	114.161743910147\\
0.793	114.264104371328\\
0.794	114.366123244366\\
0.795	114.467733439316\\
0.796	114.568994966705\\
0.797	114.66985260183\\
0.798	114.770354048375\\
0.799	114.870457025081\\
0.8	114.97019602302\\
0.801	115.069542422011\\
0.802	115.168516993724\\
0.803	115.267105067658\\
0.804	115.365313627309\\
0.805	115.463141804135\\
0.806	115.560583138252\\
0.807	115.657650033517\\
0.808	115.754323265193\\
0.809	115.85062769846\\
0.81	115.946532242852\\
0.811	116.042073252234\\
0.812	116.13720877163\\
0.813	116.231985621433\\
0.814	116.326351986594\\
0.815	116.420364165478\\
0.816	116.513961427105\\
0.817	116.607208637011\\
0.818	116.70003700817\\
0.819	116.792519146545\\
0.82	116.884578994405\\
0.821	116.976296133583\\
0.822	117.06758797724\\
0.823	117.158540345201\\
0.824	117.249064855752\\
0.825	117.339252821936\\
0.826	117.429010821146\\
0.827	117.518434889903\\
0.828	117.607427344743\\
0.829	117.696088157356\\
0.83	117.784316169259\\
0.831	117.872214513566\\
0.832	117.959679303103\\
0.833	118.046816127868\\
0.834	118.133519017384\\
0.835	118.219895447106\\
0.836	118.305837845101\\
0.837	118.391455190381\\
0.838	118.476638581667\\
0.839	118.561498340786\\
0.84	118.645924285628\\
0.841	118.730028134561\\
0.842	118.813698278208\\
0.843	118.897048048552\\
0.844	118.979964140314\\
0.845	119.062561787051\\
0.846	119.14472570587\\
0.847	119.226573268956\\
0.848	119.30798705073\\
0.849	119.389086615856\\
0.85	119.46975247697\\
0.851	119.550106141221\\
0.852	119.630026492866\\
0.853	119.709636340411\\
0.854	119.788813789399\\
0.855	119.867681880867\\
0.856	119.946119214552\\
0.857	120.024247591569\\
0.858	120.101947746973\\
0.859	120.179338450806\\
0.86	120.256304470682\\
0.861	120.332959571447\\
0.862	120.409194552364\\
0.863	120.485116183371\\
0.864	120.560623222436\\
0.865	120.63581361332\\
0.866	120.710595760516\\
0.867	120.785057263199\\
0.868	120.859117485358\\
0.869	120.93285258847\\
0.87	121.006193748842\\
0.871	121.079205078722\\
0.872	121.15182993342\\
0.873	121.224120242514\\
0.874	121.296031452487\\
};
\addlegendentry{q=100}

\addplot [color=rom200]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068026\\
0.005	131.503777077483\\
0.00600000000000012	131.503777086924\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105762\\
0.00900000000000001	131.50377711516\\
0.0100000000000001	131.503777124539\\
0.011	131.503777133905\\
0.0120000000000001	131.503777143255\\
0.013	131.50377715259\\
0.0140000000000001	131.503777161909\\
0.015	131.503777171215\\
0.0160000000000001	131.503777180505\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199041\\
0.019	131.503777208289\\
0.0200000000000001	131.503777217521\\
0.021	131.503777226741\\
0.0220000000000001	131.503777235944\\
0.023	131.503777245136\\
0.0240000000000001	131.503777254312\\
0.025	131.503777263476\\
0.0260000000000001	131.503777272625\\
0.027	131.503777281763\\
0.0280000000000001	131.503777290886\\
0.029	131.503777299997\\
0.0300000000000001	131.503777309094\\
0.031	131.50377731818\\
0.0320000000000001	131.503777327252\\
0.033	131.503777336313\\
0.0340000000000001	131.503777345361\\
0.035	131.503777354397\\
0.0360000000000001	131.503777363423\\
0.037	131.503777372435\\
0.0380000000000001	131.503777381437\\
0.039	131.503777390427\\
0.0400000000000001	131.503777399407\\
0.041	131.503777408374\\
0.0420000000000001	131.503777417334\\
0.043	131.503777426279\\
0.0440000000000002	131.503777435218\\
0.045	131.503777444143\\
0.0460000000000002	131.503777453061\\
0.047	131.503777461966\\
0.0480000000000002	131.503777470865\\
0.049	131.50377747975\\
0.0500000000000002	131.503777488631\\
0.051	131.503777497497\\
0.0520000000000002	131.503777506359\\
0.053	131.503777515208\\
0.0540000000000002	131.503777524052\\
0.055	131.503777532883\\
0.0560000000000002	131.50377754171\\
0.0570000000000001	131.503777550524\\
0.0580000000000002	131.503777559335\\
0.0590000000000001	131.503777568133\\
0.0600000000000002	131.503777576927\\
0.0610000000000001	131.503777585709\\
0.0620000000000002	131.503777594488\\
0.0630000000000001	131.503777603254\\
0.0640000000000002	131.503777612017\\
0.0650000000000001	131.503777620769\\
0.0660000000000002	131.503777629517\\
0.0670000000000001	131.503777638255\\
0.0680000000000002	131.503777646989\\
0.0690000000000001	131.503777655713\\
0.0700000000000002	131.503777664432\\
0.0710000000000001	131.503777673142\\
0.0720000000000002	131.503777681848\\
0.0730000000000001	131.503777690545\\
0.0740000000000002	131.503777699237\\
0.0750000000000001	131.503777707921\\
0.0760000000000002	131.503777716599\\
0.0770000000000001	131.503777725271\\
0.0780000000000002	131.503777733937\\
0.0790000000000001	131.503777742596\\
0.0800000000000002	131.503777751249\\
0.0810000000000001	131.503777759896\\
0.0820000000000002	131.503777768537\\
0.0830000000000001	131.503777777171\\
0.0840000000000002	131.5037777858\\
0.0850000000000001	131.503777794423\\
0.0860000000000002	131.50377780304\\
0.0870000000000001	131.503777811651\\
0.0880000000000002	131.503777820256\\
0.0890000000000001	131.503777828855\\
0.0900000000000002	131.503777837449\\
0.0910000000000001	131.503777846037\\
0.0920000000000002	131.503777854619\\
0.0930000000000001	131.503777863196\\
0.0940000000000002	131.503777871766\\
0.0950000000000001	131.503777880332\\
0.0960000000000002	131.503777888892\\
0.0970000000000001	131.503777897445\\
0.0980000000000002	131.503777905994\\
0.0990000000000001	131.503777914537\\
0.1	131.503777923075\\
0.101	131.503777931606\\
0.102	131.503777940134\\
0.103	131.503777948654\\
0.104	131.50377795717\\
0.105	131.503777965679\\
0.106	131.503777974185\\
0.107	131.503777982683\\
0.108	131.503777991178\\
0.109	131.503777999665\\
0.11	131.503778008149\\
0.111	131.503778016625\\
0.112	131.503778025098\\
0.113	131.503778033563\\
0.114	131.503778042026\\
0.115	131.50377805048\\
0.116	131.503778058931\\
0.117	131.503778067374\\
0.118	131.503778075814\\
0.119	131.503778084245\\
0.12	131.503778092674\\
0.121	131.503778101094\\
0.122	131.503778109511\\
0.123	131.50377811792\\
0.124	131.503778126325\\
0.125	131.50377813472\\
0.126	131.503778143112\\
0.127	131.503778151494\\
0.128	131.503778159872\\
0.129	131.504190662361\\
0.13	131.506152600819\\
0.131	131.509955378189\\
0.132	131.515605592027\\
0.133	131.523560518959\\
0.134	131.533894517037\\
0.135	131.546913333094\\
0.136	131.562805846793\\
0.137	131.581672270745\\
0.138	131.603680621381\\
0.139	131.628775848153\\
0.14	131.656933134659\\
0.141	131.68800022012\\
0.142	131.721728738031\\
0.143	131.757854733317\\
0.144	131.796012778009\\
0.145	131.835839877946\\
0.146	131.876952930832\\
0.147	131.918965874555\\
0.148	131.961532521385\\
0.149	132.004316051102\\
0.15	132.047035084159\\
0.151	132.089434044069\\
0.152	132.131304360212\\
0.153	132.172471259147\\
0.154	132.212791470365\\
0.155	132.252154226207\\
0.156	132.290467033222\\
0.157	132.327660718444\\
0.158	132.363677704659\\
0.159	132.398470003725\\
0.16	132.431998025532\\
0.161	132.464220415678\\
0.162	132.495097978498\\
0.163	132.524584985591\\
0.164	132.55262761904\\
0.165	132.579163573775\\
0.166	132.6041139896\\
0.167	132.627386024089\\
0.168	132.648868030768\\
0.169	132.668425630842\\
0.17	132.685907642644\\
0.171	132.701135835627\\
0.172	132.713918218454\\
0.173	132.724043359382\\
0.174	132.73129298715\\
0.175	132.735450403969\\
0.176	132.736310013833\\
0.177	132.736310021087\\
0.178	132.736310028364\\
0.179	132.736310035622\\
0.18	132.736310042915\\
0.181	132.736310050183\\
0.182	132.736310057499\\
0.183	132.736310064782\\
0.184	132.736310072127\\
0.185	132.736310079431\\
0.186	132.736310086806\\
0.187	132.736310094133\\
0.188	132.736310101538\\
0.189	132.73631010889\\
0.19	132.736310116324\\
0.191	132.7363101237\\
0.192	132.736310131159\\
0.193	132.736310138556\\
0.194	132.736310146038\\
0.195	132.736310153455\\
0.196	132.736310160956\\
0.197	132.736310168389\\
0.198	132.736310175905\\
0.199	132.736310183354\\
0.2	132.736310190883\\
0.201	132.736310198344\\
0.202	132.736310205882\\
0.203	132.736310213355\\
0.204	132.736310220899\\
0.205	132.736310228382\\
0.206	132.736310235931\\
0.207	132.736310243423\\
0.208	132.736310250975\\
0.209	132.736310258474\\
0.21	132.736310266029\\
0.211	132.736310273534\\
0.212	132.736310281089\\
0.213	132.7363102886\\
0.214	132.736310296155\\
0.215	132.736310303671\\
0.216	132.736310311225\\
0.217	132.736310318744\\
0.218	132.736310326297\\
0.219	132.736310333818\\
0.22	132.736310341369\\
0.221	132.736310348891\\
0.222	132.736310356441\\
0.223	132.736310363963\\
0.224	132.736310371511\\
0.225	132.736310379032\\
0.226	132.736310386577\\
0.227	132.736310394096\\
0.228	132.73631040164\\
0.229	132.736310409156\\
0.23	132.736310416697\\
0.231	132.736310424209\\
0.232	132.736310431748\\
0.233	132.736310439256\\
0.234	132.736310446792\\
0.235	132.736310454294\\
0.236	132.736310461829\\
0.237	132.736310469324\\
0.238	132.736310476856\\
0.239	132.736310484345\\
0.24	132.736310491875\\
0.241	132.736310499355\\
0.242	132.736310506882\\
0.243	132.736310514355\\
0.244	132.736310521879\\
0.245	132.736310529344\\
0.246	132.736310536865\\
0.247	132.736310544321\\
0.248	132.736310551838\\
0.249	132.736310559235\\
0.25	132.736310566486\\
0.251	132.736310573351\\
0.252	132.7363105799\\
0.253	132.736310585923\\
0.254	132.736310591543\\
0.255	132.736310596573\\
0.256	132.736310601157\\
0.257	132.736310605118\\
0.258	132.736310608616\\
0.259	132.736310611471\\
0.26	132.736310613854\\
0.261	132.736310615582\\
0.262	132.736310616831\\
0.263	132.736310617416\\
0.264	132.736310617519\\
0.265	132.736310616953\\
0.266	132.736310615901\\
0.267	132.736310614177\\
0.268	132.736310611966\\
0.269	132.736310609084\\
0.27	132.736310605715\\
0.271	132.73631060168\\
0.272	132.73631059716\\
0.273	132.736310591981\\
0.274	132.736310586322\\
0.275	132.736310580013\\
0.276	132.736310573229\\
0.277	132.736310565809\\
0.278	132.727210957755\\
0.279	132.685626990924\\
0.28	132.613670975968\\
0.281	132.518647260168\\
0.282	132.395579291087\\
0.283	132.251509745263\\
0.284	132.085160569645\\
0.285	131.898087278465\\
0.286	131.693388516776\\
0.287	131.46971860162\\
0.288	131.230642603611\\
0.289	130.975899032429\\
0.29	130.706784746455\\
0.291	130.424961247674\\
0.292	130.130427183117\\
0.293	129.824896310742\\
0.294	129.508862457774\\
0.295	129.183091887862\\
0.296	128.84870687375\\
0.297	128.506003329118\\
0.298	128.156083224361\\
0.299	127.799325281288\\
0.3	127.436504339074\\
0.301	127.068182962472\\
0.302	126.694869990102\\
0.303	126.317185525303\\
0.304	125.935537109537\\
0.305	125.550455866873\\
0.306	125.162376710532\\
0.307	124.771670254638\\
0.308	124.37882346173\\
0.309	123.984089826174\\
0.31	123.587929643376\\
0.311	123.19058672544\\
0.312	122.792408372721\\
0.313	122.39368408875\\
0.314	121.994654204666\\
0.315	121.595607466636\\
0.316	121.196758648434\\
0.317	120.798323030251\\
0.318	120.400542208905\\
0.319	120.003553698337\\
0.32	119.607596732782\\
0.321	119.212791376499\\
0.322	118.819316621406\\
0.323	118.427321890959\\
0.324	118.036913175672\\
0.325	117.648257220687\\
0.326	117.261425360891\\
0.327	116.876560161359\\
0.328	116.493738245048\\
0.329	116.11305747497\\
0.33	115.734606041065\\
0.331	115.358449645575\\
0.332	114.984670759485\\
0.333	114.613324284567\\
0.334	114.24447381469\\
0.335	113.878171940703\\
0.336	113.514464882737\\
0.337	113.153399552914\\
0.338	112.795011942017\\
0.339	112.439339972183\\
0.34	112.086412164591\\
0.341	111.736259560585\\
0.342	111.388901438261\\
0.343	111.044365840667\\
0.344	110.702661701611\\
0.345	110.363815212086\\
0.346	110.027826959814\\
0.347	109.694719789178\\
0.348	109.364488965833\\
0.349	109.037152917839\\
0.35	108.712702741334\\
0.351	108.39115370027\\
0.352	108.072491571448\\
0.353	107.75673106732\\
0.354	107.443851169549\\
0.355	107.133867672142\\
0.356	106.826753048403\\
0.357	106.522523531897\\
0.358	106.221147395314\\
0.359	105.922639187021\\
0.36	105.62696576005\\
0.361	105.334138252241\\
0.362	105.044123652156\\
0.363	104.756929478914\\
0.364	104.472522907215\\
0.365	104.190908598143\\
0.366	103.912053637402\\
0.367	103.635960128292\\
0.368	103.362595752565\\
0.369	103.091959110582\\
0.37	102.824020230735\\
0.371	102.558772608062\\
0.372	102.296190339552\\
0.373	102.03626087196\\
0.374	101.778962866209\\
0.375	101.524278243761\\
0.376	101.272189263493\\
0.377	101.022673952435\\
0.378	100.77571659445\\
0.379	100.531292920154\\
0.38	100.289388247661\\
0.381	100.049976577022\\
0.382	99.8130444958774\\
0.383	99.5785636109752\\
0.384	99.3465230012358\\
0.385	99.1168905860695\\
0.386	98.8896593283772\\
0.387	98.6647924194337\\
0.388	98.4422874639932\\
0.389	98.2221027580944\\
0.39	98.0042403054117\\
0.391	97.7886543101054\\
0.392	97.5753500841416\\
0.393	97.3642791653316\\
0.394	97.1554487147314\\
0.395	96.9488091140657\\
0.396	96.7443680807056\\
0.397	96.542075955598\\
0.398	96.3419402763131\\
0.399	96.1439117868957\\
0.4	95.9479978193375\\
0.401	95.7541492654703\\
0.402	95.5623738455622\\
0.403	95.3726218426587\\
0.404	95.1849022938394\\
0.405	94.9991639636612\\
0.406	94.8154180892102\\
0.407	94.6336112330594\\
0.408	94.4537573263155\\
0.409	94.2758005509457\\
0.41	94.0997574475174\\
0.411	93.9255702314463\\
0.412	93.7532574051493\\
0.413	93.5827601166989\\
0.414	93.4140977993266\\
0.415	93.2472116936166\\
0.416	93.082120990388\\
0.417	92.9187682120563\\
0.418	92.7571711926325\\
0.419	92.597274797278\\
0.42	92.4390945585758\\
0.421	92.28257854985\\
0.422	92.1277392598653\\
0.423	91.9745286307513\\
0.424	91.8229555655923\\
0.425	91.6729763342228\\
0.426	91.5245959150044\\
0.427	91.3777751528609\\
0.428	91.2325149812562\\
0.429	91.08878083821\\
0.43	90.9465697249641\\
0.431	90.8058514574243\\
0.432	90.6666194388592\\
0.433	90.5288474444104\\
0.434	90.392525786203\\
0.435	90.2576316432299\\
0.436	90.1241528354209\\
0.437	89.9920693423356\\
0.438	89.8613670921055\\
0.439	89.732028299734\\
0.44	89.6040375279519\\
0.441	89.4773787605855\\
0.442	89.3520356050432\\
0.443	89.2279934694606\\
0.444	89.1052352936937\\
0.445	88.9837476791856\\
0.446	88.8635130828093\\
0.447	88.7445191571\\
0.448	88.626747983073\\
0.449	88.510188188209\\
0.45	88.3948215244673\\
0.451	88.2806375738803\\
0.452	88.1676177500548\\
0.453	88.0557526248876\\
0.454	87.9450232073514\\
0.455	87.8354211486355\\
0.456	87.7269269374142\\
0.457	87.619533431692\\
0.458	87.5132204607006\\
0.459	87.4079822195648\\
0.46	87.3037977584757\\
0.461	87.2006626955101\\
0.462	87.0985552492258\\
0.463	86.9974724592624\\
0.464	86.8973917607982\\
0.465	86.7983115054866\\
0.466	86.7002085001996\\
0.467	86.6030822012355\\
0.468	86.5069090237229\\
0.469	86.4116892622312\\
0.47	86.3173992104121\\
0.471	86.2240397296193\\
0.472	86.1315872426044\\
0.473	86.0400429522471\\
0.474	85.9493835999365\\
0.475	85.8596105855575\\
0.476	85.7707010804438\\
0.477	85.6826566299146\\
0.478	85.595454879289\\
0.479	85.5090975558206\\
0.48	85.4235627927358\\
0.481	85.3388526169024\\
0.482	85.2549456949828\\
0.483	85.1718445678174\\
0.484	85.089528607686\\
0.485	85.0080012560602\\
0.486	84.927243052108\\
0.487	84.8472590978968\\
0.488	84.7680321636994\\
0.489	84.6895705959059\\
0.49	84.611861703139\\
0.491	84.5349204163012\\
0.492	84.4587434100152\\
0.493	84.3833590718006\\
0.494	84.3087830714\\
0.495	84.2350704470909\\
0.496	84.162273172873\\
0.497	84.0904944744899\\
0.498	84.0198467033741\\
0.499	83.9505039650261\\
0.5	83.8845081237299\\
0.501	83.8253151723028\\
0.502	83.7753860765957\\
0.503	83.7371757035288\\
0.504	83.7124082917357\\
0.505	83.7021733416196\\
0.506	83.7021733323826\\
0.507	83.7021733238611\\
0.508	83.7021733159857\\
0.509	83.7021733089992\\
0.51	83.7021733026174\\
0.511	83.7021732971724\\
0.512	83.7021732922468\\
0.513	83.7021732883011\\
0.514	83.7021732847697\\
0.515	83.702173282249\\
0.516	83.7021732800452\\
0.517	83.7021732788671\\
0.518	83.7021732779214\\
0.519	83.7021732780019\\
0.52	83.7021732782464\\
0.521	83.702173279503\\
0.522	83.7021732808724\\
0.523	83.7021732832269\\
0.524	83.7021732856568\\
0.525	83.7021732890367\\
0.526	83.7021732924646\\
0.527	83.7021732968018\\
0.528	83.7021733011689\\
0.529	83.7021733063986\\
0.53	83.7021733116487\\
0.531	83.702173317711\\
0.532	83.7021733237905\\
0.533	83.7021733306295\\
0.534	83.7021733374872\\
0.535	83.7021733450506\\
0.536	83.7021733526379\\
0.537	83.7021733608782\\
0.538	83.7021733691478\\
0.539	83.7021733780211\\
0.54	83.702173386928\\
0.541	83.7072917554733\\
0.542	83.716448014073\\
0.543	83.7324469871923\\
0.544	83.7554166243859\\
0.545	83.7822760236655\\
0.546	83.8156231271426\\
0.547	83.8530495183093\\
0.548	83.8955515149131\\
0.549	83.9424408895639\\
0.55	83.9932638244645\\
0.551	84.0486213780267\\
0.552	84.1071569742995\\
0.553	84.1699809540687\\
0.554	84.2357397807544\\
0.555	84.3052143810938\\
0.556	84.3776458058583\\
0.557	84.4531665359958\\
0.558	84.5316710286313\\
0.559	84.6127947357432\\
0.56	84.6967552398239\\
0.561	84.7831295838725\\
0.562	84.8719947227046\\
0.563	84.9632464640025\\
0.564	85.0566071404608\\
0.565	85.1523063065577\\
0.566	85.249859268337\\
0.567	85.349585596661\\
0.568	85.4510511289869\\
0.569	85.5544469317328\\
0.57	85.6595366590808\\
0.571	85.7663101535336\\
0.572	85.8747270529082\\
0.573	85.9846411449243\\
0.574	86.0960910118827\\
0.575	86.2089372188911\\
0.576	86.3231572778728\\
0.577	86.4387219623723\\
0.578	86.555500619946\\
0.579	86.6735578481966\\
0.58	86.7927203493507\\
0.581	86.9130545028191\\
0.582	87.0344340026806\\
0.583	87.1568601024501\\
0.584	87.2802844722938\\
0.585	87.4046478256818\\
0.586	87.5299456543046\\
0.587	87.6561086787222\\
0.588	87.7831213103387\\
0.589	87.9109507062852\\
0.59	88.0395397765161\\
0.591	88.1689012147515\\
0.592	88.2989476137801\\
0.593	88.4297090388913\\
0.594	88.5611050611602\\
0.595	88.6931442024261\\
0.596	88.8257850601943\\
0.597	88.9589945079118\\
0.598	89.0927748038103\\
0.599	89.2270611484261\\
0.6	89.3618772666964\\
0.601	89.4971556143067\\
0.602	89.6329110366008\\
0.603	89.7690988184044\\
0.604	89.9057081556168\\
0.605	90.0427221255701\\
0.606	90.180110813019\\
0.607	90.317868888439\\
0.608	90.4559686832126\\
0.609	90.59439455397\\
0.61	90.7331384968677\\
0.611	90.8721645395952\\
0.612	91.0114855149604\\
0.613	91.1510513013659\\
0.614	91.2908847292329\\
0.615	91.4309328715815\\
0.616	91.5712200601938\\
0.617	91.7116935286017\\
0.618	91.8523820814297\\
0.619	91.9932250896331\\
0.62	92.1342662268496\\
0.621	92.2754270099634\\
0.622	92.4167726394035\\
0.623	92.5582050227714\\
0.624	92.6998070596775\\
0.625	92.8414694939321\\
0.626	92.9832813930673\\
0.627	93.1251346412457\\
0.628	93.2671132705979\\
0.629	93.409118733187\\
0.63	93.5512249767723\\
0.631	93.693344575785\\
0.632	93.8355425130142\\
0.633	93.9777396230654\\
0.634	94.1199952470565\\
0.635	94.262235573222\\
0.636	94.4045159687216\\
0.637	94.5467677196347\\
0.638	94.6890410552811\\
0.639	94.8312744416556\\
0.64	94.9735104100193\\
0.641	95.1156969865841\\
0.642	95.2578671571207\\
0.643	95.3999794626292\\
0.644	95.5420572435601\\
0.645	95.6840688556431\\
0.646	95.8260291367862\\
0.647	95.9679149179917\\
0.648	96.1097336736641\\
0.649	96.2514699167776\\
0.65	96.3931240590327\\
0.651	96.534688372311\\
0.652	96.6761558099514\\
0.653	96.8175268718065\\
0.654	96.9587866262491\\
0.655	97.0999439872053\\
0.656	97.2409761968857\\
0.657	97.3819002346438\\
0.658	97.5226860225776\\
0.659	97.6633579982565\\
0.66	97.8038793046895\\
0.661	97.9442814028212\\
0.662	98.0845208823014\\
0.663	98.2246361733761\\
0.664	98.3645771712058\\
0.665	98.5043895203443\\
0.666	98.644016081128\\
0.667	98.7835100546074\\
0.668	98.9228069214993\\
0.669	99.0619677126752\\
0.67	99.2009203160451\\
0.671	99.3397336771309\\
0.672	99.4783281308532\\
0.673	99.6167802972709\\
0.674	99.7550034039639\\
0.675	99.8930810235229\\
0.676	100.030920265728\\
0.677	100.168610359771\\
0.678	100.306053853058\\
0.679	100.443343824071\\
0.68	100.580380230101\\
0.681	100.717257905113\\
0.682	100.85387632464\\
0.683	100.990330009274\\
0.684	101.126519880649\\
0.685	101.26253840035\\
0.686	101.398289423393\\
0.687	101.533862134588\\
0.688	101.669164235015\\
0.689	101.804280992121\\
0.69	101.939124337877\\
0.691	102.073775409931\\
0.692	102.208150475986\\
0.693	102.342326429283\\
0.694	102.47622407914\\
0.695	102.609915671453\\
0.696	102.743327200414\\
0.697	102.876525342588\\
0.698	103.009442435827\\
0.699	103.142138248857\\
0.7	103.274552851985\\
0.701	103.406737792974\\
0.702	103.538641948055\\
0.703	103.67030793298\\
0.704	103.801693660012\\
0.705	103.932833107865\\
0.706	104.063692390555\\
0.707	104.194298155492\\
0.708	104.324623034574\\
0.709	104.454688252552\\
0.71	104.58447097514\\
0.711	104.713988893164\\
0.712	104.843222043388\\
0.713	104.972185902368\\
0.714	105.10086245481\\
0.715	105.229265465199\\
0.716	105.357378744574\\
0.717	105.485214148038\\
0.718	105.612757722525\\
0.719	105.740018896008\\
0.72	105.866986457477\\
0.721	105.99366700346\\
0.722	106.120052286534\\
0.723	106.246146067483\\
0.724	106.371942834729\\
0.725	106.497443941224\\
0.726	106.62264602774\\
0.727	106.747548701932\\
0.728	106.872150086319\\
0.729	106.996448639834\\
0.73	107.12044350165\\
0.731	107.244132263275\\
0.732	107.367515000183\\
0.733	107.490588308895\\
0.734	107.613353510001\\
0.735	107.735805745645\\
0.736	107.857948137625\\
0.737	107.979773766984\\
0.738	108.10128815745\\
0.739	108.222481772523\\
0.74	108.343363009915\\
0.741	108.463919344897\\
0.742	108.584162301976\\
0.743	108.70407622814\\
0.744	108.823675804698\\
0.745	108.942942311282\\
0.746	109.061893446022\\
0.747	109.180507617394\\
0.748	109.298805299839\\
0.749	109.416762295941\\
0.75	109.534401573918\\
0.751	109.65169661576\\
0.752	109.768672598839\\
0.753	109.885300957031\\
0.754	110.001608818697\\
0.755	110.117565802137\\
0.756	110.233200782944\\
0.757	110.348481726474\\
0.758	110.463439138133\\
0.759	110.578039390528\\
0.76	110.69231461874\\
0.761	110.806229534048\\
0.762	110.919818037135\\
0.763	111.033042972456\\
0.764	111.145940273751\\
0.765	111.258470595254\\
0.766	111.370672268964\\
0.767	111.482503366329\\
0.768	111.594005018277\\
0.769	111.705132326421\\
0.77	111.815929572317\\
0.771	111.926348598332\\
0.772	112.036437043164\\
0.773	112.146143395473\\
0.774	112.255518618502\\
0.775	112.364508034261\\
0.776	112.473165584751\\
0.777	112.581433950968\\
0.778	112.689369359393\\
0.779	112.796912723985\\
0.78	112.904121531302\\
0.781	113.01093610277\\
0.782	113.117413906576\\
0.783	113.223496044461\\
0.784	113.329238556664\\
0.785	113.434584758147\\
0.786	113.539587865801\\
0.787	113.644194755124\\
0.788	113.748454575564\\
0.789	113.8523189019\\
0.79	113.955831825294\\
0.791	114.058950471782\\
0.792	114.16171318774\\
0.793	114.264083190999\\
0.794	114.366092699425\\
0.795	114.467711276216\\
0.796	114.568964885171\\
0.797	114.669829461681\\
0.798	114.770324776275\\
0.799	114.870433015504\\
0.8	114.970167922053\\
0.801	115.06951774556\\
0.802	115.168490394978\\
0.803	115.267079996224\\
0.804	115.365288790001\\
0.805	115.463116637627\\
0.806	115.560560218814\\
0.807	115.657625049564\\
0.808	115.754302299733\\
0.809	115.850603102358\\
0.81	115.946513143663\\
0.811	116.042049136877\\
0.812	116.137191336557\\
0.813	116.231961945328\\
0.814	116.326335918906\\
0.815	116.420340753543\\
0.816	116.513946363158\\
0.817	116.607185204476\\
0.818	116.700022550217\\
0.819	116.792495341911\\
0.82	116.884564746226\\
0.821	116.976271593201\\
0.822	117.067573580465\\
0.823	117.158514750202\\
0.824	117.249050024626\\
0.825	117.339225948337\\
0.826	117.428995373134\\
0.827	117.518406644444\\
0.828	117.60741122392\\
0.829	117.696058594492\\
0.83	117.784299459221\\
0.831	117.872183832308\\
0.832	117.959662226525\\
0.833	118.04678465009\\
0.834	118.133501920391\\
0.835	118.219863581112\\
0.836	118.305821166318\\
0.837	118.391423384756\\
0.838	118.4766228078\\
0.839	118.561467034008\\
0.84	118.645909897305\\
0.841	118.729997705717\\
0.842	118.81368569123\\
0.843	118.897018774138\\
0.844	118.979953648262\\
0.845	119.062533808209\\
0.846	119.144717430173\\
0.847	119.226546572697\\
0.848	119.307980904057\\
0.849	119.389061032773\\
0.85	119.469748145235\\
0.851	119.550081360879\\
0.852	119.630023440342\\
0.853	119.709611944282\\
0.854	119.788811290354\\
0.855	119.867657391498\\
0.856	119.946116413251\\
0.857	120.024222536004\\
0.858	120.101943745823\\
0.859	120.179312436119\\
0.86	120.25629844383\\
0.861	120.332932370599\\
0.862	120.409185879511\\
0.863	120.485087830025\\
0.864	120.560611635441\\
0.865	120.635784504507\\
0.866	120.710581494057\\
0.867	120.785028268312\\
0.868	120.859101422617\\
0.869	120.932825162101\\
0.87	121.006177554026\\
0.871	121.079181373342\\
0.872	121.151816164428\\
0.873	121.224103215426\\
0.874	121.296023648873\\
};
\addlegendentry{q=200}

\addplot [color=rom300]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068025\\
0.005	131.503777077482\\
0.00600000000000012	131.503777086924\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105762\\
0.00900000000000001	131.503777115159\\
0.0100000000000001	131.503777124539\\
0.011	131.503777133905\\
0.0120000000000001	131.503777143254\\
0.013	131.50377715259\\
0.0140000000000001	131.503777161909\\
0.015	131.503777171215\\
0.0160000000000001	131.503777180505\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199042\\
0.019	131.50377720829\\
0.0200000000000001	131.503777217521\\
0.021	131.503777226741\\
0.0220000000000001	131.503777235945\\
0.023	131.503777245136\\
0.0240000000000001	131.503777254312\\
0.025	131.503777263476\\
0.0260000000000001	131.503777272626\\
0.027	131.503777281763\\
0.0280000000000001	131.503777290886\\
0.029	131.503777299997\\
0.0300000000000001	131.503777309094\\
0.031	131.503777318179\\
0.0320000000000001	131.503777327253\\
0.033	131.503777336312\\
0.0340000000000001	131.503777345361\\
0.035	131.503777354397\\
0.0360000000000001	131.503777363423\\
0.037	131.503777372434\\
0.0380000000000001	131.503777381437\\
0.039	131.503777390426\\
0.0400000000000001	131.503777399407\\
0.041	131.503777408374\\
0.0420000000000001	131.503777417334\\
0.043	131.503777426279\\
0.0440000000000002	131.503777435218\\
0.045	131.503777444143\\
0.0460000000000002	131.503777453061\\
0.047	131.503777461966\\
0.0480000000000002	131.503777470865\\
0.049	131.50377747975\\
0.0500000000000002	131.50377748863\\
0.051	131.503777497497\\
0.0520000000000002	131.503777506359\\
0.053	131.503777515207\\
0.0540000000000002	131.503777524051\\
0.055	131.503777532883\\
0.0560000000000002	131.50377754171\\
0.0570000000000001	131.503777550524\\
0.0580000000000002	131.503777559334\\
0.0590000000000001	131.503777568132\\
0.0600000000000002	131.503777576926\\
0.0610000000000001	131.503777585708\\
0.0620000000000002	131.503777594487\\
0.0630000000000001	131.503777603254\\
0.0640000000000002	131.503777612017\\
0.0650000000000001	131.503777620769\\
0.0660000000000002	131.503777629517\\
0.0670000000000001	131.503777638255\\
0.0680000000000002	131.503777646988\\
0.0690000000000001	131.503777655712\\
0.0700000000000002	131.503777664431\\
0.0710000000000001	131.503777673142\\
0.0720000000000002	131.503777681847\\
0.0730000000000001	131.503777690544\\
0.0740000000000002	131.503777699236\\
0.0750000000000001	131.50377770792\\
0.0760000000000002	131.503777716599\\
0.0770000000000001	131.503777725271\\
0.0780000000000002	131.503777733936\\
0.0790000000000001	131.503777742595\\
0.0800000000000002	131.503777751248\\
0.0810000000000001	131.503777759895\\
0.0820000000000002	131.503777768536\\
0.0830000000000001	131.503777777171\\
0.0840000000000002	131.503777785799\\
0.0850000000000001	131.503777794422\\
0.0860000000000002	131.503777803039\\
0.0870000000000001	131.50377781165\\
0.0880000000000002	131.503777820255\\
0.0890000000000001	131.503777828855\\
0.0900000000000002	131.503777837448\\
0.0910000000000001	131.503777846036\\
0.0920000000000002	131.503777854618\\
0.0930000000000001	131.503777863195\\
0.0940000000000002	131.503777871765\\
0.0950000000000001	131.503777880331\\
0.0960000000000002	131.50377788889\\
0.0970000000000001	131.503777897445\\
0.0980000000000002	131.503777905993\\
0.0990000000000001	131.503777914537\\
0.1	131.503777923074\\
0.101	131.503777931606\\
0.102	131.503777940133\\
0.103	131.503777948654\\
0.104	131.50377795717\\
0.105	131.50377796568\\
0.106	131.503777974185\\
0.107	131.503777982683\\
0.108	131.503777991178\\
0.109	131.503777999665\\
0.11	131.503778008149\\
0.111	131.503778016625\\
0.112	131.503778025098\\
0.113	131.503778033564\\
0.114	131.503778042025\\
0.115	131.50377805048\\
0.116	131.503778058931\\
0.117	131.503778067374\\
0.118	131.503778075814\\
0.119	131.503778084246\\
0.12	131.503778092674\\
0.121	131.503778101094\\
0.122	131.503778109511\\
0.123	131.503778117919\\
0.124	131.503778126324\\
0.125	131.50377813472\\
0.126	131.503778143112\\
0.127	131.503778151494\\
0.128	131.503778159872\\
0.129	131.504208819856\\
0.13	131.50616752905\\
0.131	131.509964333748\\
0.132	131.51562311304\\
0.133	131.523569774166\\
0.134	131.533908823679\\
0.135	131.546925866227\\
0.136	131.562817269287\\
0.137	131.58168625701\\
0.138	131.603691777131\\
0.139	131.628788914265\\
0.14	131.65694551979\\
0.141	131.68801207033\\
0.142	131.721741614431\\
0.143	131.757866605617\\
0.144	131.796024980626\\
0.145	131.835852403282\\
0.146	131.876964522147\\
0.147	131.918978528331\\
0.148	131.961544145575\\
0.149	132.004328410302\\
0.15	132.047046836078\\
0.151	132.089446230303\\
0.152	132.131316076575\\
0.153	132.172483320249\\
0.154	132.212803248877\\
0.155	132.252166033025\\
0.156	132.290478967753\\
0.157	132.327672342883\\
0.158	132.363689618925\\
0.159	132.398481671066\\
0.16	132.432009748147\\
0.161	132.464232132822\\
0.162	132.495109601243\\
0.163	132.524596550254\\
0.164	132.552639275614\\
0.165	132.579174945171\\
0.166	132.604125590847\\
0.167	132.627397404256\\
0.168	132.648879432603\\
0.169	132.668437142152\\
0.17	132.685918927547\\
0.171	132.701147329735\\
0.172	132.713929586521\\
0.173	132.724054575493\\
0.174	132.731304376945\\
0.175	132.735461090176\\
0.176	132.736320894788\\
0.177	132.736320902043\\
0.178	132.736320909319\\
0.179	132.736320916577\\
0.18	132.736320923871\\
0.181	132.736320931138\\
0.182	132.736320938455\\
0.183	132.736320945738\\
0.184	132.736320953082\\
0.185	132.736320960386\\
0.186	132.736320967761\\
0.187	132.736320975088\\
0.188	132.736320982493\\
0.189	132.736320989845\\
0.19	132.736320997279\\
0.191	132.736321004655\\
0.192	132.736321012114\\
0.193	132.736321019512\\
0.194	132.736321026993\\
0.195	132.73632103441\\
0.196	132.73632104191\\
0.197	132.736321049345\\
0.198	132.73632105686\\
0.199	132.73632106431\\
0.2	132.736321071837\\
0.201	132.7363210793\\
0.202	132.736321086835\\
0.203	132.736321094311\\
0.204	132.736321101852\\
0.205	132.736321109339\\
0.206	132.736321116884\\
0.207	132.73632112438\\
0.208	132.736321131928\\
0.209	132.736321139432\\
0.21	132.736321146981\\
0.211	132.736321154492\\
0.212	132.736321162041\\
0.213	132.736321169558\\
0.214	132.736321177107\\
0.215	132.736321184628\\
0.216	132.736321192176\\
0.217	132.736321199701\\
0.218	132.736321207248\\
0.219	132.736321214776\\
0.22	132.73632122232\\
0.221	132.736321229849\\
0.222	132.736321237391\\
0.223	132.736321244921\\
0.224	132.736321252461\\
0.225	132.73632125999\\
0.226	132.736321267527\\
0.227	132.736321275055\\
0.228	132.736321282589\\
0.229	132.736321290114\\
0.23	132.736321297647\\
0.231	132.736321305168\\
0.232	132.736321312698\\
0.233	132.736321320214\\
0.234	132.736321327742\\
0.235	132.736321335253\\
0.236	132.736321342778\\
0.237	132.736321350283\\
0.238	132.736321357805\\
0.239	132.736321365303\\
0.24	132.736321372823\\
0.241	132.736321380314\\
0.242	132.736321387831\\
0.243	132.736321395314\\
0.244	132.736321402828\\
0.245	132.736321410302\\
0.246	132.736321417813\\
0.247	132.73632142528\\
0.248	132.736321432787\\
0.249	132.736321440194\\
0.25	132.736321447435\\
0.251	132.73632145431\\
0.252	132.736321460849\\
0.253	132.736321466882\\
0.254	132.736321472492\\
0.255	132.736321477532\\
0.256	132.736321482106\\
0.257	132.736321486076\\
0.258	132.736321489565\\
0.259	132.736321492429\\
0.26	132.736321494803\\
0.261	132.73632149654\\
0.262	132.73632149778\\
0.263	132.736321498375\\
0.264	132.736321498469\\
0.265	132.736321497911\\
0.266	132.73632149685\\
0.267	132.736321495135\\
0.268	132.736321492915\\
0.269	132.736321490042\\
0.27	132.736321486664\\
0.271	132.736321482638\\
0.272	132.736321478109\\
0.273	132.736321472939\\
0.274	132.73632146727\\
0.275	132.736321460971\\
0.276	132.736321454178\\
0.277	132.736321446767\\
0.278	132.726821746438\\
0.279	132.685393866108\\
0.28	132.613529502777\\
0.281	132.51831858675\\
0.282	132.395464598473\\
0.283	132.251261218273\\
0.284	132.084971549809\\
0.285	131.897934246222\\
0.286	131.69316431625\\
0.287	131.469588405685\\
0.288	131.230453608493\\
0.289	130.975744089657\\
0.29	130.706640941317\\
0.291	130.424797665345\\
0.292	130.130296892438\\
0.293	129.824752094397\\
0.294	129.508727649416\\
0.295	129.182969253263\\
0.296	128.848573899562\\
0.297	128.505890681164\\
0.298	128.15596098268\\
0.299	127.799216007648\\
0.3	127.436394402175\\
0.301	127.068076876485\\
0.302	126.694769708783\\
0.303	126.3170847947\\
0.304	125.935443009568\\
0.305	125.550362489887\\
0.306	125.16228660612\\
0.307	124.771584296276\\
0.308	124.37873758482\\
0.309	123.984009346653\\
0.31	123.587849552726\\
0.311	123.190509611041\\
0.312	122.79233490444\\
0.313	122.393609714444\\
0.314	121.994586437338\\
0.315	121.595536850921\\
0.316	121.196694625523\\
0.317	120.798257316449\\
0.318	120.400480847956\\
0.319	120.003492480461\\
0.32	119.607538670664\\
0.321	119.212733050277\\
0.322	118.819262866153\\
0.323	118.427265479846\\
0.324	118.03686355946\\
0.325	117.648203131491\\
0.326	117.261378746758\\
0.327	116.876509240448\\
0.328	116.493693727515\\
0.329	116.113009972335\\
0.33	115.73456348398\\
0.331	115.358405169982\\
0.332	114.984630431216\\
0.333	114.613282306391\\
0.334	114.244435899947\\
0.335	113.878132118123\\
0.336	113.514429323924\\
0.337	113.153361745264\\
0.338	112.794978527237\\
0.339	112.439304107266\\
0.34	112.086380696112\\
0.341	111.73622548856\\
0.342	111.388871853114\\
0.343	111.044333303806\\
0.344	110.702634019792\\
0.345	110.363783993591\\
0.346	110.027801099173\\
0.347	109.69468988071\\
0.348	109.364464661979\\
0.349	109.037124472357\\
0.35	108.7126797086\\
0.351	108.391126794997\\
0.352	108.07246972196\\
0.353	107.756705560535\\
0.354	107.443830611458\\
0.355	107.133843332363\\
0.356	106.826733851613\\
0.357	106.522500285995\\
0.358	106.221129391456\\
0.359	105.922617200813\\
0.36	105.626948592447\\
0.361	105.334117763408\\
0.362	105.044107005026\\
0.363	104.756910571646\\
0.364	104.472506671215\\
0.365	104.190891139685\\
0.366	103.912037873535\\
0.367	103.635943891208\\
0.368	103.362580537136\\
0.369	103.09194392483\\
0.37	102.824005557058\\
0.371	102.558758396081\\
0.372	102.296176155872\\
0.373	102.036247566992\\
0.374	101.778949177374\\
0.375	101.524265707885\\
0.376	101.272176170629\\
0.377	101.02266199435\\
0.378	100.775704222376\\
0.379	100.53128140348\\
0.38	100.289376623103\\
0.381	100.049965521332\\
0.382	99.8130334842902\\
0.383	99.5785531944363\\
0.384	99.3465123576836\\
0.385	99.1168810413583\\
0.386	98.8896488258283\\
0.387	98.6647838950772\\
0.388	98.4422770098683\\
0.389	98.2220952333337\\
0.39	98.0042299771536\\
0.391	97.788647603519\\
0.392	97.5753400770417\\
0.393	97.3642730144459\\
0.394	97.1554392461538\\
0.395	96.9488032718022\\
0.396	96.7443593040785\\
0.397	96.5420702592524\\
0.398	96.3419322351537\\
0.399	96.1439061839981\\
0.4	95.9479904438533\\
0.401	95.7541438028536\\
0.402	95.5623669799307\\
0.403	95.3726166322943\\
0.404	95.1848957401974\\
0.405	94.9991591381488\\
0.406	94.815411655817\\
0.407	94.6336069025684\\
0.408	94.4537508681698\\
0.409	94.2757967722762\\
0.41	94.0997508901854\\
0.411	93.9255669956175\\
0.412	93.7532507487352\\
0.413	93.5827573542689\\
0.414	93.4140911067481\\
0.415	93.2472092911055\\
0.416	93.082114367752\\
0.417	92.9187660319812\\
0.418	92.7571647679812\\
0.419	92.597272697546\\
0.42	92.4390884615257\\
0.421	92.2825764015581\\
0.422	92.1277336026353\\
0.423	91.9745263339508\\
0.424	91.8229504267553\\
0.425	91.6729738296321\\
0.426	91.5245913288752\\
0.427	91.3777724265762\\
0.428	91.232510935639\\
0.429	91.0887779178393\\
0.43	90.9465661676027\\
0.431	90.8058484009212\\
0.432	90.6666162900808\\
0.433	90.5288443251657\\
0.434	90.3925229537665\\
0.435	90.2576285354496\\
0.436	90.1241502279256\\
0.437	89.992066309719\\
0.438	89.8613646286341\\
0.439	89.7320253889952\\
0.44	89.6040351429989\\
0.441	89.4773760000461\\
0.442	89.3520332489863\\
0.443	89.2279908717429\\
0.444	89.105232930229\\
0.445	88.9837452459088\\
0.446	88.8635106857047\\
0.447	88.7445168829088\\
0.448	88.6267455346352\\
0.449	88.5101860620856\\
0.45	88.3948190168302\\
0.451	88.2806355775611\\
0.452	88.1676151882547\\
0.453	88.0557507303446\\
0.454	87.9450206114478\\
0.455	87.8354193175972\\
0.456	87.7269243408816\\
0.457	87.6195316192718\\
0.458	87.5132179041385\\
0.459	87.4079803816935\\
0.46	87.3037952802887\\
0.461	87.2006607975202\\
0.462	87.0985528767339\\
0.463	86.9974704820498\\
0.464	86.8973895051847\\
0.465	86.798309446696\\
0.466	86.7002063569296\\
0.467	86.6030800711861\\
0.468	86.5069069776326\\
0.469	86.4116870765328\\
0.47	86.3173972428841\\
0.471	86.2240375015329\\
0.472	86.1315853378402\\
0.473	86.0400406874999\\
0.474	85.9493817482354\\
0.475	85.8596082809535\\
0.476	85.7706992779329\\
0.477	85.6826542754898\\
0.478	85.5954531249374\\
0.479	85.5090951391373\\
0.48	85.4235610842381\\
0.481	85.3388501276828\\
0.482	85.2549440251241\\
0.483	85.1718420013829\\
0.484	85.0895269623082\\
0.485	85.0079986147206\\
0.486	84.9272414101302\\
0.487	84.8472563902062\\
0.488	84.7680304990762\\
0.489	84.6895678343875\\
0.49	84.6118599883725\\
0.491	84.534917614786\\
0.492	84.4587416209624\\
0.493	84.3833562440016\\
0.494	84.308781193714\\
0.495	84.2350676086728\\
0.496	84.1622712116722\\
0.497	84.0904916522406\\
0.498	84.0198447003974\\
0.499	83.9505012204178\\
0.5	83.8845059323451\\
0.501	83.8253130656747\\
0.502	83.775384312518\\
0.503	83.7371723715561\\
0.504	83.7124060838425\\
0.505	83.7021705236358\\
0.506	83.702170514399\\
0.507	83.7021705058775\\
0.508	83.7021704980024\\
0.509	83.7021704910158\\
0.51	83.7021704846344\\
0.511	83.702170479189\\
0.512	83.7021704742642\\
0.513	83.7021704703176\\
0.514	83.7021704667877\\
0.515	83.7021704642654\\
0.516	83.7021704620639\\
0.517	83.7021704608834\\
0.518	83.7021704599406\\
0.519	83.7021704600179\\
0.52	83.7021704602663\\
0.521	83.7021704615186\\
0.522	83.702170462893\\
0.523	83.702170465242\\
0.524	83.7021704676781\\
0.525	83.7021704710512\\
0.526	83.7021704744868\\
0.527	83.7021704788156\\
0.528	83.7021704831917\\
0.529	83.7021704884119\\
0.53	83.7021704936723\\
0.531	83.7021704997238\\
0.532	83.7021705058147\\
0.533	83.7021705126415\\
0.534	83.7021705195122\\
0.535	83.7021705270622\\
0.536	83.7021705346637\\
0.537	83.7021705428893\\
0.538	83.7021705511741\\
0.539	83.702170560032\\
0.54	83.7021705689547\\
0.541	83.7069997868866\\
0.542	83.7162676711739\\
0.543	83.732331055497\\
0.544	83.7551989227559\\
0.545	83.7821542739689\\
0.546	83.8154384012722\\
0.547	83.8529140887267\\
0.548	83.8953935577762\\
0.549	83.9422889696709\\
0.55	83.993133321728\\
0.551	84.0484604136925\\
0.552	84.1070379234477\\
0.553	84.1698261061801\\
0.554	84.2356192333327\\
0.555	84.3050736163687\\
0.556	84.3775182727977\\
0.557	84.4530412260737\\
0.558	84.5315382433128\\
0.559	84.6126783248132\\
0.56	84.6966264248239\\
0.561	84.7830116487736\\
0.562	84.871877157725\\
0.563	84.9631243031845\\
0.564	85.0564980189209\\
0.565	85.1521853804703\\
0.566	85.2497525512085\\
0.567	85.3494698428279\\
0.568	85.4509447898572\\
0.569	85.5543366046288\\
0.57	85.6594306066231\\
0.571	85.7662052282377\\
0.572	85.8746210703279\\
0.573	85.9845410204846\\
0.574	86.0959866220562\\
0.575	86.2088390150122\\
0.576	86.3230577180437\\
0.577	86.4386227702614\\
0.578	86.5554071181136\\
0.579	86.6734583311679\\
0.58	86.7926302356714\\
0.581	86.9129582319894\\
0.582	87.0343436754103\\
0.583	87.1567694032953\\
0.584	87.2801932752637\\
0.585	87.4045614088876\\
0.586	87.5298560961677\\
0.587	87.656023487857\\
0.588	87.7830358482311\\
0.589	87.9108654294134\\
0.59	88.0394581132853\\
0.591	88.1688173779477\\
0.592	88.2988674538609\\
0.593	88.4296287795845\\
0.594	88.5610249602963\\
0.595	88.6930677855011\\
0.596	88.8257057684436\\
0.597	88.9589204252238\\
0.598	89.0926979449323\\
0.599	89.226988056042\\
0.6	89.3618034995426\\
0.601	89.4970835073351\\
0.602	89.6328397844787\\
0.603	89.7690284958228\\
0.604	89.9056386075111\\
0.605	90.0426541281835\\
0.606	90.180042721276\\
0.607	90.3178031169811\\
0.608	90.4559023444717\\
0.609	90.5943305602973\\
0.61	90.7330743425749\\
0.611	90.8721019284796\\
0.612	91.0114237841108\\
0.613	91.1509899574333\\
0.614	91.2908253432835\\
0.615	91.4308729805297\\
0.616	91.5711627042928\\
0.617	91.7116354029895\\
0.618	91.8523264390299\\
0.619	91.9931689259603\\
0.62	92.134212169645\\
0.621	92.2753727984102\\
0.622	92.4167202028093\\
0.623	92.558152662354\\
0.624	92.6997562905833\\
0.625	92.8414189201708\\
0.626	92.9832322930502\\
0.627	93.1250857991927\\
0.628	93.2670658841951\\
0.629	93.40907147656\\
0.63	93.5511794521121\\
0.631	93.6932986830605\\
0.632	93.835498997956\\
0.633	93.9776949596701\\
0.634	94.1199537253774\\
0.635	94.2621922167178\\
0.636	94.4044762160774\\
0.637	94.5467259002397\\
0.638	94.6890027808278\\
0.639	94.8312343611367\\
0.64	94.9734734275181\\
0.641	95.1156586998601\\
0.642	95.2578314289507\\
0.643	95.399942905858\\
0.644	95.5420228033277\\
0.645	95.684033940714\\
0.646	95.8259960146552\\
0.647	95.9678815703144\\
0.648	96.1097018926143\\
0.649	96.2514380408741\\
0.65	96.3930936851314\\
0.651	96.5346578168025\\
0.652	96.6761269593553\\
0.653	96.8174974550509\\
0.654	96.9587594096075\\
0.655	97.0999155696628\\
0.656	97.2409506444844\\
0.657	97.3818727796042\\
0.658	97.5226620486782\\
0.659	97.6633315751246\\
0.66	97.8038567354133\\
0.661	97.9442561331737\\
0.662	98.0844995250986\\
0.663	98.2246121573435\\
0.664	98.3645568811427\\
0.665	98.5043667871281\\
0.666	98.6439967884183\\
0.667	98.7834885595788\\
0.668	98.9227886135461\\
0.669	99.0619473723223\\
0.67	99.2009029954536\\
0.671	99.3397144124345\\
0.672	99.4783117806607\\
0.673	99.6167620582778\\
0.674	99.7549879782934\\
0.675	99.8930637881242\\
0.676	100.03090570157\\
0.677	100.168594119079\\
0.678	100.306040086772\\
0.679	100.443328569547\\
0.68	100.580367208232\\
0.681	100.71724362081\\
0.682	100.853864011906\\
0.683	100.990316662399\\
0.684	101.126508271789\\
0.685	101.262525927127\\
0.686	101.398278555641\\
0.687	101.533850431338\\
0.688	101.669154186526\\
0.689	101.804269927579\\
0.69	101.939115199441\\
0.691	102.073764864304\\
0.692	102.208142300725\\
0.693	102.342316345271\\
0.694	102.47621683363\\
0.695	102.609906089458\\
0.696	102.743320745048\\
0.697	102.876516397654\\
0.698	103.009436548204\\
0.699	103.142130126811\\
0.7	103.274547284856\\
0.701	103.406730663992\\
0.702	103.53863649709\\
0.703	103.67030189041\\
0.704	103.801688214096\\
0.705	103.932828135966\\
0.706	104.063686946782\\
0.707	104.194294136528\\
0.708	104.324617675038\\
0.709	104.454685008391\\
0.71	104.584465816892\\
0.711	104.713986244213\\
0.712	104.843217182264\\
0.713	104.972183720872\\
0.714	105.100857925495\\
0.715	105.229263702807\\
0.716	105.357374511914\\
0.717	105.485212828858\\
0.718	105.612753704955\\
0.719	105.740018081871\\
0.72	105.866982568768\\
0.721	105.993666750145\\
0.722	106.120048474529\\
0.723	106.246146392807\\
0.724	106.371939099536\\
0.725	106.497444817145\\
0.726	106.622642414258\\
0.727	106.747550068995\\
0.728	106.872146659304\\
0.729	106.996450431668\\
0.73	107.12044031813\\
0.731	107.244134426955\\
0.732	107.367512091638\\
0.733	107.490590812865\\
0.734	107.613350878644\\
0.735	107.735808575437\\
0.736	107.857945763544\\
0.737	107.979776914482\\
0.738	108.101286010154\\
0.739	108.222485225156\\
0.74	108.343361059094\\
0.741	108.463923078419\\
0.742	108.584160525299\\
0.743	108.704080203721\\
0.744	108.82367419259\\
0.745	108.942946476197\\
0.746	109.061892003796\\
0.747	109.180511908677\\
0.748	109.298804047116\\
0.749	109.416766646656\\
0.75	109.534400541161\\
0.751	109.651700963291\\
0.752	109.768671821447\\
0.753	109.885305252011\\
0.754	110.00160832994\\
0.755	110.117570016038\\
0.756	110.233200607486\\
0.757	110.348485855937\\
0.758	110.463439287668\\
0.759	110.578043457272\\
0.76	110.692315090468\\
0.761	110.806233580288\\
0.762	110.919818815016\\
0.763	111.033047052726\\
0.764	111.145941331887\\
0.765	111.258474766074\\
0.766	111.370673576336\\
0.767	111.482507675266\\
0.768	111.594006544226\\
0.769	111.705136801941\\
0.77	111.815931292347\\
0.771	111.926353241658\\
0.772	112.036438944591\\
0.773	112.146148175667\\
0.774	112.25552070513\\
0.775	112.364512887829\\
0.776	112.473167879316\\
0.777	112.581438787135\\
0.778	112.689371902437\\
0.779	112.79691743604\\
0.78	112.90412437572\\
0.781	113.010940584456\\
0.782	113.117417108292\\
0.783	113.223500208693\\
0.784	113.32924216332\\
0.785	113.434588554016\\
0.786	113.53959190625\\
0.787	113.644198178921\\
0.788	113.748459052999\\
0.789	113.852321998979\\
0.79	113.95583671589\\
0.791	114.058953328208\\
0.792	114.161718445202\\
0.793	114.264085916403\\
0.794	114.36609826433\\
0.795	114.467713981367\\
0.796	114.568970696931\\
0.797	114.6698322355\\
0.798	114.770330785063\\
0.799	114.870435906369\\
0.8	114.970174098124\\
0.801	115.069520750948\\
0.802	115.168496733304\\
0.803	115.267083063105\\
0.804	115.36529530901\\
0.805	115.46311967393\\
0.806	115.560566953216\\
0.807	115.65762794471\\
0.808	115.754309288747\\
0.809	115.850605752824\\
0.81	115.946520417194\\
0.811	116.042051471457\\
0.812	116.137198902564\\
0.813	116.23196394464\\
0.814	116.326343755086\\
0.815	116.420342459516\\
0.816	116.513954415051\\
0.817	116.607186717821\\
0.818	116.700030736174\\
0.819	116.792496808314\\
0.82	116.884572967921\\
0.821	116.976273181422\\
0.822	117.067581736301\\
0.823	117.158516626825\\
0.824	117.249058022923\\
0.825	117.339228254179\\
0.826	117.429003142389\\
0.827	117.51840947676\\
0.828	117.607418718516\\
0.829	117.696061997511\\
0.83	117.784306660235\\
0.831	117.872187796761\\
0.832	117.959669138368\\
0.833	118.046789120797\\
0.834	118.133508564679\\
0.835	118.219868470574\\
0.836	118.305827574547\\
0.837	118.39142859008\\
0.838	118.476629014259\\
0.839	118.561472454354\\
0.84	118.645915933325\\
0.841	118.730003257679\\
0.842	118.813691581489\\
0.843	118.897024402889\\
0.844	118.97995940946\\
0.845	119.062539492982\\
0.846	119.144723071993\\
0.847	119.22655232602\\
0.848	119.307986431918\\
0.849	119.389066893859\\
0.85	119.469753563987\\
0.851	119.550087384492\\
0.852	119.630028757856\\
0.853	119.709618187105\\
0.854	119.788816519939\\
0.855	119.867663898423\\
0.856	119.946121574156\\
0.857	120.024229328717\\
0.858	120.101948861552\\
0.859	120.179319506002\\
0.86	120.256303538669\\
0.861	120.332939677312\\
0.862	120.409190974264\\
0.863	120.4850953064\\
0.864	120.560616743893\\
0.865	120.635792067611\\
0.866	120.710586621888\\
0.867	120.785035835965\\
0.868	120.859106570492\\
0.869	120.93283267367\\
0.87	121.006182726255\\
0.871	121.079188813437\\
0.872	121.151821384096\\
0.873	121.224110639177\\
0.874	121.296028979657\\
};
\addlegendentry{q=300}

\addplot [color=rom400]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068025\\
0.005	131.503777077482\\
0.00600000000000012	131.503777086923\\
0.00700000000000001	131.503777096353\\
0.00800000000000012	131.503777105762\\
0.00900000000000001	131.503777115159\\
0.0100000000000001	131.503777124539\\
0.011	131.503777133904\\
0.0120000000000001	131.503777143254\\
0.013	131.503777152589\\
0.0140000000000001	131.503777161909\\
0.015	131.503777171214\\
0.0160000000000001	131.503777180504\\
0.017	131.503777189781\\
0.0180000000000001	131.503777199041\\
0.019	131.503777208289\\
0.0200000000000001	131.503777217521\\
0.021	131.50377722674\\
0.0220000000000001	131.503777235944\\
0.023	131.503777245135\\
0.0240000000000001	131.503777254312\\
0.025	131.503777263475\\
0.0260000000000001	131.503777272625\\
0.027	131.503777281762\\
0.0280000000000001	131.503777290885\\
0.029	131.503777299996\\
0.0300000000000001	131.503777309094\\
0.031	131.503777318179\\
0.0320000000000001	131.503777327252\\
0.033	131.503777336312\\
0.0340000000000001	131.503777345361\\
0.035	131.503777354396\\
0.0360000000000001	131.503777363422\\
0.037	131.503777372434\\
0.0380000000000001	131.503777381437\\
0.039	131.503777390426\\
0.0400000000000001	131.503777399407\\
0.041	131.503777408373\\
0.0420000000000001	131.503777417333\\
0.043	131.503777426278\\
0.0440000000000002	131.503777435217\\
0.045	131.503777444142\\
0.0460000000000002	131.503777453061\\
0.047	131.503777461965\\
0.0480000000000002	131.503777470865\\
0.049	131.50377747975\\
0.0500000000000002	131.50377748863\\
0.051	131.503777497497\\
0.0520000000000002	131.503777506359\\
0.053	131.503777515207\\
0.0540000000000002	131.503777524052\\
0.055	131.503777532883\\
0.0560000000000002	131.50377754171\\
0.0570000000000001	131.503777550524\\
0.0580000000000002	131.503777559334\\
0.0590000000000001	131.503777568133\\
0.0600000000000002	131.503777576926\\
0.0610000000000001	131.503777585709\\
0.0620000000000002	131.503777594486\\
0.0630000000000001	131.503777603254\\
0.0640000000000002	131.503777612016\\
0.0650000000000001	131.503777620769\\
0.0660000000000002	131.503777629517\\
0.0670000000000001	131.503777638255\\
0.0680000000000002	131.503777646988\\
0.0690000000000001	131.503777655712\\
0.0700000000000002	131.503777664431\\
0.0710000000000001	131.503777673142\\
0.0720000000000002	131.503777681847\\
0.0730000000000001	131.503777690544\\
0.0740000000000002	131.503777699236\\
0.0750000000000001	131.50377770792\\
0.0760000000000002	131.503777716599\\
0.0770000000000001	131.50377772527\\
0.0780000000000002	131.503777733936\\
0.0790000000000001	131.503777742595\\
0.0800000000000002	131.503777751248\\
0.0810000000000001	131.503777759895\\
0.0820000000000002	131.503777768536\\
0.0830000000000001	131.503777777171\\
0.0840000000000002	131.503777785799\\
0.0850000000000001	131.503777794422\\
0.0860000000000002	131.503777803039\\
0.0870000000000001	131.50377781165\\
0.0880000000000002	131.503777820255\\
0.0890000000000001	131.503777828854\\
0.0900000000000002	131.503777837448\\
0.0910000000000001	131.503777846036\\
0.0920000000000002	131.503777854618\\
0.0930000000000001	131.503777863195\\
0.0940000000000002	131.503777871765\\
0.0950000000000001	131.503777880331\\
0.0960000000000002	131.50377788889\\
0.0970000000000001	131.503777897445\\
0.0980000000000002	131.503777905993\\
0.0990000000000001	131.503777914536\\
0.1	131.503777923074\\
0.101	131.503777931606\\
0.102	131.503777940132\\
0.103	131.503777948653\\
0.104	131.503777957169\\
0.105	131.503777965679\\
0.106	131.503777974184\\
0.107	131.503777982683\\
0.108	131.503777991177\\
0.109	131.503777999665\\
0.11	131.503778008148\\
0.111	131.503778016625\\
0.112	131.503778025098\\
0.113	131.503778033563\\
0.114	131.503778042025\\
0.115	131.503778050479\\
0.116	131.50377805893\\
0.117	131.503778067373\\
0.118	131.503778075813\\
0.119	131.503778084245\\
0.12	131.503778092673\\
0.121	131.503778101093\\
0.122	131.50377810951\\
0.123	131.503778117918\\
0.124	131.503778126323\\
0.125	131.503778134719\\
0.126	131.503778143111\\
0.127	131.503778151493\\
0.128	131.503778159872\\
0.129	131.504197048364\\
0.13	131.506157745512\\
0.131	131.509959260996\\
0.132	131.51561157502\\
0.133	131.523564100896\\
0.134	131.533899738002\\
0.135	131.546918043227\\
0.136	131.562810427492\\
0.137	131.581677563947\\
0.138	131.603685266114\\
0.139	131.62878113429\\
0.14	131.65693820849\\
0.141	131.688005269097\\
0.142	131.721734119052\\
0.143	131.757859890664\\
0.144	131.796017967396\\
0.145	131.835845494115\\
0.146	131.876957946932\\
0.147	131.918971659656\\
0.148	131.961537736232\\
0.149	132.004321791459\\
0.15	132.04704045534\\
0.151	132.089439877281\\
0.152	132.13130974691\\
0.153	132.172477150853\\
0.154	132.212797036909\\
0.155	132.25215998434\\
0.156	132.290472913507\\
0.157	132.327666393866\\
0.158	132.363683731547\\
0.159	132.398475825259\\
0.16	132.432004011645\\
0.161	132.464226405733\\
0.162	132.495103989837\\
0.163	132.524590949439\\
0.164	132.552633783885\\
0.165	132.579169454349\\
0.166	132.60412023973\\
0.167	132.627392004742\\
0.168	132.648874231065\\
0.169	132.668431849852\\
0.17	132.685913843808\\
0.171	132.701142184835\\
0.172	132.713924577703\\
0.173	132.724049590408\\
0.174	132.731299438821\\
0.175	132.735456238325\\
0.176	132.736316075871\\
0.177	132.736316083126\\
0.178	132.736316090402\\
0.179	132.73631609766\\
0.18	132.736316104954\\
0.181	132.736316112221\\
0.182	132.736316119538\\
0.183	132.73631612682\\
0.184	132.736316134165\\
0.185	132.736316141469\\
0.186	132.736316148844\\
0.187	132.736316156171\\
0.188	132.736316163576\\
0.189	132.736316170928\\
0.19	132.736316178362\\
0.191	132.736316185738\\
0.192	132.736316193197\\
0.193	132.736316200595\\
0.194	132.736316208076\\
0.195	132.736316215493\\
0.196	132.736316222993\\
0.197	132.736316230428\\
0.198	132.736316237942\\
0.199	132.736316245393\\
0.2	132.736316252919\\
0.201	132.736316260383\\
0.202	132.736316267918\\
0.203	132.736316275394\\
0.204	132.736316282935\\
0.205	132.736316290421\\
0.206	132.736316297967\\
0.207	132.736316305463\\
0.208	132.736316313011\\
0.209	132.736316320514\\
0.21	132.736316328064\\
0.211	132.736316335575\\
0.212	132.736316343124\\
0.213	132.736316350641\\
0.214	132.73631635819\\
0.215	132.736316365711\\
0.216	132.73631637326\\
0.217	132.736316380785\\
0.218	132.736316388331\\
0.219	132.736316395859\\
0.22	132.736316403403\\
0.221	132.736316410932\\
0.222	132.736316418474\\
0.223	132.736316426004\\
0.224	132.736316433544\\
0.225	132.736316441073\\
0.226	132.73631644861\\
0.227	132.736316456138\\
0.228	132.736316463673\\
0.229	132.736316471197\\
0.23	132.73631647873\\
0.231	132.736316486251\\
0.232	132.736316493781\\
0.233	132.736316501297\\
0.234	132.736316508825\\
0.235	132.736316516336\\
0.236	132.736316523861\\
0.237	132.736316531366\\
0.238	132.736316538889\\
0.239	132.736316546387\\
0.24	132.736316553907\\
0.241	132.736316561398\\
0.242	132.736316568915\\
0.243	132.736316576397\\
0.244	132.736316583912\\
0.245	132.736316591386\\
0.246	132.736316598897\\
0.247	132.736316606363\\
0.248	132.736316613871\\
0.249	132.736316621278\\
0.25	132.736316628518\\
0.251	132.736316635394\\
0.252	132.736316641932\\
0.253	132.736316647966\\
0.254	132.736316653576\\
0.255	132.736316658615\\
0.256	132.73631666319\\
0.257	132.73631666716\\
0.258	132.736316670649\\
0.259	132.736316673513\\
0.26	132.736316675887\\
0.261	132.736316677624\\
0.262	132.736316678864\\
0.263	132.736316679459\\
0.264	132.736316679552\\
0.265	132.736316678995\\
0.266	132.736316677934\\
0.267	132.736316676219\\
0.268	132.736316673999\\
0.269	132.736316671127\\
0.27	132.736316667748\\
0.271	132.736316663723\\
0.272	132.736316659193\\
0.273	132.736316654023\\
0.274	132.736316648354\\
0.275	132.736316642055\\
0.276	132.736316635262\\
0.277	132.736316627851\\
0.278	132.726794957051\\
0.279	132.68537441029\\
0.28	132.613517191788\\
0.281	132.518294221047\\
0.282	132.39545342712\\
0.283	132.251242113401\\
0.284	132.084955908508\\
0.285	131.897920880476\\
0.286	131.693146958064\\
0.287	131.469576319738\\
0.288	131.230438556962\\
0.289	130.975730588097\\
0.29	130.706628602452\\
0.291	130.424783859731\\
0.292	130.130285375832\\
0.293	129.824739570955\\
0.294	129.508715990133\\
0.295	129.182958096533\\
0.296	128.848562458943\\
0.297	128.505880233806\\
0.298	128.15595025563\\
0.299	127.79920586702\\
0.3	127.436384488738\\
0.301	127.068067015257\\
0.302	126.694760434265\\
0.303	126.31707535968\\
0.304	125.935434131011\\
0.305	125.550353629518\\
0.306	125.162277957877\\
0.307	124.771576040907\\
0.308	124.378729175726\\
0.309	123.984001547719\\
0.31	123.587841554461\\
0.311	123.190502042802\\
0.312	122.792327449704\\
0.313	122.393602310443\\
0.314	121.994579426523\\
0.315	121.595529759196\\
0.316	121.19668783316\\
0.317	120.798250678268\\
0.318	120.400474162567\\
0.319	120.003486277298\\
0.32	119.607532126787\\
0.321	119.212727183652\\
0.322	118.819256528987\\
0.323	118.42725986923\\
0.324	118.036857483634\\
0.325	117.648197710382\\
0.326	117.261372993718\\
0.327	116.876503950888\\
0.328	116.493688337803\\
0.329	116.113004805816\\
0.33	115.734558430453\\
0.331	115.358400185549\\
0.332	114.984625627237\\
0.333	114.613277586523\\
0.334	114.244431258711\\
0.335	113.878127704638\\
0.336	113.514424809996\\
0.337	113.153357611637\\
0.338	112.794974160278\\
0.339	112.439300183738\\
0.34	112.086376511946\\
0.341	111.73622171436\\
0.342	111.388867859737\\
0.343	111.044329661497\\
0.344	110.702630188846\\
0.345	110.363780496626\\
0.346	110.02779740046\\
0.347	109.694686529937\\
0.348	109.364461104324\\
0.349	109.037121229446\\
0.35	108.712676341524\\
0.351	108.391123603384\\
0.352	108.072466592614\\
0.353	107.756702394002\\
0.354	107.443827717604\\
0.355	107.133840222838\\
0.356	106.826731134387\\
0.357	106.522497304467\\
0.358	106.221126771416\\
0.359	105.922614410409\\
0.36	105.626946014898\\
0.361	105.334115183512\\
0.362	105.044104461406\\
0.363	104.756908173113\\
0.364	104.472504191845\\
0.365	104.190888862143\\
0.366	103.912035508137\\
0.367	103.635941664568\\
0.368	103.362578336438\\
0.369	103.091941687898\\
0.37	102.824003556297\\
0.371	102.558756114179\\
0.372	102.296174358754\\
0.373	102.036245246241\\
0.374	101.778947547294\\
0.375	101.524263396139\\
0.376	101.272174639181\\
0.377	101.022659762474\\
0.378	100.775702715079\\
0.379	100.531279314872\\
0.38	100.289375088049\\
0.381	100.049963607677\\
0.382	99.813031906521\\
0.383	99.5785514505862\\
0.384	99.3465107537764\\
0.385	99.1168794370711\\
0.386	98.8896472277902\\
0.387	98.6647823907721\\
0.388	98.4422754515412\\
0.389	98.2220937896447\\
0.39	98.0042284883686\\
0.391	97.7886461848514\\
0.392	97.5753386809237\\
0.393	97.3642715931975\\
0.394	97.1554379533238\\
0.395	96.9488018366968\\
0.396	96.7443581041562\\
0.397	96.5420688233563\\
0.398	96.3419310926256\\
0.399	96.1439047844719\\
0.4	95.9479893048166\\
0.401	95.7541424889573\\
0.402	95.5623657890686\\
0.403	95.3726154462561\\
0.404	95.184894460262\\
0.405	94.9991580981499\\
0.406	94.815410280511\\
0.407	94.6336059952936\\
0.408	94.4537494236457\\
0.409	94.2757959568266\\
0.41	94.0997494261639\\
0.411	93.9255662156996\\
0.412	93.7532493236717\\
0.413	93.5827565537474\\
0.414	93.4140897719656\\
0.415	93.2472084284007\\
0.416	93.0821131546522\\
0.417	92.9187650896841\\
0.418	92.7571636815616\\
0.419	92.5972716845987\\
0.42	92.4390874821146\\
0.421	92.2825753471902\\
0.422	92.127732695295\\
0.423	91.9745252755016\\
0.424	91.8229495547059\\
0.425	91.6729727991255\\
0.426	91.5245904654008\\
0.427	91.3777714415369\\
0.428	91.2325100697756\\
0.429	91.0887769795966\\
0.43	90.9465653021964\\
0.431	90.8058474998295\\
0.432	90.666615434533\\
0.433	90.5288434490952\\
0.434	90.392522115775\\
0.435	90.2576276771967\\
0.436	90.1241494079895\\
0.437	89.9920654705315\\
0.438	89.8613638189183\\
0.439	89.7320245777846\\
0.44	89.6040343299633\\
0.441	89.4773752296032\\
0.442	89.352032418036\\
0.443	89.2279901538266\\
0.444	89.1052320705957\\
0.445	88.9837445867843\\
0.446	88.8635097942508\\
0.447	88.7445162803822\\
0.448	88.626744617774\\
0.449	88.5101855046389\\
0.45	88.3948180901737\\
0.451	88.2806350457642\\
0.452	88.1676142740657\\
0.453	88.0557502002093\\
0.454	87.9450197345232\\
0.455	87.8354187649936\\
0.456	87.7269235239583\\
0.457	87.6195310242122\\
0.458	87.5132171640313\\
0.459	87.4079797313869\\
0.46	87.3037946256595\\
0.461	87.200660087577\\
0.462	87.098552307803\\
0.463	86.9974697158382\\
0.464	86.8973890151122\\
0.465	86.7983086333469\\
0.466	86.7002059342139\\
0.467	86.6030792229775\\
0.468	86.5069066087804\\
0.469	86.4116862063661\\
0.47	86.3173969147108\\
0.471	86.2240366210406\\
0.472	86.1315850389758\\
0.473	86.0400398060861\\
0.474	85.9493814696615\\
0.475	85.8596074058123\\
0.476	85.7706990126311\\
0.477	85.6826534124021\\
0.478	85.5954528669469\\
0.479	85.5090942936607\\
0.48	85.4235608275665\\
0.481	85.3388493062569\\
0.482	85.2549437629705\\
0.483	85.1718412119216\\
0.484	85.0895266869428\\
0.485	85.0079978664347\\
0.486	84.9272411135467\\
0.487	84.8472556926482\\
0.488	84.7680301742731\\
0.489	84.6895671959703\\
0.49	84.611859630915\\
0.491	84.5349170412261\\
0.492	84.4587412304206\\
0.493	84.3833557372942\\
0.494	84.3087807748067\\
0.495	84.2350671674641\\
0.496	84.1622707757185\\
0.497	84.0904912752787\\
0.498	84.0198442695572\\
0.499	83.9505009169127\\
0.5	83.8845052850223\\
0.501	83.825312712408\\
0.502	83.7753840054659\\
0.503	83.7371719429927\\
0.504	83.7124056706286\\
0.505	83.7021702826761\\
0.506	83.7021702734392\\
0.507	83.7021702649177\\
0.508	83.7021702570426\\
0.509	83.702170250056\\
0.51	83.7021702436746\\
0.511	83.7021702382293\\
0.512	83.7021702333044\\
0.513	83.7021702293578\\
0.514	83.702170225828\\
0.515	83.7021702233057\\
0.516	83.7021702211042\\
0.517	83.7021702199237\\
0.518	83.7021702189808\\
0.519	83.7021702190582\\
0.52	83.7021702193065\\
0.521	83.7021702205589\\
0.522	83.7021702219332\\
0.523	83.7021702242822\\
0.524	83.7021702267183\\
0.525	83.7021702300915\\
0.526	83.702170233527\\
0.527	83.702170237856\\
0.528	83.702170242232\\
0.529	83.7021702474523\\
0.53	83.7021702527125\\
0.531	83.7021702587643\\
0.532	83.7021702648549\\
0.533	83.702170271682\\
0.534	83.7021702785524\\
0.535	83.7021702861025\\
0.536	83.7021702937037\\
0.537	83.7021703019297\\
0.538	83.7021703102141\\
0.539	83.7021703190724\\
0.54	83.7021703279947\\
0.541	83.7070067501767\\
0.542	83.7162717007508\\
0.543	83.7323338435901\\
0.544	83.7552039207374\\
0.545	83.7821573134525\\
0.546	83.8154425267599\\
0.547	83.8529176235583\\
0.548	83.8953967083991\\
0.549	83.9422930628464\\
0.55	83.9931359098679\\
0.551	84.0484644590707\\
0.552	84.1070407441699\\
0.553	84.1698296947666\\
0.554	84.2356222605389\\
0.555	84.3050769625773\\
0.556	84.3775213461899\\
0.557	84.4530443684029\\
0.558	84.5315412784135\\
0.559	84.61268143894\\
0.56	84.6966292678272\\
0.561	84.7830147228332\\
0.562	84.8718800180635\\
0.563	84.9631271219146\\
0.564	85.0565009721037\\
0.565	85.1521880712148\\
0.566	85.2497554299202\\
0.567	85.34947248058\\
0.568	85.4509476879535\\
0.569	85.5543390412549\\
0.57	85.6594336011939\\
0.571	85.7662075511291\\
0.572	85.8746239710516\\
0.573	85.9845434059947\\
0.574	86.0959893845601\\
0.575	86.2088413744527\\
0.576	86.3230604782113\\
0.577	86.4386250472005\\
0.578	86.5554097911607\\
0.579	86.6734607203234\\
0.58	86.7926326234274\\
0.581	86.9129608302474\\
0.582	87.0343458248893\\
0.583	87.156772057632\\
0.584	87.2801953574405\\
0.585	87.4045640097307\\
0.586	87.5298581276108\\
0.587	87.6560260783176\\
0.588	87.7830377935689\\
0.589	87.910867967713\\
0.59	88.0394601171465\\
0.591	88.1688196400684\\
0.592	88.2988697469757\\
0.593	88.4296306096881\\
0.594	88.5610275574015\\
0.595	88.6930693245315\\
0.596	88.8257084064649\\
0.597	88.958921980831\\
0.598	89.0927003569493\\
0.599	89.2269897834389\\
0.6	89.3618056706668\\
0.601	89.4970852957273\\
0.602	89.6328418988941\\
0.603	89.769030155457\\
0.604	89.9056407994232\\
0.605	90.0426556183254\\
0.606	90.1800449344324\\
0.607	90.3178045672989\\
0.608	90.4559044219491\\
0.609	90.5943321090354\\
0.61	90.7330762055876\\
0.611	90.8721035796322\\
0.612	91.0114255014778\\
0.613	91.1509915977983\\
0.614	91.2908270390204\\
0.615	91.4308745162169\\
0.616	91.5711644181639\\
0.617	91.7116368610342\\
0.618	91.8523280915938\\
0.619	91.9931704126978\\
0.62	92.1342136679201\\
0.621	92.2753743609559\\
0.622	92.4167215700639\\
0.623	92.5581542070562\\
0.624	92.6997576738546\\
0.625	92.8414202831145\\
0.626	92.9832338337941\\
0.627	93.1250868980273\\
0.628	93.2670675867055\\
0.629	93.4090723859392\\
0.63	93.5511811833769\\
0.631	93.6932995623572\\
0.632	93.8355006092946\\
0.633	93.9776959170254\\
0.634	94.1199551667861\\
0.635	94.2621932459043\\
0.636	94.4044775358378\\
0.637	94.5467269386044\\
0.638	94.6890040302354\\
0.639	94.8312353933502\\
0.64	94.9734745781383\\
0.641	95.1156597976387\\
0.642	95.2578323855757\\
0.643	95.3999441669091\\
0.644	95.5420234962732\\
0.645	95.684035389409\\
0.646	95.8259964814694\\
0.647	95.967883113595\\
0.648	96.1097022736401\\
0.649	96.2514395183192\\
0.65	96.3930941397791\\
0.651	96.5346590993535\\
0.652	96.6761275741799\\
0.653	96.8174985112542\\
0.654	96.9587601693512\\
0.655	97.0999164545615\\
0.656	97.2409514768512\\
0.657	97.3818735692552\\
0.658	97.5226628943042\\
0.659	97.6633323076377\\
0.66	97.8038575843759\\
0.661	97.944256799933\\
0.662	98.0845003995399\\
0.663	98.2246127393224\\
0.664	98.3645577908752\\
0.665	98.5043672959112\\
0.666	98.6439977028731\\
0.667	98.7834890468576\\
0.668	98.9227894716909\\
0.669	99.0619479042185\\
0.67	99.2009037403819\\
0.671	99.3397150340813\\
0.672	99.4783123883629\\
0.673	99.6167627767072\\
0.674	99.7549884611746\\
0.675	99.8930645807696\\
0.676	100.030906091837\\
0.677	100.168594953084\\
0.678	100.306040419403\\
0.679	100.443329412817\\
0.68	100.580367517149\\
0.681	100.717244439601\\
0.682	100.853864335684\\
0.683	100.990317416054\\
0.684	101.126508655066\\
0.685	101.262526572685\\
0.686	101.398279038341\\
0.687	101.533850938939\\
0.688	101.669154787011\\
0.689	101.804270295327\\
0.69	101.939115904919\\
0.691	102.073765120911\\
0.692	102.208143071955\\
0.693	102.342316539529\\
0.694	102.476217618995\\
0.695	102.609906275541\\
0.696	102.743321493609\\
0.697	102.876516625197\\
0.698	103.009437216321\\
0.699	103.142130436735\\
0.7	103.274547839338\\
0.701	103.406731084821\\
0.702	103.538636920231\\
0.703	103.670302431652\\
0.704	103.801688510806\\
0.705	103.932828781848\\
0.706	104.063687147833\\
0.707	104.194294847136\\
0.708	104.32461783035\\
0.709	104.454685731604\\
0.71	104.584465979247\\
0.711	104.713986934066\\
0.712	104.843217389155\\
0.713	104.972184352787\\
0.714	105.100858188745\\
0.715	105.229264277764\\
0.716	105.357374819918\\
0.717	105.485213365491\\
0.718	105.612754034762\\
0.719	105.740018602424\\
0.72	105.86698290004\\
0.721	105.993667268849\\
0.722	106.120048797621\\
0.723	106.246146912505\\
0.724	106.37193941448\\
0.725	106.497445334479\\
0.726	106.622642723006\\
0.727	106.747550583669\\
0.728	106.872146956964\\
0.729	106.996450953666\\
0.73	107.120440588832\\
0.731	107.244134977257\\
0.732	107.367512311723\\
0.733	107.490591416864\\
0.734	107.613351026101\\
0.735	107.735809251805\\
0.736	107.85794582961\\
0.737	107.979777664331\\
0.738	108.101286008048\\
0.739	108.222486026191\\
0.74	108.343361025974\\
0.741	108.463923886812\\
0.742	108.584160516216\\
0.743	108.704080963391\\
0.744	108.823674268226\\
0.745	108.942947132488\\
0.746	109.061892215959\\
0.747	109.180512421977\\
0.748	109.298804426516\\
0.749	109.416767001856\\
0.75	109.534401090877\\
0.751	109.651701172665\\
0.752	109.768672517423\\
0.753	109.885305351306\\
0.754	110.001609127764\\
0.755	110.117570055363\\
0.756	110.233201453227\\
0.757	110.348485888087\\
0.758	110.463440129944\\
0.759	110.578043526326\\
0.76	110.692315891008\\
0.761	110.806233712986\\
0.762	110.919819555497\\
0.763	111.033047254378\\
0.764	111.14594201575\\
0.765	111.258475021722\\
0.766	111.370674225416\\
0.767	111.482507955572\\
0.768	111.5940071913\\
0.769	111.705137072096\\
0.77	111.815931971705\\
0.771	111.92635347087\\
0.772	112.036439683169\\
0.773	112.146148344755\\
0.774	112.255521516373\\
0.775	112.364512993204\\
0.776	112.473168760943\\
0.777	112.581438840675\\
0.778	112.689372838002\\
0.779	112.796917461574\\
0.78	112.904125338858\\
0.781	113.010940612373\\
0.782	113.117418068051\\
0.783	113.223500270353\\
0.784	113.329243089111\\
0.785	113.434588677272\\
0.786	113.539592771484\\
0.787	113.64419838537\\
0.788	113.748459837142\\
0.789	113.852322302897\\
0.79	113.95583740524\\
0.791	114.058953736657\\
0.792	114.161719032935\\
0.793	114.264086429825\\
0.794	114.366098750369\\
0.795	114.467714594154\\
0.796	114.568971087897\\
0.797	114.669832936341\\
0.798	114.770331094219\\
0.799	114.870436678594\\
0.8	114.97017434492\\
0.801	115.069521573305\\
0.802	115.168496942051\\
0.803	115.26708391139\\
0.804	115.365295506432\\
0.805	115.463120523612\\
0.806	115.560567165029\\
0.807	115.657628774208\\
0.808	115.754309535912\\
0.809	115.850606546691\\
0.81	115.946520712788\\
0.811	116.042052222528\\
0.812	116.137199250227\\
0.813	116.231964654367\\
0.814	116.32634414962\\
0.815	116.420343136235\\
0.816	116.513954845104\\
0.817	116.607187373339\\
0.818	116.700031188265\\
0.819	116.792497453829\\
0.82	116.88457343058\\
0.821	116.97627382406\\
0.822	117.067582203004\\
0.823	117.158517267955\\
0.824	117.249058492886\\
0.825	117.339228890068\\
0.826	117.429003619002\\
0.827	117.518410101346\\
0.828	117.607419206039\\
0.829	117.696062606262\\
0.83	117.784307160052\\
0.831	117.87218839015\\
0.832	117.959669646307\\
0.833	118.04678970596\\
0.834	118.133509070594\\
0.835	118.219869060317\\
0.836	118.305828064541\\
0.837	118.39142919937\\
0.838	118.476629474936\\
0.839	118.561473095391\\
0.84	118.645916356617\\
0.841	118.730003935268\\
0.842	118.813691968275\\
0.843	118.897025111838\\
0.844	118.979959770541\\
0.845	119.062540218586\\
0.846	119.144723425907\\
0.847	119.226553047612\\
0.848	119.3079868002\\
0.849	119.38906759031\\
0.85	119.469753965431\\
0.851	119.550088039844\\
0.852	119.630029203684\\
0.853	119.709618794508\\
0.854	119.788817011438\\
0.855	119.867664461193\\
0.856	119.946122103442\\
0.857	120.024229858347\\
0.858	120.10194941504\\
0.859	120.179320017994\\
0.86	120.256304101939\\
0.861	120.332940186292\\
0.862	120.40919153669\\
0.863	120.485095822045\\
0.864	120.560617301612\\
0.865	120.635792592408\\
0.866	120.710587178359\\
0.867	120.785036365061\\
0.868	120.859107134686\\
0.869	120.93283319636\\
0.87	121.006183309109\\
0.871	121.079189315368\\
0.872	121.151821994156\\
0.873	121.224111104288\\
0.874	121.296029618738\\
};
\addlegendentry{q=400}

\addplot [color=rom500]
  table[row sep=crcr]{%
0.001	131.503777039562\\
0.00200000000000011	131.503777049065\\
0.003	131.503777058548\\
0.00400000000000011	131.503777068026\\
0.005	131.503777077483\\
0.00600000000000012	131.503777086924\\
0.00700000000000001	131.503777096354\\
0.00800000000000012	131.503777105762\\
0.00900000000000001	131.50377711516\\
0.0100000000000001	131.50377712454\\
0.011	131.503777133905\\
0.0120000000000001	131.503777143255\\
0.013	131.50377715259\\
0.0140000000000001	131.50377716191\\
0.015	131.503777171215\\
0.0160000000000001	131.503777180505\\
0.017	131.503777189782\\
0.0180000000000001	131.503777199042\\
0.019	131.50377720829\\
0.0200000000000001	131.503777217522\\
0.021	131.503777226742\\
0.0220000000000001	131.503777235945\\
0.023	131.503777245137\\
0.0240000000000001	131.503777254313\\
0.025	131.503777263477\\
0.0260000000000001	131.503777272626\\
0.027	131.503777281763\\
0.0280000000000001	131.503777290887\\
0.029	131.503777299997\\
0.0300000000000001	131.503777309095\\
0.031	131.50377731818\\
0.0320000000000001	131.503777327253\\
0.033	131.503777336313\\
0.0340000000000001	131.503777345362\\
0.035	131.503777354398\\
0.0360000000000001	131.503777363424\\
0.037	131.503777372436\\
0.0380000000000001	131.503777381438\\
0.039	131.503777390427\\
0.0400000000000001	131.503777399408\\
0.041	131.503777408375\\
0.0420000000000001	131.503777417335\\
0.043	131.50377742628\\
0.0440000000000002	131.503777435219\\
0.045	131.503777444144\\
0.0460000000000002	131.503777453062\\
0.047	131.503777461967\\
0.0480000000000002	131.503777470866\\
0.049	131.503777479752\\
0.0500000000000002	131.503777488632\\
0.051	131.503777497499\\
0.0520000000000002	131.50377750636\\
0.053	131.503777515209\\
0.0540000000000002	131.503777524053\\
0.055	131.503777532885\\
0.0560000000000002	131.503777541711\\
0.0570000000000001	131.503777550526\\
0.0580000000000002	131.503777559336\\
0.0590000000000001	131.503777568134\\
0.0600000000000002	131.503777576928\\
0.0610000000000001	131.503777585711\\
0.0620000000000002	131.503777594489\\
0.0630000000000001	131.503777603256\\
0.0640000000000002	131.503777612019\\
0.0650000000000001	131.503777620771\\
0.0660000000000002	131.503777629518\\
0.0670000000000001	131.503777638257\\
0.0680000000000002	131.50377764699\\
0.0690000000000001	131.503777655714\\
0.0700000000000002	131.503777664433\\
0.0710000000000001	131.503777673144\\
0.0720000000000002	131.503777681849\\
0.0730000000000001	131.503777690546\\
0.0740000000000002	131.503777699238\\
0.0750000000000001	131.503777707922\\
0.0760000000000002	131.503777716601\\
0.0770000000000001	131.503777725272\\
0.0780000000000002	131.503777733938\\
0.0790000000000001	131.503777742597\\
0.0800000000000002	131.50377775125\\
0.0810000000000001	131.503777759897\\
0.0820000000000002	131.503777768538\\
0.0830000000000001	131.503777777172\\
0.0840000000000002	131.503777785801\\
0.0850000000000001	131.503777794424\\
0.0860000000000002	131.50377780304\\
0.0870000000000001	131.503777811651\\
0.0880000000000002	131.503777820257\\
0.0890000000000001	131.503777828856\\
0.0900000000000002	131.50377783745\\
0.0910000000000001	131.503777846038\\
0.0920000000000002	131.50377785462\\
0.0930000000000001	131.503777863197\\
0.0940000000000002	131.503777871768\\
0.0950000000000001	131.503777880333\\
0.0960000000000002	131.503777888893\\
0.0970000000000001	131.503777897447\\
0.0980000000000002	131.503777905996\\
0.0990000000000001	131.503777914538\\
0.1	131.503777923076\\
0.101	131.503777931608\\
0.102	131.503777940135\\
0.103	131.503777948655\\
0.104	131.503777957172\\
0.105	131.503777965681\\
0.106	131.503777974187\\
0.107	131.503777982685\\
0.108	131.50377799118\\
0.109	131.503777999667\\
0.11	131.503778008151\\
0.111	131.503778016627\\
0.112	131.5037780251\\
0.113	131.503778033565\\
0.114	131.503778042027\\
0.115	131.503778050481\\
0.116	131.503778058932\\
0.117	131.503778067375\\
0.118	131.503778075816\\
0.119	131.503778084247\\
0.12	131.503778092676\\
0.121	131.503778101096\\
0.122	131.503778109513\\
0.123	131.503778117921\\
0.124	131.503778126326\\
0.125	131.503778134722\\
0.126	131.503778143114\\
0.127	131.503778151496\\
0.128	131.503778159874\\
0.129	131.504201182074\\
0.13	131.50615981123\\
0.131	131.509961384692\\
0.132	131.515614698493\\
0.133	131.523565667527\\
0.134	131.533902594191\\
0.135	131.546920127272\\
0.136	131.562812637956\\
0.137	131.581680024142\\
0.138	131.603687239034\\
0.139	131.628783467002\\
0.14	131.656940331635\\
0.141	131.688007303227\\
0.142	131.721736351516\\
0.143	131.757861833281\\
0.144	131.796020127762\\
0.145	131.835847470929\\
0.146	131.876959994963\\
0.147	131.918973660971\\
0.148	131.961539671643\\
0.149	132.004323788048\\
0.15	132.047042310615\\
0.151	132.089441812581\\
0.152	132.131311599143\\
0.153	132.172478988312\\
0.154	132.212798922499\\
0.155	132.252161754734\\
0.156	132.290474798105\\
0.157	132.327668146448\\
0.158	132.36368557044\\
0.159	132.398477562398\\
0.16	132.432005795972\\
0.161	132.464228097716\\
0.162	132.495105725416\\
0.163	132.524592596903\\
0.164	132.552635463973\\
0.165	132.579171101\\
0.166	132.604121859774\\
0.167	132.627393691918\\
0.168	132.648875805283\\
0.169	132.66843357642\\
0.17	132.685915388233\\
0.171	132.701143904433\\
0.172	132.713926086653\\
0.173	132.724051241978\\
0.174	132.731300899445\\
0.175	132.735457813248\\
0.176	132.736317544686\\
0.177	132.736317551941\\
0.178	132.736317559217\\
0.179	132.736317566475\\
0.18	132.736317573769\\
0.181	132.736317581036\\
0.182	132.736317588353\\
0.183	132.736317595636\\
0.184	132.73631760298\\
0.185	132.736317610285\\
0.186	132.736317617659\\
0.187	132.736317624987\\
0.188	132.736317632392\\
0.189	132.736317639744\\
0.19	132.736317647177\\
0.191	132.736317654553\\
0.192	132.736317662012\\
0.193	132.73631766941\\
0.194	132.736317676891\\
0.195	132.736317684309\\
0.196	132.736317691808\\
0.197	132.736317699243\\
0.198	132.736317706758\\
0.199	132.736317714208\\
0.2	132.736317721734\\
0.201	132.736317729198\\
0.202	132.736317736733\\
0.203	132.736317744209\\
0.204	132.73631775175\\
0.205	132.736317759237\\
0.206	132.736317766782\\
0.207	132.736317774278\\
0.208	132.736317781826\\
0.209	132.73631778933\\
0.21	132.736317796879\\
0.211	132.73631780439\\
0.212	132.736317811939\\
0.213	132.736317819456\\
0.214	132.736317827005\\
0.215	132.736317834527\\
0.216	132.736317842074\\
0.217	132.7363178496\\
0.218	132.736317857146\\
0.219	132.736317864674\\
0.22	132.736317872218\\
0.221	132.736317879748\\
0.222	132.736317887289\\
0.223	132.736317894819\\
0.224	132.736317902359\\
0.225	132.736317909888\\
0.226	132.736317917426\\
0.227	132.736317924953\\
0.228	132.736317932488\\
0.229	132.736317940013\\
0.23	132.736317947546\\
0.231	132.736317955066\\
0.232	132.736317962597\\
0.233	132.736317970113\\
0.234	132.736317977641\\
0.235	132.736317985151\\
0.236	132.736317992677\\
0.237	132.736318000181\\
0.238	132.736318007705\\
0.239	132.736318015202\\
0.24	132.736318022723\\
0.241	132.736318030212\\
0.242	132.736318037731\\
0.243	132.736318045212\\
0.244	132.736318052728\\
0.245	132.736318060201\\
0.246	132.736318067713\\
0.247	132.736318075178\\
0.248	132.736318082687\\
0.249	132.736318090092\\
0.25	132.736318097335\\
0.251	132.736318104208\\
0.252	132.736318110749\\
0.253	132.736318116781\\
0.254	132.736318122393\\
0.255	132.73631812743\\
0.256	132.736318132006\\
0.257	132.736318135975\\
0.258	132.736318139465\\
0.259	132.736318142328\\
0.26	132.736318144703\\
0.261	132.736318146439\\
0.262	132.73631814768\\
0.263	132.736318148274\\
0.264	132.736318148369\\
0.265	132.73631814781\\
0.266	132.73631814675\\
0.267	132.736318145034\\
0.268	132.736318142815\\
0.269	132.736318139942\\
0.27	132.736318136564\\
0.271	132.736318132538\\
0.272	132.736318128009\\
0.273	132.736318122838\\
0.274	132.73631811717\\
0.275	132.73631811087\\
0.276	132.736318104078\\
0.277	132.736318096666\\
0.278	132.726835397775\\
0.279	132.685402820078\\
0.28	132.613532271774\\
0.281	132.518331143563\\
0.282	132.395467415504\\
0.283	132.251269404747\\
0.284	132.084978264116\\
0.285	131.897938252986\\
0.286	131.693172503125\\
0.287	131.469591976928\\
0.288	131.230459989569\\
0.289	130.975749091014\\
0.29	130.706645199281\\
0.291	130.424803052852\\
0.292	130.130300856239\\
0.293	129.824756403785\\
0.294	129.508732089942\\
0.295	129.182972702165\\
0.296	128.848578204307\\
0.297	128.505894059044\\
0.298	128.15596467865\\
0.299	127.799219449483\\
0.3	127.436397656509\\
0.301	127.068080111695\\
0.302	126.694772715244\\
0.303	126.317087740425\\
0.304	125.935445743461\\
0.305	125.550365208215\\
0.306	125.16228904308\\
0.307	124.771586801143\\
0.308	124.378739797526\\
0.309	123.984011593636\\
0.31	123.587851652422\\
0.311	123.190511558702\\
0.312	122.792336941072\\
0.313	122.393611410572\\
0.314	121.994588324176\\
0.315	121.595538427493\\
0.316	121.196696230256\\
0.317	120.798258853579\\
0.318	120.400482121567\\
0.319	120.003493971322\\
0.32	119.607539622571\\
0.321	119.212734475017\\
0.322	118.81926353978\\
0.323	118.427266781248\\
0.324	118.036864099499\\
0.325	117.648204171604\\
0.326	117.261379360458\\
0.327	116.876509918051\\
0.328	116.493694500741\\
0.329	116.113010375926\\
0.33	115.734564289902\\
0.331	115.358405542013\\
0.332	114.984631055237\\
0.333	114.61328284901\\
0.334	114.244436230497\\
0.335	113.878132849217\\
0.336	113.514429420379\\
0.337	113.153362520019\\
0.338	112.794978538848\\
0.339	112.43930475018\\
0.34	112.086380731511\\
0.341	111.736225917536\\
0.342	111.388871904709\\
0.343	111.044333565201\\
0.344	110.702633987482\\
0.345	110.363784199058\\
0.346	110.027800884764\\
0.347	109.694690106032\\
0.348	109.364464252921\\
0.349	109.03712470532\\
0.35	108.712679180273\\
0.351	108.391126971476\\
0.352	108.072469164463\\
0.353	107.75670564242\\
0.354	107.443830057465\\
0.355	107.133843345438\\
0.356	106.826733271719\\
0.357	106.522500286735\\
0.358	106.221128747611\\
0.359	105.922617216961\\
0.36	105.626947885683\\
0.361	105.334117770332\\
0.362	105.044106274195\\
0.363	104.756910518071\\
0.364	104.472505958641\\
0.365	104.190890985087\\
0.366	103.912037200629\\
0.367	103.635943618866\\
0.368	103.362579907965\\
0.369	103.091943532143\\
0.37	102.824004971547\\
0.371	102.558757887581\\
0.372	102.296175609439\\
0.373	102.036246962749\\
0.374	101.778948648089\\
0.375	101.524265054172\\
0.376	101.272175613791\\
0.377	101.022661357665\\
0.378	100.775703584718\\
0.379	100.531280846725\\
0.38	100.289375867638\\
0.381	100.04996507879\\
0.382	99.8130326075425\\
0.383	99.5785528608806\\
0.384	99.3465113911432\\
0.385	99.1168807757306\\
0.386	98.8896478278525\\
0.387	98.6647836295073\\
0.388	98.4422760564715\\
0.389	98.2220948829175\\
0.39	98.0042291511131\\
0.391	97.7886470815265\\
0.392	97.5753394488917\\
0.393	97.3642722573934\\
0.394	97.1554388472836\\
0.395	96.9488022674776\\
0.396	96.7443591047781\\
0.397	96.5420690607956\\
0.398	96.3419321445111\\
0.399	96.1439048967258\\
0.4	95.9479903375202\\
0.401	95.7541425468911\\
0.402	95.5623667439401\\
0.403	95.3726154991976\\
0.404	95.18489530888\\
0.405	94.9991581631611\\
0.406	94.8154110267072\\
0.407	94.6336060628669\\
0.408	94.453750091194\\
0.409	94.2757960068046\\
0.41	94.0997500411662\\
0.411	93.9255662333711\\
0.412	93.753249901183\\
0.413	93.5827565384621\\
0.414	93.4140903119698\\
0.415	93.2472083924642\\
0.416	93.0821136470503\\
0.417	92.918765049994\\
0.418	92.7571641162861\\
0.419	92.5972716517354\\
0.42	92.4390878593952\\
0.421	92.2825753167894\\
0.422	92.1277330317135\\
0.423	91.974525225526\\
0.424	91.8229498823697\\
0.425	91.6729726945242\\
0.426	91.5245908240538\\
0.427	91.3777712450264\\
0.428	91.2325104944696\\
0.429	91.0887766647339\\
0.43	90.9465658111361\\
0.431	90.8058470614263\\
0.432	90.6666160217626\\
0.433	90.5288429070997\\
0.434	90.3925227512928\\
0.435	90.2576270729805\\
0.436	90.1241500447486\\
0.437	89.9920648575387\\
0.438	89.8613644036725\\
0.439	89.7320240101995\\
0.44	89.6040348141823\\
0.441	89.4773747524951\\
0.442	89.3520327660978\\
0.443	89.2279897967326\\
0.444	89.1052322641921\\
0.445	88.9837443610163\\
0.446	88.8635098333513\\
0.447	88.7445161793336\\
0.448	88.6267445190806\\
0.449	88.5101855061624\\
0.45	88.3948178839162\\
0.451	88.2806351159343\\
0.452	88.1676139996928\\
0.453	88.0557502980266\\
0.454	87.945019435692\\
0.455	87.8354188476406\\
0.456	87.7269232432494\\
0.457	87.6195310523762\\
0.458	87.5132169379208\\
0.459	87.4079796740739\\
0.46	87.3037944803239\\
0.461	87.2006599258481\\
0.462	87.0985522562578\\
0.463	86.9974694450182\\
0.464	86.8973890560181\\
0.465	86.7983082634567\\
0.466	86.7002060524579\\
0.467	86.6030787773863\\
0.468	86.5069067776798\\
0.469	86.4116857189073\\
0.47	86.3173970994692\\
0.471	86.2240361320326\\
0.472	86.1315852008734\\
0.473	86.0400393577847\\
0.474	85.9493815704446\\
0.475	85.8596070378002\\
0.476	85.7706990186389\\
0.477	85.6826531573234\\
0.478	85.5954527526345\\
0.479	85.5090941736178\\
0.48	85.4235605781631\\
0.481	85.3388493301424\\
0.482	85.254943376049\\
0.483	85.1718413739727\\
0.484	85.0895261726844\\
0.485	85.0079981462952\\
0.486	84.9272404935549\\
0.487	84.8472560571625\\
0.488	84.7680294789709\\
0.489	84.6895676027605\\
0.49	84.6118588958641\\
0.491	84.5349174438624\\
0.492	84.4587404922618\\
0.493	84.383356091615\\
0.494	84.3087800677749\\
0.495	84.235067438328\\
0.496	84.1622701295485\\
0.497	84.0904914425209\\
0.498	84.019843708605\\
0.499	83.9505009782112\\
0.5	83.8845050695242\\
0.501	83.8253127450699\\
0.502	83.7753836996974\\
0.503	83.7371717641503\\
0.504	83.7124053995155\\
0.505	83.7021704429404\\
0.506	83.7021704337034\\
0.507	83.7021704251819\\
0.508	83.7021704173069\\
0.509	83.7021704103203\\
0.51	83.702170403939\\
0.511	83.7021703984937\\
0.512	83.7021703935688\\
0.513	83.7021703896222\\
0.514	83.7021703860924\\
0.515	83.7021703835701\\
0.516	83.7021703813686\\
0.517	83.7021703801881\\
0.518	83.7021703792454\\
0.519	83.7021703793227\\
0.52	83.7021703795711\\
0.521	83.7021703808232\\
0.522	83.702170382198\\
0.523	83.7021703845465\\
0.524	83.7021703869831\\
0.525	83.7021703903556\\
0.526	83.7021703937919\\
0.527	83.7021703981201\\
0.528	83.702170402497\\
0.529	83.7021704077164\\
0.53	83.7021704129778\\
0.531	83.7021704190282\\
0.532	83.7021704251202\\
0.533	83.7021704319458\\
0.534	83.7021704388178\\
0.535	83.7021704463663\\
0.536	83.7021704539693\\
0.537	83.7021704621933\\
0.538	83.7021704704798\\
0.539	83.7021704793358\\
0.54	83.7021704882605\\
0.541	83.7069630956344\\
0.542	83.7162458738537\\
0.543	83.7323164353818\\
0.544	83.7551719475241\\
0.545	83.7821397730373\\
0.546	83.8154151891277\\
0.547	83.8528985322069\\
0.548	83.8953729876224\\
0.549	83.9422716894048\\
0.55	83.9931162532757\\
0.551	84.0484414675192\\
0.552	84.1070231209536\\
0.553	84.1698073377027\\
0.554	84.235604388635\\
0.555	84.3050568952706\\
0.556	84.3775022172481\\
0.557	84.4530265764954\\
0.558	84.5315215758403\\
0.559	84.6126647226653\\
0.56	84.696610226871\\
0.561	84.7829979377251\\
0.562	84.8718623674606\\
0.563	84.9631099790891\\
0.564	85.056484446486\\
0.565	85.1521711087388\\
0.566	85.2497393765222\\
0.567	85.349456153165\\
0.568	85.4509317894437\\
0.569	85.554323522141\\
0.57	85.6594176291841\\
0.571	85.7661930329842\\
0.572	85.8746077953055\\
0.573	85.9845297371391\\
0.574	86.0959734062921\\
0.575	86.2088279347916\\
0.576	86.3230452605659\\
0.577	86.4386114707397\\
0.578	86.5553953387755\\
0.579	86.6734472749781\\
0.58	86.7926184752261\\
0.581	86.9129479590364\\
0.582	87.0343316379753\\
0.583	87.1567598931416\\
0.584	87.2801811779252\\
0.585	87.4045523199658\\
0.586	87.5298442855588\\
0.587	87.656014466019\\
0.588	87.7830246541234\\
0.589	87.910856136462\\
0.59	88.0394478292589\\
0.591	88.1688075897696\\
0.592	88.2988581432771\\
0.593	88.4296186160277\\
0.594	88.5610162914082\\
0.595	88.6930577184708\\
0.596	88.8256972007724\\
0.597	88.9589109317035\\
0.598	89.0926891421972\\
0.599	89.2269792583591\\
0.6	89.3617945348461\\
0.601	89.4970751713968\\
0.602	89.6328309543959\\
0.603	89.7690203341755\\
0.604	89.9056301088769\\
0.605	90.0426460519028\\
0.606	90.1800345290483\\
0.607	90.31779521432\\
0.608	90.4558943472078\\
0.609	90.5943229038003\\
0.61	90.7330665273336\\
0.611	90.8720944523154\\
0.612	91.0114162653235\\
0.613	91.1509825249024\\
0.614	91.2908182220888\\
0.615	91.4308655553014\\
0.616	91.5711559167063\\
0.617	91.7116281357219\\
0.618	91.8523197636453\\
0.619	91.9931620477182\\
0.62	92.1342054099721\\
0.621	92.2753664083484\\
0.622	92.4167133728748\\
0.623	92.5581466205336\\
0.624	92.6997496127765\\
0.625	92.8414129599241\\
0.626	92.9832260059922\\
0.627	93.1250797470492\\
0.628	93.2670600537013\\
0.629	93.4090653631273\\
0.63	93.5511739620923\\
0.631	93.6932926561252\\
0.632	93.8354937001991\\
0.633	93.9776891173104\\
0.634	94.1199485792288\\
0.635	94.2621865337905\\
0.636	94.4044712818046\\
0.637	94.5467203033128\\
0.638	94.6889981025879\\
0.639	94.8312288507647\\
0.64	94.9734689420924\\
0.641	95.1156533847299\\
0.642	95.2578269979438\\
0.643	95.3999379127697\\
0.644	95.5420183365623\\
0.645	95.6840292901244\\
0.646	95.825991565236\\
0.647	95.9678771345044\\
0.648	96.1096976328459\\
0.649	96.2514336231233\\
0.65	96.393089791167\\
0.651	96.5346532787\\
0.652	96.6761235007532\\
0.653	96.8174927873636\\
0.654	96.9587563292944\\
0.655	97.0999108622089\\
0.656	97.2409478269758\\
0.657	97.3818681341562\\
0.658	97.5226594051834\\
0.659	97.6633270407447\\
0.66	97.8038542369211\\
0.661	97.9442517080843\\
0.662	98.084497171505\\
0.663	98.2246078376172\\
0.664	98.3645546500615\\
0.665	98.5043626069442\\
0.666	98.6439946166209\\
0.667	98.7834845843912\\
0.668	98.922786427592\\
0.669	99.0619436525175\\
0.67	99.2009007631832\\
0.671	99.3397109387176\\
0.672	99.478309539425\\
0.673	99.6167587557905\\
0.674	99.7549858177295\\
0.675	99.8930605527501\\
0.676	100.030903715734\\
0.677	100.168590867359\\
0.678	100.306038330802\\
0.679	100.443325268568\\
0.68	100.580365684633\\
0.681	100.717240286044\\
0.682	100.853862684433\\
0.683	100.990313337252\\
0.684	101.126507086334\\
0.685	101.262522665763\\
0.686	101.398277451051\\
0.687	101.533847293899\\
0.688	101.669153095096\\
0.689	101.804266980767\\
0.69	101.939114048104\\
0.691	102.073762176382\\
0.692	102.208141020358\\
0.693	102.342313973452\\
0.694	102.476215373077\\
0.695	102.609904066867\\
0.696	102.743319081437\\
0.697	102.876514726889\\
0.698	103.009434689749\\
0.699	103.142128780074\\
0.7	103.274545269224\\
0.701	103.40672958533\\
0.702	103.538634389135\\
0.703	103.670300998506\\
0.704	103.801686101572\\
0.705	103.932827331357\\
0.706	104.063684929016\\
0.707	104.194293317558\\
0.708	104.324615842787\\
0.709	104.454684093904\\
0.71	104.584464229387\\
0.711	104.713985193788\\
0.712	104.843215852246\\
0.713	104.972182542283\\
0.714	105.100856820034\\
0.715	105.229262443003\\
0.716	105.357373567942\\
0.717	105.485211554137\\
0.718	105.612752850348\\
0.719	105.740016858239\\
0.72	105.866981738102\\
0.721	105.993665632806\\
0.722	106.120047613916\\
0.723	106.246145426394\\
0.724	106.371938162876\\
0.725	106.497444041081\\
0.726	106.62264135857\\
0.727	106.747549519792\\
0.728	106.872145446396\\
0.729	106.996450137004\\
0.73	107.120438924836\\
0.731	107.244134392539\\
0.732	107.367510524554\\
0.733	107.4905910085\\
0.734	107.613349185567\\
0.735	107.735808928348\\
0.736	107.857944034279\\
0.737	107.979777315532\\
0.738	108.101284363444\\
0.739	108.222485548417\\
0.74	108.343359617983\\
0.741	108.463923209225\\
0.742	108.584159387833\\
0.743	108.70408006696\\
0.744	108.823673406616\\
0.745	108.942946056344\\
0.746	109.061891553349\\
0.747	109.180511255725\\
0.748	109.298803854146\\
0.749	109.416765866506\\
0.75	109.534400481769\\
0.751	109.651700195549\\
0.752	109.768671751973\\
0.753	109.885304641095\\
0.754	110.001608116321\\
0.755	110.117569682421\\
0.756	110.233200151331\\
0.757	110.348485873496\\
0.758	110.463438543992\\
0.759	110.578043840767\\
0.76	110.69231407423\\
0.761	110.806234284704\\
0.762	110.919817595924\\
0.763	111.03304798387\\
0.764	111.14594001914\\
0.765	111.258475799787\\
0.766	111.37067229686\\
0.767	111.482508680978\\
0.768	111.594005419098\\
0.769	111.705137665614\\
0.77	111.815930416272\\
0.771	111.926353883616\\
0.772	112.036438372199\\
0.773	112.146148560396\\
0.774	112.255520445901\\
0.775	112.364513024989\\
0.776	112.473167900748\\
0.777	112.581438725096\\
0.778	112.689372139375\\
0.779	112.796917250468\\
0.78	112.904124743066\\
0.781	113.010940364734\\
0.782	113.117417514543\\
0.783	113.223500044421\\
0.784	113.329242523136\\
0.785	113.434588523008\\
0.786	113.539592151092\\
0.787	113.644198337459\\
0.788	113.748459139327\\
0.789	113.852322374774\\
0.79	113.95583663054\\
0.791	114.058953916575\\
0.792	114.161718207368\\
0.793	114.264086680272\\
0.794	114.366097923499\\
0.795	114.46771485575\\
0.796	114.568970326277\\
0.797	114.669833136596\\
0.798	114.770330470431\\
0.799	114.870436744666\\
0.8	114.970173923754\\
0.801	115.069521446578\\
0.802	115.168496766556\\
0.803	115.267083560677\\
0.804	115.365295587166\\
0.805	115.463119953614\\
0.806	115.560567475487\\
0.807	115.657628026749\\
0.808	115.754310015745\\
0.809	115.850605693974\\
0.81	115.946521278404\\
0.811	116.042051353822\\
0.812	116.137199810333\\
0.813	116.231963859324\\
0.814	116.326344621915\\
0.815	116.420342488887\\
0.816	116.513955170132\\
0.817	116.607186920468\\
0.818	116.700031337408\\
0.819	116.792497209963\\
0.82	116.884573406971\\
0.821	116.976273773409\\
0.822	117.067582036125\\
0.823	117.158517371771\\
0.824	117.249058229079\\
0.825	117.339229096833\\
0.826	117.429003310799\\
0.827	117.51841035696\\
0.828	117.607418902905\\
0.829	117.696062862083\\
0.83	117.784306902156\\
0.831	117.87218860782\\
0.832	117.959669461728\\
0.833	118.046789859146\\
0.834	118.133508975308\\
0.835	118.219869134276\\
0.836	118.30582806398\\
0.837	118.39142918955\\
0.838	118.476629565914\\
0.839	118.561473005997\\
0.84	118.645916528881\\
0.841	118.73000377817\\
0.842	118.813692205603\\
0.843	118.89702490557\\
0.844	118.979960051858\\
0.845	119.062539986819\\
0.846	119.144723727048\\
0.847	119.226552816569\\
0.848	119.307987096754\\
0.849	119.389067384997\\
0.85	119.4697542365\\
0.851	119.550087879625\\
0.852	119.630029435826\\
0.853	119.709618689067\\
0.854	119.78881720168\\
0.855	119.867664408069\\
0.856	119.946122260327\\
0.857	120.024229842949\\
0.858	120.101949557177\\
0.859	120.179320016287\\
0.86	120.25630425429\\
0.861	120.33294016957\\
0.862	120.409191725561\\
0.863	120.485095762551\\
0.864	120.560617549723\\
0.865	120.635792468393\\
0.866	120.710587501306\\
0.867	120.785036164125\\
0.868	120.859107539605\\
0.869	120.932832916527\\
0.87	121.006183795641\\
0.871	121.079188964105\\
0.872	121.151822557091\\
0.873	121.224110696201\\
0.874	121.296030251338\\
};
\addlegendentry{q=500}

\end{axis}
\end{tikzpicture}%
